CyPhERS: A Cyber-Physical Event Reasoning System providing real-time situational awareness for attack and fault response

Cyber-physical systems (CPSs) constitute the backbone of critical infrastructures such as power grids or water distribution networks. Operating failures in these systems can cause serious risks for society. To avoid or minimize downtime, operators require real-time awareness about critical incidents. However, online event identification in CPSs is challenged by the complex interdependency of numerous physical and digital components, requiring to take cyber attacks and physical failures equally into account. The online event identification problem is further complicated through the lack of historical observations of critical but rare events, and the continuous evolution of cyber attack strategies. This work introduces and demonstrates CyPhERS, a Cyber-Physical Event Reasoning System. CyPhERS provides real-time information pertaining the occurrence, location, physical impact, and root cause of potentially critical events in CPSs, without the need for historical event observations. Key novelty of CyPhERS is the capability to generate informative and interpretable event signatures of known and unknown types of both cyber attacks and physical failures. The concept is evaluated and benchmarked on a demonstration case that comprises a multitude of attack and fault events targeting various components of a CPS. The results demonstrate that the event signatures provide relevant and inferable information on both known and unknown event types.

==> Detection_concept.tex <==



% Defined colors
\definecolor{color1}{RGB}{0,0,0} % Color of section headings
\definecolor{color2}{RGB}{182,193,251} % Color of the box behind the abstract
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}
\definecolor{sandybrown}{HTML}{f4a460}
\definecolor{lightseagreen}{HTML}{20b2aa}
\definecolor{cornflowerblue}{HTML}{6495ed}
\definecolor{limegreen}{HTML}{32CD32}
\definecolor{orange}{HTML}{ffa500}
\definecolor{purple}{HTML}{6495ed}
\definecolor{mediumaquamarine}{rgb}{0.4, 0.8, 0.67}
\definecolor{rblue}{HTML}{006795}
\definecolor{rorange}{HTML}{F26035}
\definecolor{mediumaquamarine}{rgb}{0.4, 0.8, 0.67}
%\begin{document}
%\hspace{-0.325cm}
\resizebox{1\textwidth}{!}{
\begin{tikzpicture} %[node distance=2cm]



% Raw CPS data

%\node[scale=0.9] at (1.75,6.6) {\footnotesize \textbf{Key 1}: \textit{Multi-domain information}};

%\node at (8.75,6.6) {\footnotesize \textbf{Key 2}: \textit{Multivariate time series}};

%\node at (15.75,6.6) {\footnotesize \textbf{Key 3}: \textit{Multiple anomaly types}};


\draw[black, very thin, solid, fill=gray!10, rounded corners] (-0.15+2.6,0.85) rectangle (15.35,7.0);

\node[font=\sffamily,] at (2.9+2.6,6.7) {\small \textbf{Online event signature creation (Stage 1)}};

\draw[black, very thin, solid, fill=yellow!20] (0,2.3) rectangle (2.9-0.6,6.4);
\node[font=\sffamily,] at (1.45-0.3,6.2) {\small \textbf{Raw CPS data}};
\draw [arrow, very thick] (3.5-0.6-0.6,4.45-0.25) -- (4-0.6-0.6-0.1,4.45-0.25);

% Physical process data
\draw[black, very thin, solid, rounded corners, fill=rred!15] (0.1,4.25) rectangle (3.4-0.6-0.6,6);
\node[font=\sffamily,] at (1.45-0.3,5.275+0.1) {\small Physical};
\node[font=\sffamily,] at (1.45-0.3,5.075-0.1) {\small process data};

% Network traffic
\draw[black, very thin, solid, rounded corners, fill=green!15] (0.1,2.4) rectangle (3.4-1.2,4.15);
\node[font=\sffamily,] at (1.45-0.3,3.325+0.2) {\small Cyber};
\node[font=\sffamily,] at (1.45-0.3,3.325-0.2) {\small network data};


% Raw external data
\draw[black, very thin, solid, fill=ppurple!10] (0,1) rectangle (2.9-0.6,2.2);
\node[font=\sffamily,] at (1.45-0.3,1.6+0.2) {\small \textbf{Raw}};
\node[font=\sffamily,] at (1.45-0.3,1.6-0.2) {\small \textbf{external data}};
\draw [arrow, very thick] (3.7-0.6-0.6-0.05,0.7+1.5-0.25) -- (4-0.6-0.6-0.1,0.7+1.5-0.25);
\draw [arrow, very thick] (3.5-0.6-0.6,0.2+1.5-0.1) -- (4-0.6-0.6-0.1,0.2+1.5-0.1);
\draw [line, very thick] (3.7-0.6-0.6-0.05,4.45-0.25) -- (3.7-0.6-0.6-0.05,0.68+1.5-0.25);

% Target feature extraction
\draw[black, very thin, solid, rounded corners, fill=cornflowerblue!15] (4-0.6-0.7,3.45-0.25) rectangle (6.5-0.7-0.9,5.45-0.25);
\node[font=\sffamily,] at (5.25-0.6-0.75-0.1,4.7-0.25) {\small \textbf{Target feature}};
\node[font=\sffamily,] at (5.25-0.6-0.75-0.1,4.3-0.25) {\small \textbf{extraction}};
\node at (5.25-0.6-0.75-0.1,3.8-0.25) {\small \textbf{$X_c \forall c \in \mathcal{I} \cup \mathcal{J}$}};
\draw [arrow, very thick] (6.5-0.6-0.9-0.1,4.45-0.25) -- (7-0.6-0.9-0.1-0.1,4.45-0.25);

% Covariate extraction
\draw[black, very thin, solid, rounded corners, fill=cornflowerblue!15] (4-0.6-0.7,1) rectangle (6.5-0.7-0.9,2.2);
\node[font=\sffamily,] at (5.25-0.6-0.75-0.1,0.65+1.3) {\small \textbf{Covariate}};
\node[font=\sffamily,] at (5.25-0.6-0.75-0.1,0.25+1.35) {\small \textbf{extraction}};
\node at (5.25-0.6-0.75-0.1,-0.2+1.43) {\small \textbf{$Z_c \exists c \in \mathcal{I} \cup \mathcal{J}$}};
\draw [arrow, very thick] (6.5-0.6-0.9-0.1,4.45-0.25-2.6) -- (7-0.6-0.9-0.1-0.1,4.45-0.25-2.6);

% Monitored time series
\draw[black, very thin, solid, fill=bblue!40] (7-0.6-1.1,2.3) rectangle (10.5-0.6-1.1,6.4);
\node[font=\sffamily,] at (8.75-0.6-1.1,6.2) {\small \textbf{Monitored time series}};
\draw [arrow, very thick] (10.5-0.6-1.1,4.45-0.25) -- (11-0.6-1.2,4.45-0.25);

% Physical target features
\draw[black, very thin, solid, rounded corners, fill=rred!15] (7.1-0.6-1.1,4.25) rectangle (10.4-0.6-1.1,6);
\draw[black, very thin, solid, fill=white] (7.3-0.9,5.325) rectangle (10.2-0.6-1.1,5.55);
\draw[black, very thin, solid, fill=white] (7.3-0.9,5.05) rectangle (10.2-0.6-1.1,5.275);
\draw[black, very thin, solid, fill=white] (7.3-0.9,5.325-0.7) rectangle (10.2-0.6-1.1,5.55-0.7);
\draw[black, very thin, solid, fill=white] (7.3-0.9,5.05-0.7) rectangle (10.2-0.6-1.1,5.275-0.7);
\node[font=\sffamily,] at (8.75-0.6-1.1,5.75) {\small Physical target features};
\node[font=\sffamily,] at (8.75-0.2-1.1,4.95) {\textbf{...}};
\node[inner sep=0pt] at (8.75-3,5.3) {\includegraphics[clip, trim=1.0cm 1.0cm 1.0cm 1.0cm, width=0.03\textwidth]{machine.pdf}};
\node[font=\sffamily,] at (8.75-2.6,5.3) {\textbf{1}};
\node[inner sep=0pt] at (8.75-3,4.6) {\includegraphics[clip, trim=1.0cm 1.0cm 1.0cm 1.0cm, width=0.03\textwidth]{machine.pdf}};
\node[font=\sffamily,] at (8.75-2.6,4.6) {\textit{\textbf{i}}};

% Network target features
\draw[black, very thin, solid, rounded corners, fill=green!15] (7.1-0.6-1.1,2.6-0.2) rectangle (10.4-0.6-1.1,4.15);
\draw[black, very thin, solid, fill=white] (7.3-0.9,5.325-1.85) rectangle (10.2-0.6-1.1,5.55-1.85);
\draw[black, very thin, solid, fill=white] (7.3-0.9,5.05-1.85) rectangle (10.2-0.6-1.1,5.275-1.85);
\draw[black, very thin, solid, fill=white] (7.3-0.9,5.325-0.7-1.85) rectangle (10.2-0.6-1.1,5.55-0.7-1.85);
\draw[black, very thin, solid, fill=white] (7.3-0.9,5.05-0.7-1.85) rectangle (10.2-0.6-1.1,5.275-0.7-1.85);
\node[font=\sffamily,] at (8.75-0.2-1.1,4.95-1.85) {\textbf{...}};
\node[inner sep=0pt] at (8.75-3,5.3-1.85) {\includegraphics[clip, trim=1.0cm 1.0cm 1.0cm 0.7cm, width=0.03\textwidth]{network_device.pdf}};
\node[font=\sffamily,] at (8.75-2.6,5.3-1.85) {\textbf{1}};
\node[inner sep=0pt] at (8.75-3,4.6-1.85) {\includegraphics[clip, trim=1.0cm 1.0cm 1.0cm 0.7cm, width=0.03\textwidth]{network_device.pdf}};
\node[font=\sffamily,] at (8.75-2.6,4.6-1.85) {\textit{\textbf{i}}};
\node[font=\sffamily,] at (8.75-0.6-1.1,4-0.1) {\small Network target features};






% Covariate time series
\draw[black, very thin, solid, fill=bblue!40] (7-0.6-1.1,1) rectangle (10.5-0.6-1.1,2.2);
\node[font=\sffamily,] at (8.75-0.6-1.1,2.0) {\small \textbf{Covariate time series}};
\draw[black, very thin, solid, fill=white] (7.3-0.6-1.1,1.5) rectangle (10.2-0.6-1.1,1.8);
\draw[black, very thin, solid, fill=white] (7.3-0.6-1.1,1.1) rectangle (10.2-0.6-1.1,1.4);
\draw [line, very thick] (10.5-0.6-1.1,0.45+1.15) -- (12.25-0.6-1.4,0.45+1.15);
\draw [arrow, very thick] (12.25-0.6-1.4,0.45+1.3-0.17) -- (12.25-0.6-1.4,3.45-0.25);

% Signature extraction system
\draw[black, very thin, solid, rounded corners, fill=cornflowerblue!15] (11-0.6-1.2,3.45-0.25) rectangle (13.5-0.6-1.2-0.4,5.45-0.25);
\node[font=\sffamily,] at (12.25-0.8-1.2,5.0-0.1-0.25) {\small \textbf{\smash{Signature}}};
\node[font=\sffamily,] at (12.25-0.8-1.2,4.5-0.25) {\small \textbf{\smash{extraction}}};
\node[font=\sffamily,] at (12.25-0.8-1.2,4.1-0.25) {\small \textbf{\smash{system}}};
\node at (12.25-0.8-1.2,3.8-0.25) {\small \textbf{$v_c \forall c \in \mathcal{I} \cup \mathcal{J}$}};
\draw [arrow, very thick] (13.5-0.6-1.2-0.4,4.45-0.25) -- (14-0.6-1.2-0.5,4.45-0.25);

% Anomaly flags
\draw[black, very thin, solid, fill=bblue!40] (14-0.6-0.9-0.8,1) rectangle (17.5-0.6-0.9-0.8,6.4);
\draw[black, very thin, solid, fill=white] (14-0.6-0.9-0.6,1.08) rectangle (17.5-0.6-0.9-2.25-0.23,2.32);
\node[font=\sffamily,] at (15.75-0.6-0.9-0.8,6.1) {\small \textbf{\smash{Anomaly flags}}};

\draw[black, very thin, solid, rounded corners, fill=gray!30] (14.1-0.6-0.9-0.8,4.35) rectangle (17.4-0.6-0.9-0.8,6);

\fill[fill=mediumaquamarine] (15.75-3,5.325) rectangle (15.75-0.85,5.55);
\fill[fill=rred] (15.75-2.3,5.325) rectangle (15.75-1.85,5.55);
\draw[black, very thin, solid, fill=none] (15.75-3,5.325) rectangle (15.75-0.85,5.55);
\draw[black, very thin, solid, fill=mediumaquamarine] (15.75-3,5.05) rectangle (15.75-0.85,5.275);
\fill[fill=mediumaquamarine] (15.75-3,5.325-0.55) rectangle (15.75-0.85,5.55-0.55);
\fill[fill=cornflowerblue] (15.75-2.3,5.325-0.55) rectangle (15.75-1.85,5.55-0.55);
\draw[black, very thin, solid, fill=none] (15.75-3,5.325-0.55) rectangle (15.75-0.85,5.55-0.55);
\draw[black, very thin, solid, fill=mediumaquamarine] (15.75-3,5.05-0.55) rectangle (15.75-0.85,5.275-0.55);
\node[font=\sffamily,] at (15.75-0.6-0.9-0.8,5.75) {\small System zone 1};

\node[font=\sffamily,scale=0.7] at (13.1-0.12-0.2,1.15+4*0.25) {\scriptsize \smash{No anomaly}};
\node[font=\sffamily,scale=0.7] at (13.1-0.2,1.15+3*0.25) {\scriptsize \smash{Anomaly type 1}};
\node[font=\sffamily,scale=0.7] at (13.1-0.2,1.15+2*0.25) {\scriptsize \smash{Anomaly type 2}};
\node[font=\sffamily,scale=0.7] at (13.1-0.2,1.15+0.25) {\scriptsize \smash{Anomaly type 3}};
\node[font=\sffamily,scale=0.7] at (13.1-0.2,1.15) {\scriptsize \smash{Anomaly type 4}};


\fill[fill=mediumaquamarine] (15.75-3.8,2.15) rectangle (15.75-3.3-0.2,2.275);
\fill[fill=rred] (15.75-3.8,2.15-0.25) rectangle (15.75-3.3-0.2,2.275-0.25);
\fill[fill=cornflowerblue] (15.75-3.8,2.15-2*0.25) rectangle (15.75-3.3-0.2,2.275-2*0.25);
\fill[fill=orange] (15.75-3.8,2.15-3*0.25) rectangle (15.75-3.3-0.2,2.275-3*0.25);
\fill[fill=yellow] (15.75-3.8,2.15-4*0.25) rectangle (15.75-3.3-0.2,2.275-4*0.25);

\draw[black, very thin, solid, rounded corners, fill=gray!30] (14.1-0.6-0.9-0.8,2.4) rectangle (17.4-0.6-0.9-0.8,4.05);
\fill[fill=mediumaquamarine] (15.75-3,5.325-1.95) rectangle (15.75-0.85,5.55-1.95);
\fill[fill=mediumaquamarine] (15.75-3,5.05-1.95) rectangle (15.75-0.85,5.275-1.95);
\fill[fill=orange] (15.75-2.3,5.325-1.95) rectangle (15.75-2.1,5.55-1.95);
\fill[fill=yellow] (15.75-2.1,5.325-1.95) rectangle (15.75-1.8,5.55-1.95);
\fill[fill=yellow] (15.75-2.3,5.05-1.95) rectangle (15.75-1.95,5.275-1.95);
\draw[black, very thin, solid, fill=none] (15.75-3,5.325-1.95) rectangle (15.75-0.85,5.55-1.95);
\draw[black, very thin, solid, fill=none] (15.75-3,5.05-1.95) rectangle (15.75-0.85,5.275-1.95);
\draw[black, very thin, solid, fill=mediumaquamarine] (15.75-3,5.325-0.55-1.95) rectangle (15.75-0.85,5.55-0.55-1.95);
\fill[fill=mediumaquamarine] (15.75-3,5.05-0.55-1.95) rectangle (15.75-0.85,5.275-0.55-1.95);
\fill[fill=rred] (15.75-2.3,5.05-0.55-1.95) rectangle (15.75-1.85,5.275-0.55-1.95);
\draw[black, very thin, solid, fill=none] (15.75-3,5.05-0.55-1.95) rectangle (15.75-0.85,5.275-0.55-1.95);

\node[font=\sffamily,] at (15.75-0.6-0.9-0.8,3.8) {\small System zone $i$};

% Event signature 

\fill[fill=mediumaquamarine] (15.9-0.2-0.1,5+0.16+0.155) rectangle (16.7+0.2-0.1,5.3+0.16+0.155);
\fill[fill=rred] (15.9-0.1,5+0.16+0.155) rectangle (16.7-0.1,5.3+0.16+0.155);

\fill[fill=mediumaquamarine] (15.9-0.2-0.1,5-0.35+0.16+0.155) rectangle (16.7+0.2-0.1,5.3-0.35+0.16+0.155);

\fill[fill=mediumaquamarine] (15.9-0.2-0.1,5-0.35*2+0.16+0.155) rectangle (16.7+0.2-0.1,5.3-0.35*2+0.16+0.155);
\fill[fill=cornflowerblue] (15.9-0.1,5-0.35*2+0.16+0.155) rectangle (16.7-0.1,5.3-0.35*2+0.16+0.155);
\fill[fill=mediumaquamarine] (15.9-0.2-0.1,5-0.35*3+0.16+0.155) rectangle (16.7+0.2-0.1,5.3-0.35*3+0.16+0.155);

\fill[fill=mediumaquamarine] (15.9-0.2-0.1,5-0.35*4.2+0.16+0.155) rectangle (16.7+0.2-0.1,5.3-0.35*4.2+0.16+0.155);
\fill[fill=orange] (15.9-0.1,5-0.35*4.2+0.16+0.155) rectangle (16.2-0.1,5.3-0.35*4.2+0.16+0.155);

\fill[fill=yellow] (16.2-0.1,5-0.35*4.2+0.16+0.155) rectangle (16.7-0.1,5.3-0.35*4.2+0.16+0.155);
\fill[fill=mediumaquamarine] (15.9-0.2-0.1,5-0.35*5.2+0.16+0.155) rectangle (16.7+0.2-0.1,5.3-0.35*5.2+0.16+0.155);
\fill[fill=yellow] (15.9-0.1,5-0.35*5.2+0.16+0.155) rectangle (16.5-0.1,5.3-0.35*5.2+0.16+0.155);
\fill[fill=mediumaquamarine] (15.9-0.2-0.1,5-0.35*6.2+0.16+0.155) rectangle (16.7+0.2-0.1,5.3-0.35*6.2+0.16+0.155);
\fill[fill=mediumaquamarine] (15.9-0.2-0.1,5-0.35*7.2+0.16+0.155) rectangle (16.7+0.2-0.1,5.3-0.35*7.2+0.16+0.155);
\fill[fill=rred] (15.9-0.1,5-0.35*7.2+0.16+0.155) rectangle (16.7-0.1,5.3-0.35*7.2+0.16+0.155);

\draw[black, very thin, solid, fill=none] (15.7-0.1,2.55+0.245) rectangle (16.9-0.1,5.55+0.065);

\draw [arrow, very thick] (17.5-0.6-0.9-0.8,4.45-0.25) -- (15.6,4.45-0.25);

\node[font=\sffamily,scale=0.8] at (16.3-0.1,6.25-0.03) {\footnotesize \smash{Human-readable}};
\node[font=\sffamily,scale=0.8] at (16.3-0.1,6.0-0.04) {\footnotesize \smash{cyber-physical}};
\node[font=\sffamily,scale=0.8] at (16.3-0.1,5.75-0.06) {\footnotesize \smash{event signature}};



\draw [] (6.4,5.485) -- (6.5,5.375) -- (6.6,5.485) -- (6.7,5.375) -- (6.8,5.485) -- (6.9,5.375) -- (7,5.485) -- (7.1,5.375) -- (7.2,5.5) -- (7.3,5.45) -- (7.4,5.485) -- (7.5,5.495) -- (7.6,5.485) -- (7.7,5.375) -- (7.8,5.485) -- (7.9,5.375) -- (8,5.485) -- (8.1,5.375) -- (8.2,5.485) -- (8.3,5.375) -- (8.4,5.485) -- (8.5,5.375);

\draw [] (6.4,5.485-0.275) -- (6.7,5.375-0.275) -- (6.7,5.485-0.275) -- (6.8,5.375-0.275) -- (6.8,5.485-0.275) -- (7.1,5.485-0.275) -- (7.4,5.375-0.275) -- (7.4,5.485-0.275) -- (7.5,5.375-0.275) -- (7.5,5.485-0.275) -- (6.4+1.2,5.485-0.275) -- (6.7+1.2,5.375-0.275) -- (6.7+1.2,5.485-0.275) -- (6.8+1.2,5.375-0.275) -- (6.8+1.2,5.485-0.275) -- (7.1+1.2,5.485-0.275) -- (7.4+1.1,5.375-0.275);


\draw [] (6.4,5.4775-0.7) -- (6.5,5.3725-0.7) -- (6.6,5.3725-0.7) -- (6.7,5.385-0.7) -- (6.8,5.485-0.7) -- (6.9,5.482-0.7) -- (7,5.485-0.7) -- (7.1,5.375-0.7) -- (7.2,5.4-0.7) -- (7.3,5.375-0.7) -- (7.4,5.4775-0.7) -- (7.4,5.34-0.7) -- (7.5,5.34-0.7) -- (7.5,5.53-0.7) -- (7.7,5.53-0.7) -- (7.8,5.3725-0.7) -- (7.9,5.3725-0.7) -- (8,5.485-0.7) -- (8.1,5.485-0.7) -- (8.2,5.485-0.7) -- (8.3,5.375-0.7) -- (8.4,5.375-0.7) -- (8.5,5.485-0.7);

\draw [] (6.4,5.485-0.975+0.02) -- (6.5,5.375-0.91+0.02) -- (6.6,5.485-0.975+0.02) -- (6.7,5.375-1.0+0.02) -- (6.8,5.485-0.975+0.02) -- (6.9,5.375-0.91+0.02) -- (7,5.485-0.975+0.02) -- (7.1,5.375-1+0.02) -- (7.2,5.485-0.975+0.02) -- (7.3,5.375-0.91+0.02) -- (7.4,5.53-0.975+0.01) -- (7.5,5.53-0.975+0.01) -- (7.6,5.53-0.975+0.01) -- (7.7,5.53-0.975+0.01) -- (7.8,5.485-0.975+0.02) -- (7.9,5.375-1+0.02) -- (8,5.485-0.975+0.02) -- (8.1,5.375-0.91+0.02) -- (8.2,5.485-0.975+0.02) -- (8.3,5.375-1+0.02) -- (8.4,5.485-0.975+0.02) -- (8.5,5.375-0.91+0.02);


\draw [] (6.4,5.485-1.85) -- (6.433,5.375-1.85) -- (6.4666,5.485-1.85) -- (6.5,5.375-1.85) -- (6.533,5.375-1.85) -- (6.5666,5.485-1.85) -- (6.6,5.375-1.85)-- (6.633,5.375-1.85) -- (6.6666,5.485-1.85) -- (6.7,5.375-1.85)-- (6.733,5.375-1.85) -- (6.7666,5.485-1.85) -- (6.8,5.375-1.85)-- (6.833,5.375-1.85) -- (6.8666,5.485-1.85) -- (6.9,5.375-1.85)-- (6.933,5.375-1.85) -- (6.9666,5.485-1.85) -- (7,5.375-1.85) -- (7.033,5.375-1.85) -- (7.0666,5.485-1.85) -- (7.1,5.375-1.85) -- (7.133,5.375-1.85) -- (7.1666,5.485-1.85) -- (7.2,5.375-1.85) -- (7.233,5.375-1.85) -- (7.2666,5.485-1.85) -- (7.3,5.375-1.85) -- (7.333,5.375-1.85) -- (7.3666,5.485-1.85) -- (7.4,5.35-1.85) -- (7.433,5.35-1.85) -- (7.4666,5.35-1.85) -- (7.5,5.35-1.85) -- (7.533,5.35-1.85) -- (7.5666,5.35-1.85) -- (7.6,5.35-1.85) -- (7.633,5.375-1.85) -- (7.6666,5.485-1.85) -- (7.7,5.375-1.85) -- (7.733,5.375-1.85) -- (7.7666,5.485-1.85) -- (7.8,5.375-1.85) -- (7.833,5.375-1.85) -- (7.8666,5.485-1.85) -- (7.9,5.375-1.85) -- (7.933,5.375-1.85) -- (7.9666,5.485-1.85) -- (8,5.375-1.85) -- (8.033,5.375-1.85) -- (8.0666,5.485-1.85) -- (8.1,5.375-1.85) -- (8.133,5.375-1.85) -- (8.1666,5.485-1.85) -- (8.2,5.375-1.85) -- (8.233,5.375-1.85) -- (8.2666,5.485-1.85) -- (8.3,5.375-1.85) -- (8.333,5.375-1.85) -- (8.3666,5.485-1.85) -- (8.4,5.375-1.85) -- (8.433,5.375-1.85) -- (8.4666,5.485-1.85) -- (8.5,5.375-1.85);


\draw [] (6.4,5.485-2.125) -- (6.5,5.375-2.125) -- (6.6,5.485-2.125) -- (6.7,5.375-2.125) -- (6.8,5.485-2.125) -- (6.9,5.375-2.125) -- (7,5.485-2.125) -- (7.1,5.375-2.125) -- (7.2,5.485-2.125) -- (7.3,5.375-2.125) -- (7.4,5.485-2.125) -- (7.5,5.375-2.125) -- (7.6,5.485-2.125) -- (7.7,5.375-2.125) -- (7.8,5.485-2.125) -- (7.9,5.375-2.125) -- (8,5.485-2.125) -- (8.1,5.375-2.125) -- (8.2,5.485-2.125) -- (8.3,5.375-2.125) -- (8.4,5.485-2.125) -- (8.5,5.375-2.125);


\draw [] (6.4,5.485-2.53) -- (6.5,5.375-2.53) -- (6.6,5.375-2.53) -- (6.7,5.375-2.53) -- (6.8,5.485-2.53) -- (6.9,5.375-2.53) -- (7,5.375-2.53) -- (7.1,5.375-2.53) -- (7.2,5.485-2.53) -- (7.3,5.375-2.53) -- (7.4,5.375-2.53) -- (7.5,5.375-2.53) -- (7.6,5.485-2.53) -- (7.7,5.375-2.53) -- (7.8,5.375-2.53) -- (7.9,5.375-2.53) -- (8,5.485-2.53) -- (8.1,5.375-2.53) -- (8.2,5.375-2.53) -- (8.3,5.375-2.53) -- (8.4,5.485-2.53) -- (8.5,5.375-2.53);

\draw [] (6.4,5.375-2.83) -- (7.3,5.375-2.83);
\draw [] (7.3,5.475-2.83) -- (7.8,5.475-2.83);
\draw [] (7.8,5.375-2.83) -- (8.5,5.375-2.83);
\draw [] (6.7,5.375-2.83) -- (6.7,5.475-2.83);
\draw [] (7,5.375-2.83) -- (7,5.475-2.83);
\draw [] (7.3,5.375-2.83) -- (7.3,5.475-2.83);
\draw [] (7.8,5.375-2.83) -- (7.8,5.475-2.83);
\draw [] (7.9,5.375-2.83) -- (7.9,5.475-2.83);
\draw [] (8.2,5.375-2.83) -- (8.2,5.475-2.83);

\draw [] (5.6,1.55) -- (5.8,1.55) -- (6,1.75) -- (6.2,1.55) -- (5.6+1,1.55) -- (5.8+1,1.55) -- (6+1,1.75) -- (6.2+1,1.55) -- (5.6+2,1.55) -- (5.8+2,1.55) -- (6+2,1.75) -- (6.2+2,1.55) -- (5.5+3,1.55);

\draw [] (5.6,1.55-0.4)  -- (6,1.75-0.4) -- (5.6+1,1.55-0.4)  -- (6+1,1.75-0.4)  -- (5.6+2,1.55-0.4) --  (6+2,1.75-0.4) -- (5.5+3,1.55-0.4);

%\node[inner sep=0pt] (PLC1) at (8.75-0.6-0.7,5.45) {\includegraphics[clip, trim=0.2cm 0.2cm 0.2cm 0.2cm, width=0.11\textwidth]{Figures/PDFs/Physical_target_feature_1.pdf}};

%\node[inner sep=0pt] (PLC1) at (8.75-0.4-0.9,4.74) {\includegraphics[clip, trim=0.2cm 0.2cm 0.2cm 0.2cm, width=0.11\textwidth]{Figures/PDFs/Physical_target_feature_2.pdf}};

%\node[inner sep=0pt] (PLC1) at (8.75-0.6-0.7,3.6) {\includegraphics[clip, trim=0.2cm 0.2cm 0.2cm 0.2cm, width=0.11\textwidth]{Figures/PDFs/Network_target_feature_1.pdf}};

%\node[inner sep=0pt] (PLC1) at (8.75-0.6-0.8,3.3) {\includegraphics[clip, trim=0.2cm 0.2cm 0.2cm 0.2cm, width=0.11\textwidth]{Figures/PDFs/Network_target_feature_2.pdf}};


%\node[inner sep=0pt] (PLC1) at (8.75-0.6-0.9,1.7) {\includegraphics[clip, trim=0.2cm 0.2cm 0.2cm 0.2cm, width=0.13\textwidth]{Figures/PDFs/covariate_time_series.pdf}};

%\node[inner sep=0pt] (PLC1) at (8.75-0.6-0.9,1.2) {\rotatebox[origin=c]{180}{\includegraphics[clip, trim=0.2cm 0.2cm 0.2cm 0.2cm, width=0.13\textwidth]{Figures/PDFs/other_target_features_1.pdf}}};

\node at (5.25-0.6-0.875+0.01,5.4) {\small (Section \ref{sssec:feature_extraction})};
\node at (12.25-0.6-1.4-0.02,5.4) {\small (Section \ref{ssec:detection_system})};
\node at (5.25-0.6-0.875,2.4) {\small (Section \ref{sssec:covariate_extraction})};



\node[inner sep=0pt] at (8.75+3+0.4,4.6+0.7) {\includegraphics[clip, trim=1.0cm 1.0cm 1.0cm 1.0cm, width=0.03\textwidth]{machine.pdf}};
\node[inner sep=0pt] at (8.75+3+0.4,4.6+0.1) {\includegraphics[clip, trim=1.0cm 1.0cm 1.0cm 0.7cm, width=0.03\textwidth]{network_device.pdf}};
\node[inner sep=0pt] at (8.75+3+0.4,4.6-1.25) {\includegraphics[clip, trim=1.0cm 1.0cm 1.0cm 1.0cm, width=0.03\textwidth]{machine.pdf}};
\node[inner sep=0pt] at (8.75+3+0.4,4.6-1.85) {\includegraphics[clip, trim=1.0cm 1.0cm 1.0cm 0.7cm, width=0.03\textwidth]{network_device.pdf}};
\node[font=\sffamily,] at (8.75+3+0.8,2.8) {\textit{\textbf{i}}};
\node[font=\sffamily,] at (8.75+3+0.8,3.35) {\textit{\textbf{i}}};
\node[font=\sffamily,] at (8.75+3+0.8,4.75) {\textbf{1}};
\node[font=\sffamily,] at (8.75+3+0.8,5.3) {\textbf{1}};


\node[font=\sffamily,] at (13.45,4.2) {\textbf{...}};

\end{tikzpicture}}




%\end{document}

==> Embedding_of_the_detection_concept.tex <==
\begin{tikzpicture} %[node distance=2cm]
\node[inner sep=0pt] (PLC1) at (-0.9,1.2) {\includegraphics[clip, trim=0.62cm 0.62cm 1.62cm 0.62cm, width=.18\textwidth]{CPS_architecture}};
\node[inner sep=0pt] (PLC1) at (10.8,1.2) {\includegraphics[clip, trim=0.62cm 0.62cm 0.62cm 0.62cm, width=.198\textwidth]{Control_room.pdf}};


\draw[black, very thin, fill=gray!10] (1,0.0) rectangle (8.7,2.4);

\draw[black, very thin, fill=bblue!40, rounded corners] (1.25,0.45) rectangle (4,1.8);
\draw[black, very thin, fill=orange!40, rounded corners] (5.7,0.45) rectangle (5.5+4-1.25+0.2,1.8);

\draw [arrow, black, very thick] (0.35,1.5) -- (1.25,1.5);
\draw [arrow, black, very thick] (0.35,0.75) -- (1.25,0.75);

\draw [arrow, black, very thick] (4,1.125) -- (5.7,1.125);
\draw [arrow, black, very thick] (5.5+4-1.25+0.2,1.125) -- (9,1.125);

\node[font=\sffamily,align=center, black] at (4.72,2.1) {\small \textbf{CyPhERS} (\textbf{Cy}ber-\textbf{Ph}ysical \textbf{E}vent \textbf{R}easoning \textbf{S}ystem)};

\node[font=\sffamily,align=center, black] at (2.625,1.35) {\small \textbf{Online event}};
\node[font=\sffamily,align=center, black] at (2.625,0.95) {\small \textbf{signature creation}};


\node[font=\sffamily,align=center, black] at (4.85,1.325) {\small \text{Event}};
\node[font=\sffamily,align=center, black] at (4.85,0.925) {\small \text{signatures}};

\node[font=\sffamily,align=center, black] at (7.05,1.5) {\small \textbf{Manual or auto-}};
\node[font=\sffamily,align=center, black] at (7.05,1.125) {\small \textbf{mated signature}};
\node[font=\sffamily,align=center, black] at (7.05,0.78) {\small \textbf{evaluation}};




\node[font=\sffamily,align=center, black] at (2.575,0.22) {\small \textit{Stage 1}};
\node[font=\sffamily,align=center, black] at (7.1,0.22) {\small \textit{Stage 2}};

\node[font=\sffamily,align=center, black] at (-0.8,1.5) {\small \textbf{Network traffic}};
\node[font=\sffamily,align=center, black] at (-0.9,0.8) {\small \textbf{Process data}};

\draw[white, very thin, fill=white] (10.2,1.0) rectangle (11.1,1.5);
\draw[white, very thin, fill=white] (9.9-0.05,0.8) rectangle (11.4+0.05,1.1);
\node[font=\sffamily,align=center, black] at (10.65,1.35) {\small \textbf{Event}};
\node[font=\sffamily,align=center, black] at (10.65,0.95) {\small \textbf{awareness}};

\end{tikzpicture}%}


\begin{comment}

\node[align=center, black] at (-2.2,0.7) {\small Raw};
\node[align=center, black] at (-2.2,0.32) {\small data};

\draw [arrow, black, very thick] (-2.5,0.5) -- (-1.75,0.5);

\draw[black, very thin, fill=bblue!40, rounded corners] (-1.75,0) rectangle (0.775,1);
\node[align=center, black] at (-0.5,0.675) {\small \textbf{Unsupervised}};
\node[align=center, black] at (-0.5,0.325) {\small \textbf{detection\,concept}};

\node[align=center, black] at (1.665,0.7) {\small Anomaly};
\node[align=center, black] at (1.665,0.3) {\small flag patterns};

\draw [arrow, black, very thick] (0.775,0.5) -- (2.55,0.5);


\draw[black, very thin, fill=rred!40, rounded corners] (2.55,0) rectangle (4.6,1);
\node[align=center, black] at (3.56,0.675) {\small \textbf{Operator}};
\node[align=center, black] at (3.56,0.325) {\small \textbf{reasoning}};

\draw [arrow, black, very thick] (4.6,0.5) -- (6.1,0.5);

\node[align=center, black] at (5.35,0.7) {\small Root cause};
\node[align=center, black] at (5.35,0.3) {\small prediction};

\end{comment}

==> Flag_patterns.tex <==
\resizebox{0.7\columnwidth}{!}{\begin{tikzpicture}

%%%%% Zone 1
\draw[black, very thin, densely dashed] (-0.55,2.2) rectangle (1.55,3.0);
%\node[align=center, black] at (1.35,2.3) {\tiny Zone\,2};

\draw[black, very thin, fill=bblue!15] (2.0-0.03,-0.6) rectangle (2.7+0.03,3.5);
\draw[black, very thin, fill=bblue!15] (2.85-0.03,-0.6) rectangle (3.55+0.03,3.5);
\draw[black, very thin, fill=bblue!15] (3.7-0.03,-0.6) rectangle (4.4+0.03,3.5);
\draw[black, very thin, fill=bblue!15] (4.55-0.03,-0.6) rectangle (5.25+0.03,3.5);
\draw[black, very thin, fill=bblue!15] (5.4-0.03,-0.6) rectangle (6.1+0.03,3.5);
\draw[black, very thin, fill=bblue!15] (6.25-0.03,-0.6) rectangle (6.95+0.03,3.5);
\draw[black, very thin, fill=bblue!15] (7.1-0.03,-0.6) rectangle (7.8+0.03,3.5);


\node[inner sep=0pt] (HMI) at (0,2.6) {\includegraphics[clip, trim=0.62cm 0.62cm 0.62cm 0.62cm, width=.055\textwidth]{PLC_error.pdf}};
\fill[bblue] (0.6,2.45) rectangle (1.5,2.6);
\draw[black, very thin, rounded corners,path picture={\fill[bblue] (path picture bounding box.south west)
  rectangle (path picture bounding box.east);}] (0.6,2.25) rectangle (1.5,2.95);
  
\node[inner sep=0pt] at (-0.58,3.15) {\includegraphics[clip, trim=0.5cm 0.5cm 0.5cm 0.5cm, width=.014\textwidth]{Error.pdf}};

\node[inner sep=0pt] at (0.15,2.075) {\includegraphics[clip, trim=0.5cm 0.5cm 0.5cm 0.5cm, width=.014\textwidth]{Error.pdf}};

\node[inner sep=0pt] at (1.2,2.075) {\includegraphics[clip, trim=0.5cm 0.5cm 0.5cm 0.5cm, width=.014\textwidth]{Error.pdf}};

\node[inner sep=0pt] at (1.15,2.79) {\includegraphics[clip, trim=0.5cm 0.5cm 0.5cm 0.5cm, width=.014\textwidth]{Error.pdf}};

\node[align=center, black, font=\sffamily] at (0.95,2.8) {\scriptsize \textbf{A}};
\node[align=center, black, font=\sffamily] at (0.93,2.075) {\scriptsize \textbf{B}};
\node[align=center, black, font=\sffamily] at (-0.8,3.15) {\scriptsize \textbf{C}};
\node[align=center, black, font=\sffamily] at (-0.15,2.075) {\scriptsize \textbf{D}};
\node[align=center, black, font=\sffamily] at (0.03,2.6) {\scriptsize \textbf{E}};

\node[align=center, rorange] at (1.83-0.02,2.8) {\scriptsize $\Tilde{v}_{\text{cy}}$};
\node[align=center, rblue] at (1.779-0.02,2.38) {\scriptsize $v_{\text{phy}}$};

\node[align=center, black,scale=0.7, font=\sffamily] at (2.35,3.37) {\scriptsize A)\,\textbf{Failure}};
\node[align=center, black,scale=0.5, font=\sffamily] at (2.35,3.2+0.02) {\scriptsize of a \smash{tank}};
%\node[align=center, black,scale=0.5] at (2.35,3.07+0.02) {\scriptsize nent};

\node[align=center, black,scale=0.7, font=\sffamily] at (3.2,3.37) {\scriptsize B)\,\textbf{Failure}};
\node[align=center, black,scale=0.5, font=\sffamily] at (3.2,3.2+0.02) {\scriptsize of a tank};
\node[align=center, black,scale=0.5, font=\sffamily] at (3.2,3.07+0.02) {\scriptsize connection};

\node[align=center, black,scale=0.7, font=\sffamily] at (4.05,3.37) {\scriptsize C)\,\textbf{Scan}};
\node[align=center, black,scale=0.5, font=\sffamily] at (4.05,3.2+0.02) {\scriptsize of a \gls{PLC}};
%\node[align=center, black,scale=0.5] at (4.05,3.07) {\scriptsize sical impact};

\node[align=center, black,scale=0.7, font=\sffamily] at (4.9,3.37) {\scriptsize D)\,\textbf{MITM}};
\node[align=center, black,scale=0.5, font=\sffamily] at (4.9,3.2+0.02) {\scriptsize without \smash{phy-}};
\node[align=center, black,scale=0.5, font=\sffamily] at (4.9,3.07+0.02) {\scriptsize sical impact};

\node[align=center, black,scale=0.7, font=\sffamily] at (5.75,3.37) {\scriptsize D2)\,\textbf{MITM}};
\node[align=center, black,scale=0.5, font=\sffamily] at (5.75,3.2+0.02) {\scriptsize entailin\smash{g tank}};
\node[align=center, black,scale=0.5, font=\sffamily] at (5.75,3.07+0.02) {\scriptsize over-/underfill};

\node[align=center, black,scale=0.7, font=\sffamily] at (6.6,3.37) {\scriptsize E)\,\textbf{DoS}};
\node[align=center, black,scale=0.5, font=\sffamily] at (6.6,3.2+0.02) {\scriptsize without \smash{phy-}};
\node[align=center, black,scale=0.5, font=\sffamily] at (6.6,3.07+0.02) {\scriptsize sical impact};

\node[align=center, black,scale=0.7, font=\sffamily] at (7.45,3.37) {\scriptsize E2)\,\textbf{DoS}};
\node[align=center, black,scale=0.5, font=\sffamily] at (7.45,3.2+0.02) {\scriptsize entailin\smash{g tank}};
\node[align=center, black,scale=0.5, font=\sffamily] at (7.45,3.07+0.02) {\scriptsize underfill};

\draw[black, very thin, fill=mediumaquamarine] (2.05,2.625) rectangle (2.65,3);
\draw[black, very thin, fill=mediumaquamarine] (2.9,2.625) rectangle (3.5,3);
\draw[black, very thin, fill=mediumaquamarine] (3.75,2.625) rectangle (4.35,3);
\draw[black, very thin, fill=mediumaquamarine] (4.6,2.625) rectangle (5.2,3);
\draw[black, very thin, fill=mediumaquamarine] (5.45,2.625) rectangle (6.05,3);
\draw[black, very thin, fill=mediumaquamarine] (6.3,2.625) rectangle (6.9,3);
\draw[black, very thin, fill=mediumaquamarine] (7.15,2.625) rectangle (7.75,3);

\draw[black, very thin, fill=mediumaquamarine] (2.05,2.2) rectangle (2.65,2.575);
\draw[black, very thin, fill=mediumaquamarine] (2.9,2.2) rectangle (3.5,2.575);
\draw[black, very thin, fill=mediumaquamarine] (3.75,2.2) rectangle (4.35,2.575);
\draw[black, very thin, fill=mediumaquamarine] (4.6,2.2) rectangle (5.2,2.575);
\draw[black, very thin, fill=mediumaquamarine] (5.45,2.2) rectangle (6.05,2.575);
\draw[black, very thin, fill=mediumaquamarine] (6.3,2.2) rectangle (6.9,2.575);
\draw[black, very thin, fill=mediumaquamarine] (7.15,2.2) rectangle (7.75,2.575);



%%%%% Zone 2
\draw[black, very thin, densely dashed] (-0.55,1.15) rectangle (1.55,1.95);
%\node[align=center, black] at (1.35,1.1) {\tiny Zone\,2};

\node[inner sep=0pt] (HMI) at (0,1.55) {\includegraphics[clip, trim=0.62cm 0.62cm 0.62cm 0.62cm, width=.055\textwidth]{PLC.pdf}};
\fill[bblue] (0.6,1.4) rectangle (1.5,1.55);
\draw[black, very thin, rounded corners,path picture={\fill[bblue] (path picture bounding box.south west)
  rectangle (path picture bounding box.east);}] (0.6,1.2) rectangle (1.5,1.9);

\node[align=center, rorange] at (1.83-0.02,1.75) {\scriptsize $\Tilde{v}_{\text{cy}}$};
\node[align=center, rblue] at (1.775-0.02,1.35) {\scriptsize $v_{\text{phy}}$};

\draw[black, very thin, fill=mediumaquamarine] (2.05,1.575) rectangle (2.65,1.95);
\draw[black, very thin, fill=mediumaquamarine] (2.9,1.575) rectangle (3.5,1.95);
\draw[black, very thin, fill=mediumaquamarine] (3.75,1.575) rectangle (4.35,1.95);
\draw[black, very thin, fill=mediumaquamarine] (4.6,1.575) rectangle (5.2,1.95);
\draw[black, very thin, fill=mediumaquamarine] (5.45,1.575) rectangle (6.05,1.95);
\draw[black, very thin, fill=mediumaquamarine] (6.3,1.575) rectangle (6.9,1.95);
\draw[black, very thin, fill=mediumaquamarine] (7.15,1.575) rectangle (7.75,1.95);

\draw[black, very thin, fill=mediumaquamarine] (2.05,1.15) rectangle (2.65,1.525);
\draw[black, very thin, fill=mediumaquamarine] (2.9,1.15) rectangle (3.5,1.525);
\draw[black, very thin, fill=mediumaquamarine] (3.75,1.15) rectangle (4.35,1.525);
\draw[black, very thin, fill=mediumaquamarine] (4.6,1.15) rectangle (5.2,1.525);
\draw[black, very thin, fill=mediumaquamarine] (5.45,1.15) rectangle (6.05,1.525);
\draw[black, very thin, fill=mediumaquamarine] (6.3,1.15) rectangle (6.9,1.525);
\draw[black, very thin, fill=mediumaquamarine] (7.15,1.15) rectangle (7.75,1.525);

%%%%% Zone 3
\draw[black, very thin, densely dashed] (-0.55,0.1) rectangle (1.55,0.9);
%\node[align=center, black] at (1.35,-0.1) {\tiny Zone\,1};

\node[inner sep=0pt] (HMI) at (0,0.5) {\includegraphics[clip, trim=0.62cm 0.62cm 0.62cm 0.62cm, width=.055\textwidth]{PLC.pdf}};
\fill[bblue] (0.6,0.35) rectangle (1.5,0.5);
\draw[black, very thin, rounded corners,path picture={\fill[bblue] (path picture bounding box.south west)
  rectangle (path picture bounding box.east);}] (0.6,0.15) rectangle (1.5,0.85);

\node[align=center, rorange] at (1.83-0.02,0.7) {\scriptsize $\Tilde{v}_{\text{cy}}$};
\node[align=center, rblue] at (1.775-0.02,0.3) {\scriptsize $v_{\text{phy}}$};

\draw[black, very thin, fill=mediumaquamarine] (2.05,0.525) rectangle (2.65,0.9);
\draw[black, very thin, fill=mediumaquamarine] (2.9,0.525) rectangle (3.5,0.9);
\draw[black, very thin, fill=mediumaquamarine] (3.75,0.525) rectangle (4.35,0.9);
\draw[black, very thin, fill=mediumaquamarine] (4.6,0.525) rectangle (5.2,0.9);
\draw[black, very thin, fill=mediumaquamarine] (5.45,0.525) rectangle (6.05,0.9);
\draw[black, very thin, fill=mediumaquamarine] (6.3,0.525) rectangle (6.9,0.9);
\draw[black, very thin, fill=mediumaquamarine] (7.15,0.525) rectangle (7.75,0.9);

\draw[black, very thin, fill=mediumaquamarine] (2.05,0.1) rectangle (2.65,0.475);
\draw[black, very thin, fill=mediumaquamarine] (2.9,0.1) rectangle (3.5,0.475);
\draw[black, very thin, fill=mediumaquamarine] (3.75,0.1) rectangle (4.35,0.475);
\draw[black, very thin, fill=mediumaquamarine] (4.6,0.1) rectangle (5.2,0.475);
\draw[black, very thin, fill=mediumaquamarine] (5.45,0.1) rectangle (6.05,0.475);
\draw[black, very thin, fill=mediumaquamarine] (6.3,0.1) rectangle (6.9,0.475);
\draw[black, very thin, fill=mediumaquamarine] (7.15,0.1) rectangle (7.75,0.475);

%%%%% Zone 4
\draw[black, very thin, densely dashed] (-0.55,-0.95) rectangle (0.55,-0.15);
%\node[align=center, black] at (1.35,-0.1) {\tiny Zone\,1};

\node[inner sep=0pt] (HMI) at (0,-0.55) {\includegraphics[clip, trim=0.62cm 0.62cm 0.62cm 0.62cm, width=.055\textwidth]{HMI.pdf}};

\node[align=center, rorange] at (1.83-0.02,-0.35) {\scriptsize $\Tilde{v}_{\text{cy}}$};

\draw[black, very thin, fill=mediumaquamarine] (2.05,-0.525) rectangle (2.65,-0.15);
\draw[black, very thin, fill=mediumaquamarine] (2.9,-0.525) rectangle (3.5,-0.15);
\draw[black, very thin, fill=mediumaquamarine] (3.75,-0.525) rectangle (4.35,-0.15);
\draw[black, very thin, fill=mediumaquamarine] (4.6,-0.525) rectangle (5.2,-0.15);
\draw[black, very thin, fill=mediumaquamarine] (5.45,-0.525) rectangle (6.05,-0.15);
\draw[black, very thin, fill=mediumaquamarine] (6.3,-0.525) rectangle (6.9,-0.15);
\draw[black, very thin, fill=mediumaquamarine] (7.15,-0.525) rectangle (7.75,-0.15);

\draw [<-,>=stealth, draw=black] (1.05,2.95) -- (1.05,3.2);
\draw [<-,>=stealth, draw=black] (1.05,1.9) -- (1.05,2.25);
\draw [<-,>=stealth, draw=black] (1.05,0.85) -- (1.05,1.2);

\draw [<->,>=stealth, draw=bblue] (0,1.9) -- (0,2.25);
\draw [<->,>=stealth, draw=bblue] (0,1.2) -- (0,0.85);

\draw [->,>=stealth, draw=bblue] (-0.7,2.6) -- (-0.5,2.6);
\draw [->,>=stealth, draw=bblue] (-0.7,-0.55) -- (-0.5,-0.55);
\draw [-,>=stealth, draw=bblue] (-0.7,-0.55) -- (-0.7,2.6);


\draw [->,>=stealth, draw=red] (-0.7,3.05) .. controls (-0.7,2.9) and (-0.5,2.8) .. (-0.5,2.8);





% Flags
\fill[cornflowerblue] (2.25,2.205) rectangle (2.45,2.57); %A
\fill[rred] (3.1,2.205) rectangle (3.3,2.57); %B
\fill[cornflowerblue] (3.1,1.155) rectangle (3.3,1.52); %B
\fill[rred] (3.95,2.63) rectangle (4.15,2.995); %C
\fill[rred] (4.8,2.63) rectangle (5,2.995); %D
\fill[rred] (4.8,1.58) rectangle (5,1.945); %D
\fill[rred] (5.65,2.63) rectangle (5.85,2.995); %D2
\fill[rred] (5.65,1.58) rectangle (5.85,1.945); %D2
\fill[rred] (5.7,2.205) rectangle (5.9,2.57); %D2
\fill[cornflowerblue] (5.7,1.155) rectangle (5.9,1.52); %D2
\fill[rred] (6.5,2.63) rectangle (6.7,2.995); %E
\fill[rred] (6.5,1.58) rectangle (6.7,1.945); %E
\fill[rred] (6.5,-0.52) rectangle (6.7,-0.155); %E
\fill[yellow] (6.5,2.205) rectangle (6.7,2.57); %E

\fill[rred] (7.35,2.63) rectangle (7.55,2.995); %E2
\fill[rred] (7.35,1.58) rectangle (7.55,1.945); %E2
\fill[rred] (7.35,-0.52) rectangle (7.55,-0.155); %E2
\fill[yellow] (7.35,2.205) rectangle (7.55,2.57); %E2
\fill[cornflowerblue] (7.55,1.155) rectangle (7.65,1.52); %E2



\draw[black, very thin, fill=none] (2.0,-0.7) rectangle (7.8,-1.0);





\draw[draw=none, very thin, fill=mediumaquamarine] (2.05,-0.95) rectangle (2.25,-0.75);
\node[align=center] at (2.9,-0.85) {\tiny $v$\,=\,$0$ and $\Tilde{v}$\,=\,$0$};


\draw[draw=none, very thin, fill=rred] (3.65,-0.95) rectangle (3.85,-0.75);
\node[align=center] at (4.5,-0.85) {\tiny $v$\,=\,$1$ and $\Tilde{v}$\,=\,$1$};

\draw[draw=none, very thin, fill=cornflowerblue] (5.25,-0.95) rectangle (5.45,-0.75);
\node[align=center] at (5.74,-0.85) {\tiny $v$\,=\,-$1$};

\draw[draw=none, very thin, fill=orange] (6.15,-0.95) rectangle (6.35,-0.75);
\node[align=center] at (6.59,-0.85) {\tiny $v$\,=\,$2$};

\draw[draw=none, very thin, fill=yellow] (7.0,-0.95) rectangle (7.2,-0.75);
\node[align=center] at (7.5,-0.85) {\tiny $v$\,=\,-$2$};


\node[align=center, font=\sffamily] at (0.525,3.09) {\tiny Zone\,1};
\node[align=center, font=\sffamily] at (0.525,2.04) {\tiny Zone\,2};
\node[align=center, font=\sffamily] at (0.525,0.99) {\tiny Zone\,3};
\node[align=center, font=\sffamily] at (0,-0.06) {\tiny Zone\,4};

\end{tikzpicture}
}



==> Network_detection.tex <==
\begin{minipage}{0.47\textwidth}
\begin{tikzpicture}
    %\tikzstyle{every node}=[font=\footnotesize]
    \begin{axis}[
       % reverse legend,
         width  = 0.99*\textwidth,
        height = 4cm,
        %date coordinates in=x,
       % scaled ticks=false, 
        xlabel style={align=center}, xlabel={Time\\ (a)},
        xlabel style={yshift=3.5pt},
        %xticklabel= {\day-\month-\short{\year}}, %{\month.\year \hour}, %\short{\year}
        ylabel={\small $n_{\text{packet}}$ and $\Hat{n}_{\text{packet}}$ (-)},
       % yticklabel style={%
        %    /pgf/number format/.cd,
       %         fixed,
       %         fixed zerofill,
       %         precision=3,
      %      /tikz/.cd    
      %  },
      legend image post style={scale=0.5},
      xtick pos=left,
       % xlabel style={align=center}, xlabel={Time},
        %xticklabel={$\pgfmathprintnumber{\tick}\%$},
      %yticklabels={\footnotesize Normal, \footnotesize DoS,  \footnotesize MiTM, \footnotesize Phy.\,fault, \footnotesize Scanning},
        xticklabels={\footnotesize 18:33:10, \footnotesize 18:34:00,  \footnotesize 18:34:50, \footnotesize 18:35:40, \footnotesize 18:36:30},
       %every major tick/.append style={major tick length=3pt, black},
       %major y tick style = transparent,
        xmin=0,
        xmax=227,
        ymax=1.3,
        ymin=0.1,
        %x tick label style={color=white},
        xtick={13, 63, 113, 163, 213},
        %xmajorticks=false,
        ytick={1.1, 0.7, 0.3},
         yticklabels={135, 115,95},
        %each nth point=100, filter discard warning=false, unbounded coords=discard, 
        ymajorgrids=true,
          tick style={draw=none},
        xmajorgrids=true,
        %grid style=dashed,
        %legend pos=south west,
        %legend cell align=left,
        %legend style={nodes={scale=0.6, transform shape}, at={(0.9,0.7)},},
        %legend image post style={line width =1pt}
]
       
       
 % \addplot table [x=Time, y=y_pred, col sep=comma, mark=none] {./Figures/scores_CS1643132943.csv};  
       
  %  \addplot table [x=Time, y=y_true, col sep=comma, mark=none] {./Figures/scores_CS1643132943.csv};  

      \draw[dimgray, dashed, thick] (74,-2) -- (74,2);
      \draw[dimgray, dashed, thick] (161,-2) -- (161,2);
      \draw[white, very thin, fill=red, opacity=0.15] (74,-2) rectangle (161,2);
      
      \node at (120,1.15) {\scriptsize MITM against};
      \node at (120,1.03) {\scriptsize PLC1$|$2 (S1)};
      
         \addplot[
    color=sandybrown,
    mark=none,
    %opacity=0.0,
    line width=0.2mm,
    ]
    coordinates {(0, 0.74468076) (1, 0.82978714) (2, 0.3829788) (3, 0.82978714) (4, 0.82978714) (5, 0.3829788) (6, 0.82978714) (7, 0.82978714) (8, 0.3829788) (9, 0.82978714) (10, 0.6808511) (11, 0.53191483) (12, 0.82978714) (13, 0.7659575) (14, 0.44680846) (15, 0.82978714) (16, 0.82978714) (17, 0.3829788) (18, 0.82978714) (19, 0.82978714) (20, 0.3829788) (21, 0.82978714) (22, 0.82978714) (23, 0.3829788) (24, 0.82978714) (25, 0.9787234) (26, 0.3829788) (27, 0.82978714) (28, 0.53191483) (29, 0.6808511) (30, 0.82978714) (31, 0.7234043) (32, 0.48936164) (33, 0.82978714) (34, 0.82978714) (35, 0.3829788) (36, 0.80851066) (37, 0.82978714) (38, 0.42553198) (39, 0.78723395) (40, 0.82978714) (41, 0.53191483) (42, 0.6808511) (43, 0.9787234) (44, 0.53191483) (45, 0.6808511) (46, 0.82978714) (47, 0.6808511) (48, 0.53191483) (49, 0.9787234) (50, 0.3829788) (51, 0.9787234) (52, 1.0000001) (53, 0.36170208) (54, 0.9787234) (55, 0.82978714) (56, 0.53191483) (57, 0.82978714) (58, 0.82978714) (59, 0.53191483) (60, 0.82978714) (61, 0.6808511) (62, 0.53191483) (63, 0.82978714) (64, 0.82978714) (65, 0.3829788) (66, 0.82978714) (67, 0.6808511) (68, 0.53191483) (69, 0.82978714) (70, 0.6808511) (71, 0.53191483) (72, 0.82978714) (73, 0.82978714) (74, 0.48936164) (75, 0.85106385) (76, 0.40425527) (77, 0.44680846) (78, 0.42553198) (79, 0.3829788) (80, 0.44680846) (81, 0.3829788) (82, 0.3829788) (83, 0.42553198) (84, 0.6808511) (85, 0.46808517) (86, 0.7659575) (87, 0.44680846) (88, 0.80851066) (89, 0.6808511) (90, 0.55319154) (91, 0.80851066) (92, 0.574468) (93, 0.6382979) (94, 0.82978714) (95, 0.44680846) (96, 0.7659575) (97, 0.6808511) (98, 0.574468) (99, 0.80851066) (100, 0.44680846) (101, 0.78723395) (102, 0.6595744) (103, 0.53191483) (104, 0.85106385) (105, 0.36170208) (106, 0.85106385) (107, 0.6808511) (108, 0.53191483) (109, 0.85106385) (110, 0.3829788) (111, 0.8723403) (112, 0.46808517) (113, 0.74468076) (114, 0.6595744) (115, 0.55319154) (116, 0.82978714) (117, 0.46808517) (118, 0.7659575) (119, 0.55319154) (120, 0.6595744) (121, 0.7659575) (122, 0.44680846) (123, 0.82978714) (124, 0.46808517) (125, 0.7234043) (126, 0.7021276) (127, 0.53191483) (128, 0.78723395) (129, 0.44680846) (130, 0.82978714) (131, 0.46808517) (132, 0.74468076) (133, 0.6808511) (134, 0.53191483) (135, 0.82978714) (136, 0.42553198) (137, 0.78723395) (138, 0.7021276) (139, 0.53191483) (140, 0.82978714) (141, 0.42553198) (142, 0.78723395) (143, 0.6808511) (144, 0.53191483) (145, 0.85106385) (146, 0.3829788) (147, 0.82978714) (148, 0.6170212) (149, 0.5957447) (150, 0.82978714) (151, 0.3829788) (152, 0.82978714) (153, 0.5957447) (154, 0.5957447) (155, 0.7234043) (156, 0.40425527) (157, 0.3829788) (158, 0.55319154) (159, 0.46808517) (160, 0.9787234) (161, 0.9361702) (162, 0.44680846) (163, 0.9787234) (164, 0.6170212) (165, 0.74468076) (166, 0.9787234) (167, 0.3829788) (168, 0.82978714) (169, 0.82978714) (170, 0.3829788) (171, 0.82978714) (172, 0.82978714) (173, 0.3829788) (174, 0.82978714) (175, 0.82978714) (176, 0.3829788) (177, 0.82978714) (178, 0.6808511) (179, 0.53191483) (180, 0.82978714) (181, 0.6808511) (182, 0.53191483) (183, 0.82978714) (184, 0.6808511) (185, 0.53191483) (186, 0.82978714) (187, 0.6595744) (188, 0.55319154) (189, 0.82978714) (190, 0.6170212) (191, 0.5957447) (192, 0.82978714) (193, 0.53191483) (194, 0.6808511) (195, 0.82978714) (196, 0.53191483) (197, 0.6808511) (198, 0.82978714) (199, 0.3829788) (200, 0.82978714) (201, 0.82978714) (202, 0.3829788) (203, 0.82978714) (204, 0.82978714) (205, 0.3829788) (206, 0.82978714) (207, 0.82978714) (208, 0.3829788) (209, 0.82978714) (210, 0.82978714) (211, 0.3829788) (212, 0.82978714) (213, 0.7659575) (214, 0.44680846) (215, 0.82978714) (216, 0.6808511) (217, 0.53191483) (218, 0.82978714) (219, 0.6808511) (220, 0.53191483) (221, 0.82978714) (222, 0.6595744) (223, 0.55319154) (224, 0.80851066) (225, 0.3829788) (226, 0.82978714) (227, 0.82978714)};

    %\addlegendentry{Ground truth $n_{\text{packet}}$}

    \addplot[
    color=cornflowerblue,
    mark=none,
    %opacity=0.0,
    line width=0.2mm,
    ]
    coordinates {(0, 0.7690003) (1, 0.7745355) (2, 0.47156164) (3, 0.8427567) (4, 0.788026) (5, 0.38475063) (6, 0.83085245) (7, 0.7621655) (8, 0.39224976) (9, 0.8428851) (10, 0.7520605) (11, 0.5365191) (12, 0.8067024) (13, 0.6493095) (14, 0.45863503) (15, 0.8594049) (16, 0.68815064) (17, 0.3952664) (18, 0.8493937) (19, 0.7268655) (20, 0.4085648) (21, 0.8477384) (22, 0.7416352) (23, 0.4119367) (24, 0.8450714) (25, 0.7461924) (26, 0.30175728) (27, 0.8110113) (28, 0.8267209) (29, 0.77627933) (30, 0.80601513) (31, 0.535744) (32, 0.5421881) (33, 0.88063055) (34, 0.6839374) (35, 0.41361344) (36, 0.8731414) (37, 0.7286045) (38, 0.4324843) (39, 0.83123827) (40, 0.7546205) (41, 0.4503398) (42, 0.7520849) (43, 0.79236376) (44, 0.43240675) (45, 0.69270045) (46, 0.9056833) (47, 0.6161756) (48, 0.6811337) (49, 0.87807494) (50, 0.5962259) (51, 0.816697) (52, 0.94294715) (53, 0.35390237) (54, 0.9899821) (55, 0.8535907) (56, 0.467072) (57, 0.9494971) (58, 0.735022) (59, 0.5387257) (60, 0.90347123) (61, 0.7584288) (62, 0.643925) (63, 0.87450576) (64, 0.69024384) (65, 0.43684384) (66, 0.8840051) (67, 0.7429827) (68, 0.5729571) (69, 0.8223237) (70, 0.6612304) (71, 0.563094) (72, 0.8363724) (73, 0.6395339) (74, 0.4080153) (75, 0.8271017) (76, 0.70314884) (77, 0.8768748) (78, 0.74934983) (79, 1.0019851) (80, 0.9831567) (81, 1.0487252) (82, 1.1081451) (83, 1.1869127) (84, 1.2345659) (85, 1.1804469) (86, 1.094974) (87, 0.98556095) (88, 0.9958167) (89, 1.07573) (90, 0.671276) (91, 0.98668224) (92, 0.6554197) (93, 0.65019435) (94, 0.87478185) (95, 0.5188262) (96, 0.7875187) (97, 0.7940048) (98, 0.5498864) (99, 0.730828) (100, 0.6377543) (101, 0.76452506) (102, 0.77736706) (103, 0.5303166) (104, 0.7955295) (105, 0.62900656) (106, 0.8206111) (107, 0.8270618) (108, 0.5107334) (109, 0.8075848) (110, 0.6446271) (111, 0.80951864) (112, 0.82365286) (113, 0.69976574) (114, 0.79813397) (115, 0.5847244) (116, 0.79776174) (117, 0.6426332) (118, 0.7392251) (119, 0.83574563) (120, 0.6486909) (121, 0.7563689) (122, 0.5533514) (123, 0.812261) (124, 0.7664248) (125, 0.695488) (126, 0.8064909) (127, 0.5529449) (128, 0.77570176) (129, 0.7091084) (130, 0.7563667) (131, 0.76951414) (132, 0.6963524) (133, 0.81069696) (134, 0.5514625) (135, 0.7978532) (136, 0.6686763) (137, 0.76662475) (138, 0.8260417) (139, 0.50121975) (140, 0.78342205) (141, 0.6788268) (142, 0.77370787) (143, 0.8046433) (144, 0.52130526) (145, 0.79137063) (146, 0.649531) (147, 0.80624217) (148, 0.8223154) (149, 0.57361156) (150, 0.78658885) (151, 0.5862558) (152, 0.8324444) (153, 0.81946415) (154, 0.5858517) (155, 0.7998678) (156, 0.6517318) (157, 0.8407666) (158, 0.8165529) (159, 0.9442918) (160, 0.91684955) (161, 0.65343565) (162, 0.42471066) (163, 0.95857286) (164, 0.69418776) (165, 0.72710735) (166, 0.952917) (167, 0.39803022) (168, 0.9191137) (169, 0.86211586) (170, 0.5313457) (171, 0.94134617) (172, 0.7740985) (173, 0.4353938) (174, 0.8695395) (175, 0.75142056) (176, 0.41721046) (177, 0.86052895) (178, 0.74731827) (179, 0.5540538) (180, 0.8141395) (181, 0.6522422) (182, 0.5444752) (183, 0.8382871) (184, 0.6278091) (185, 0.5343906) (186, 0.8432597) (187, 0.62153107) (188, 0.5623634) (189, 0.8398044) (190, 0.60412973) (191, 0.6053818) (192, 0.8359524) (193, 0.56506073) (194, 0.69203943) (195, 0.8254104) (196, 0.49271783) (197, 0.70203257) (198, 0.8223741) (199, 0.49844423) (200, 0.8267808) (201, 0.80676156) (202, 0.40920943) (203, 0.83901465) (204, 0.77191526) (205, 0.38984498) (206, 0.8410152) (207, 0.75688493) (208, 0.3977323) (209, 0.84522897) (210, 0.7506945) (211, 0.40427345) (212, 0.8452257) (213, 0.7486859) (214, 0.46344575) (215, 0.83034545) (216, 0.7151599) (217, 0.537553) (218, 0.81897694) (219, 0.64029115) (220, 0.5377506) (221, 0.8407894) (222, 0.6230434) (223, 0.55533326) (224, 0.840821) (225, 0.61523855) (226, 0.83983207) (227, 0.7963443)};
    
       % \addlegendentry{Prediction $\Hat{n}_{\text{packet}}$}
     
     
     \end{axis}
     
     \begin{axis}[
       % reverse legend,
         width  = 0.99*\textwidth,
        height = 4cm,
        %date coordinates in=x,
       % scaled ticks=false, 
        xlabel = {\small (a)},
        %xlabel style={yshift=13.5pt},
        %xticklabel= {\day-\month-\short{\year}}, %{\month.\year \hour}, %\short{\year}
        ylabel={\small $v_{n_{\text{packet}}}$ (-)},
       % yticklabel style={%
        %    /pgf/number format/.cd,
       %         fixed,
       %         fixed zerofill,
       %         precision=3,
      %      /tikz/.cd    
      %  },
      legend image post style={scale=0.5},
      xtick pos=left,
       % xlabel style={align=center}, xlabel={Time},
        %xticklabel={$\pgfmathprintnumber{\tick}\%$},
      %yticklabels={\footnotesize Normal, \footnotesize DoS,  \footnotesize MiTM, \footnotesize Phy.\,fault, \footnotesize Scanning},
        xticklabels={\footnotesize 18:33:10, \footnotesize 18:34:00,  \footnotesize 18:34:50, \footnotesize 18:35:40, \footnotesize 18:36:30},
       %every major tick/.append style={major tick length=3pt, black},
       %major y tick style = transparent,
        xmin=0,
        xmax=227,
        ymax=1.5,
        ymin=-1.5,
        %x tick label style={color=white},
        xtick={13, 63, 113, 163, 213},
        axis y line*=right,
        hide x axis,
        ylabel shift = -8 pt,
        axis line style={draw=none},
        tick style={draw=none},
        ytick style={draw=none},
        %xmajorticks=false,
        ytick={-1,0,1},
        yticklabels = {\scalebox{0.3}[1.0]{\( - \)}1, 0,1},
        %each nth point=100, filter discard warning=false, unbounded coords=discard, 
        ymajorgrids=false,
        xmajorgrids=false,
        %grid style=dashed,
]
       
                %\addlegendentry{Ground truth $n_{\text{packet}}$}\addlegendimage{sandybrown}
        %\addlegendentry{Prediction $\Hat{n}_{\text{packet}}$}\addlegendimage{cornflowerblue}
    
    \addplot[
    color=rred,
    mark=none,
    %opacity=0.0,
    line width=0.2mm,
    ]
    coordinates {(0, 0) (1, 0) (2, 0) (3, 0) (4, 0) (5, 0) (6, 0) (7, 0) (8, 0) (9, 0) (10, 0) (11, 0) (12, 0) (13, 0) (14, 0) (15, 0) (16, 0) (17, 0) (18, 0) (19, 0) (20, 0) (21, 0) (22, 0) (23, 0) (24, 0) (25, 0) (26, 0) (27, 0) (28, 0) (29, 0) (30, 0) (31, 0) (32, 0) (33, 0) (34, 0) (35, 0) (36, 0) (37, 0) (38, 0) (39, 0) (40, 0) (41, 0) (42, 0) (43, 0) (44, 0) (45, 0) (46, 0) (47, 0) (48, 0) (49, 0) (50, 0) (51, 0) (52, 0) (53, 0) (54, 0) (55, 0) (56, 0) (57, 0) (58, 0) (59, 0) (60, 0) (61, 0) (62, 0) (63, 0) (64, 0) (65, 0) (66, 0) (67, 0) (68, 0) (69, 0) (70, 0) (71, 0) (72, 0) (73, 0) (74, 0) (75, 0) (76, 0) (77, 0) (78, 0) (79, 0) (80, 0) (81, -1) (82, -1) (83, -1) (84, -1) (85, -1) (86, -1) (87, -1) (88, -1) (89, -1) (90, -1) (91, -1) (92, -1) (93, -1) (94, 0) (95, 0) (96, 0) (97, 0) (98, 0) (99, 0) (100, 0) (101, 0) (102, 0) (103, 0) (104, 0) (105, 0) (106, 0) (107, 0) (108, 0) (109, 0) (110, 0) (111, 0) (112, 0) (113, 0) (114, 0) (115, 0) (116, 0) (117, 0) (118, 0) (119, 0) (120, 0) (121, 0) (122, 0) (123, 0) (124, 0) (125, 0) (126, 0) (127, 0) (128, 0) (129, 0) (130, 0) (131, 0) (132, 0) (133, 0) (134, 0) (135, 0) (136, 0) (137, 0) (138, 0) (139, 0) (140, 0) (141, 0) (142, 0) (143, 0) (144, 0) (145, 0) (146, 0) (147, 0) (148, 0) (149, 0) (150, 0) (151, 0) (152, 0) (153, 0) (154, 0) (155, 0) (156, 0) (157, 0) (158, 0) (159, 0) (160, 0) (161, 0) (162, 0) (163, 0) (164, 0) (165, 0) (166, 0) (167, 0) (168, 0) (169, 0) (170, 0) (171, 0) (172, 0) (173, 0) (174, 0) (175, 0) (176, 0) (177, 0) (178, 0) (179, 0) (180, 0) (181, 0) (182, 0) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0)};
    
        %\addlegendentry{Flag $v_{n_{\text{packet}}}$}
        

    
\end{axis}

\end{tikzpicture}
\end{minipage}
\hspace{0.3cm}
\begin{minipage}{0.47\textwidth}\vspace{0.13cm}
\begin{tikzpicture} 
%\draw[dimgray, dashed, thick] (-1.2,-2) -- (-1.2,2);
    %\tikzstyle{every node}=[font=\footnotesize]
    \begin{axis}[
       % reverse legend,
         width  = 0.99*\textwidth,
        height = 4cm,
        %date coordinates in=x,
       % scaled ticks=false, 
        xlabel style={align=center}, xlabel={Time\\ (b)},
        %xlabel style={yshift=13.5pt},
        %xticklabel= {\day-\month-\short{\year}}, %{\month.\year \hour}, %\short{\year}
        ylabel={\small $n_{\text{packet}}$ and $\Hat{n}_{\text{packet}}$ (-)},
       % yticklabel style={%
        %    /pgf/number format/.cd,
       %         fixed,
       %         fixed zerofill,
       %         precision=3,
      %      /tikz/.cd    
      %  },
      legend image post style={scale=0.5},
      xtick pos=left,
       % xlabel style={align=center}, xlabel={Time},
        %xticklabel={$\pgfmathprintnumber{\tick}\%$},
      %yticklabels={\footnotesize Normal, \footnotesize DoS,  \footnotesize MiTM, \footnotesize Phy.\,fault, \footnotesize Scanning},
        xticklabels={\footnotesize 19:54:13, \footnotesize 19:55:03, \footnotesize 19:55:53, \footnotesize 19:56:43, \footnotesize 19:57:33},
       %every major tick/.append style={major tick length=3pt, black},
       %major y tick style = transparent,
        xmin=0,
        xmax=227,
        ymax=1.3,
        ymin=0.1,
        %x tick label style={color=white},
        xtick={13, 63, 113, 163, 213},
              tick style={draw=none},
        %xmajorticks=false,
        ytick={1.1, 0.7, 0.3},
         yticklabels={135, 115,95},
        %each nth point=100, filter discard warning=false, unbounded coords=discard, 
        ymajorgrids=true,
        xmajorgrids=true,
        %grid style=dashed,
        legend pos=south west,
        legend cell align=left,
        legend style={nodes={scale=0.44, transform shape}, at={(0.72,0.68)},},
        legend image post style={line width =1pt}
]
       
       
 % \addplot table [x=Time, y=y_pred, col sep=comma, mark=none] {./Figures/scores_CS1643132943.csv};  
       
  %  \addplot table [x=Time, y=y_true, col sep=comma, mark=none] {./Figures/scores_CS1643132943.csv};  

      \draw[dimgray, dashed, thick] (89,-2) -- (89,2);
      \draw[dimgray, dashed, thick] (135,-2) -- (135,2);
      \draw[white, very thin, fill=red, opacity=0.15] (89,-2) rectangle (135,2);
      
      \node at (111.5,1.15) {\scriptsize DoS against};
      \node at (111.5,1.03) {\scriptsize PLC1 (S2)};
      
      
      
         \addplot[
    color=sandybrown,
    mark=none,
    %opacity=0.0,
    line width=0.2mm,
    ]
    coordinates {(0, 0.82978714) (1, 0.53191483) (2, 0.9787234) (3, 0.6808511) (4, 0.6808511) (5, 0.82978714) (6, 0.53191483) (7, 0.82978714) (8, 0.9787234) (9, 0.3829788) (10, 0.9787234) (11, 0.9787234) (12, 0.3829788) (13, 0.9787234) (14, 0.82978714) (15, 0.53191483) (16, 0.9787234) (17, 0.6808511) (18, 0.53191483) (19, 0.9787234) (20, 0.53191483) (21, 0.82978714) (22, 0.9787234) (23, 0.3829788) (24, 0.9787234) (25, 0.9787234) (26, 0.3829788) (27, 0.9787234) (28, 0.82978714) (29, 0.51063836) (30, 0.9574467) (31, 0.6808511) (32, 0.6808511) (33, 0.9787234) (34, 0.574468) (35, 0.78723395) (36, 0.9787234) (37, 0.3829788) (38, 0.82978714) (39, 0.9787234) (40, 0.42553198) (41, 0.78723395) (42, 0.3829788) (43, 0.82978714) (44, 0.9787234) (45, 0.3829788) (46, 0.9787234) (47, 0.9787234) (48, 0.3829788) (49, 0.9787234) (50, 0.82978714) (51, 0.53191483) (52, 0.9787234) (53, 0.6808511) (54, 0.6808511) (55, 0.9787234) (56, 0.40425527) (57, 0.80851066) (58, 0.53191483) (59, 0.9787234) (60, 0.53191483) (61, 0.6808511) (62, 0.82978714) (63, 0.6808511) (64, 0.53191483) (65, 0.82978714) (66, 0.53191483) (67, 0.6808511) (68, 0.82978714) (69, 0.82978714) (70, 0.3829788) (71, 0.82978714) (72, 0.82978714) (73, 0.3829788) (74, 0.6808511) (75, 0.53191483) (76, 0.53191483) (77, 0.6808511) (78, 0.82978714) (79, 0.6808511) (80, 0.53191483) (81, 0.82978714) (82, 0.82978714) (83, 0.3829788) (84, 0.82978714) (85, 0.82978714) (86, 0.3829788) (87, 0.82978714) (88, 0.82978714) (89, 10.127655) (90, 10.0426) (91, 10.6171) (92, 10.5532) (93, 10.766) (94, 10.4681) (95, 10.8511) (96, 10.0212) (97, 10.8723) (98, 10.9149) (99, 10.8937) (100, 10.532) (101, 10.0851) (102, 10.6808) (103, 10.9787) (104, 10.4468) (105, 10.63824) (106, 10.5957) (107, 10.5532) (108, 10.4043) (109, 10.8298) (110, 10.5532) (111, 10.2979) (112, 10.5957) (113, 10.5957) (114, 10.6809) (115, 10.5957) (116, 10.8937) (117, 10.7021) (118, 10.234) (119, 10.766) (120, 10.9574) (121, 10.5957) (122, 10.4255) (123, 10.5106) (124, 10.8937) (125, 10.234) (126, 10.4681) (127, 10.6171) (128, 10.1702) (129, 10.3617) (130, 10.0638) (131, 10.234) (132, 10.9149) (133, 10.1277) (134, 10.7448) (135, 10.1489) (136, -1.468085) (137, -1.2978723) (138, -1.7446808) (139, -1.2978723) (140, -0.106382966) (141, 0.3829788) (142, 0.3829788) (143, 0.3829788) (144, 0.55319154) (145, 0.3829788) (146, 0.9787234) (147, 0.82978714) (148, 0.3829788) (149, 0.82978714) (150, 0.82978714) (151, 0.3829788) (152, 0.82978714) (153, 0.6808511) (154, 0.55319154) (155, 0.82978714) (156, 0.6808511) (157, 0.53191483) (158, 0.82978714) (159, 0.6808511) (160, 0.53191483) (161, 0.82978714) (162, 0.55319154) (163, 0.6595744) (164, 0.82978714) (165, 0.6170212) (166, 0.5957447) (167, 0.82978714) (168, 0.3829788) (169, 0.82978714) (170, 0.82978714) (171, 0.3829788) (172, 0.82978714) (173, 0.82978714) (174, 0.3829788) (175, 0.82978714) (176, 0.3829788) (177, 0.82978714) (178, 0.82978714) (179, 0.3829788) (180, 0.82978714) (181, 0.82978714) (182, 0.3829788) (183, 0.82978714) (184, 0.82978714) (185, 0.3829788) (186, 0.82978714) (187, 0.82978714) (188, 0.3829788) (189, 0.82978714) (190, 0.3829788) (191, 0.53191483) (192, 0.6808511) (193, 0.82978714) (194, 0.53191483) (195, 0.6808511) (196, 0.82978714) (197, 0.53191483) (198, 0.6808511) (199, 0.82978714) (200, 0.55319154) (201, 0.6595744) (202, 0.82978714) (203, 0.53191483) (204, 0.6808511) (205, 0.82978714) (206, 0.53191483) (207, 0.6808511) (208, 0.82978714) (209, 0.53191483) (210, 0.6808511) (211, 0.82978714) (212, 0.3829788) (213, 0.82978714) (214, 0.82978714) (215, 0.3829788) (216, 0.82978714) (217, 0.82978714) (218, 0.3829788) (219, 0.82978714) (220, 0.82978714) (221, 0.3829788) (222, 0.82978714) (223, 0.7234043) (224, 0.48936164) (225, 0.82978714) (226, 0.6808511) (227, 0.53191483)};



    \addplot[
    color=cornflowerblue,
    mark=none,
    %opacity=0.0,
    line width=0.2mm,
    ]
    coordinates {(0, 0.7278119) (1, 0.3931652) (2, 0.7584231) (3, 0.6811457) (4, 0.62400246) (5, 0.9075756) (6, 0.5776106) (7, 0.78001535) (8, 0.8211224) (9, 0.34382492) (10, 0.8909455) (11, 0.84697443) (12, 0.34436488) (13, 0.97883326) (14, 0.7877621) (15, 0.48927438) (16, 0.99557227) (17, 0.6568688) (18, 0.69781023) (19, 0.9637254) (20, 0.61221457) (21, 0.77588373) (22, 0.95645714) (23, 0.46570015) (24, 1.0044601) (25, 0.8839404) (26, 0.38652754) (27, 0.9966915) (28, 0.78805655) (29, 0.4975453) (30, 0.99032897) (31, 0.6768151) (32, 0.65374184) (33, 0.94782174) (34, 0.5388365) (35, 0.78686947) (36, 0.9245656) (37, 0.47573182) (38, 0.9326509) (39, 0.86535275) (40, 0.4497612) (41, 0.8622818) (42, 0.84453714) (43, 0.9622458) (44, 0.8429486) (45, 0.4316904) (46, 0.8133727) (47, 0.8653904) (48, 0.3546952) (49, 0.96045077) (50, 0.80665076) (51, 0.48345396) (52, 0.9377817) (53, 0.6682983) (54, 0.64709085) (55, 0.9411367) (56, 0.5372836) (57, 0.896582) (58, 0.8922625) (59, 0.86423206) (60, 0.6413864) (61, 0.7118264) (62, 0.8922085) (63, 0.5691204) (64, 0.54714984) (65, 0.87098897) (66, 0.7420648) (67, 0.68841636) (68, 0.8120397) (69, 0.61213297) (70, 0.4582888) (71, 0.8973944) (72, 0.8047211) (73, 0.43800732) (74, 0.8185678) (75, 0.78731614) (76, 0.8275228) (77, 0.7713487) (78, 0.762783) (79, 0.5234092) (80, 0.5617134) (81, 0.84654415) (82, 0.6556593) (83, 0.40232354) (84, 0.8641623) (85, 0.7155908) (86, 0.42482692) (87, 0.8478244) (88, 0.73889434) (89, 0.42394534) (90, -0.44669026) (91, -0.4878742) (92, -0.49372613) (93, -0.49452263) (94, -0.49462342) (95, -0.49464637) (96, -0.49464726) (97, -0.4946475) (98, -0.4946431) (99, -0.4946394) (100, -0.49463212) (101, -0.49464762) (102, -0.49453896) (103, -0.4940858) (104, -0.49402833) (105, -0.49427575) (106, -0.4942562) (107, -0.4945507) (108, -0.49463892) (109, -0.49463862) (110, -0.4946397) (111, -0.49464577) (112, -0.49464214) (113, -0.49463618) (114, -0.49463582) (115, -0.4946077) (116, -0.49464667) (117, -0.49464464) (118, -0.4946385) (119, -0.49462295) (120, -0.49464685) (121, -0.49463922) (122, -0.49464113) (123, -0.494646) (124, -0.49464715) (125, -0.49464083) (126, -0.49463862) (127, -0.4946429) (128, -0.49464595) (129, -0.49464494) (130, -0.49462527) (131, -0.49463683) (132, -0.49464387) (133, -0.49464625) (134, -0.49464452) (135, -0.49464208) (136, -0.4920504) (137, 2.4582746) (138, 2.3607404) (139, 1.0071172) (140, 0.6554985) (141, 0.9038349) (142, 1.2582841) (143, 1.3031075) (144, 1.32835) (145, 1.4694802) (146, 1.4374744) (147, 1.622746) (148, 1.4668545) (149, 1.4462563) (150, 1.2844766) (151, 0.7918862) (152, 1.1998137) (153, 1.0299213) (154, 0.6846123) (155, 0.97421926) (156, 0.61735976) (157, 0.5189987) (158, 0.8891945) (159, 0.5995244) (160, 0.5545511) (161, 0.82707083) (162, 0.6114587) (163, 0.65302485) (164, 0.80628836) (165, 0.50514203) (166, 0.6141391) (167, 0.8335564) (168, 0.56426865) (169, 0.8194403) (170, 0.81771296) (171, 0.4174244) (172, 0.846275) (173, 0.7778489) (174, 0.38222748) (175, 0.84002537) (176, 0.7584843) (177, 0.8273661) (178, 0.7755265) (179, 0.41339827) (180, 0.85756385) (181, 0.7777119) (182, 0.37249672) (183, 0.8444486) (184, 0.7552641) (185, 0.3927891) (186, 0.8472013) (187, 0.7477014) (188, 0.40141058) (189, 0.8427879) (190, 0.7466651) (191, 0.8435414) (192, 0.7934098) (193, 0.80085236) (194, 0.5176591) (195, 0.7308239) (196, 0.86873895) (197, 0.4932821) (198, 0.73519385) (199, 0.84583) (200, 0.49065083) (201, 0.695285) (202, 0.8309929) (203, 0.521735) (204, 0.70163906) (205, 0.82767314) (206, 0.50406915) (207, 0.70538014) (208, 0.8252087) (209, 0.50427675) (210, 0.7048023) (211, 0.8270902) (212, 0.506675) (213, 0.8330004) (214, 0.8080665) (215, 0.41173673) (216, 0.8417804) (217, 0.7722598) (218, 0.3908027) (219, 0.84262663) (220, 0.7566658) (221, 0.39864814) (222, 0.8460021) (223, 0.75051695) (224, 0.4996794) (225, 0.8202918) (226, 0.6855552) (227, 0.5351142)};
    
        %\addlegendentry{Prediction}
    \end{axis}
    
    \begin{axis}[
       % reverse legend,
         width  = 0.99*\textwidth,
        height = 4cm,
        %date coordinates in=x,
       % scaled ticks=false, 
        %xlabel = {\small (a)},
        %xlabel style={yshift=13.5pt},
        %xticklabel= {\day-\month-\short{\year}}, %{\month.\year \hour}, %\short{\year}
        ylabel={\small $v_{n_{\text{packet}}}$ (-)},
       % yticklabel style={%
        %    /pgf/number format/.cd,
       %         fixed,
       %         fixed zerofill,
       %         precision=3,
      %      /tikz/.cd    
      %  },
      legend image post style={scale=0.5},
      xtick pos=left,
       % xlabel style={align=center}, xlabel={Time},
        %xticklabel={$\pgfmathprintnumber{\tick}\%$},
      %yticklabels={\footnotesize Normal, \footnotesize DoS,  \footnotesize MiTM, \footnotesize Phy.\,fault, \footnotesize Scanning},
        xticklabels={\footnotesize 19:54:13, \footnotesize 19:55:03,  \footnotesize 18:34:50, \footnotesize 18:35:40, \footnotesize 18:36:30},
       %every major tick/.append style={major tick length=3pt, black},
       %major y tick style = transparent,
        xmin=0,
        xmax=227,
        ymax=1.5,
        ymin=-1.5,
        %x tick label style={color=white},
        xtick={13, 63, 113, 163, 213},
        axis y line*=right,
        hide x axis,
        ylabel shift = -8 pt,
        axis line style={draw=none},
        %xmajorticks=false,
        ytick={-1,0,1},
        yticklabels = {\scalebox{0.3}[1.0]{\( - \)}1, 0,1},
        %each nth point=100, filter discard warning=false, unbounded coords=discard, 
        ymajorgrids=false,
        xmajorgrids=false,
        tick style={draw=none},
        %grid style=dashed,
        legend pos=south west,
        legend cell align=left,
        legend style={nodes={scale=0.43, transform shape}, at={(0.6965,0.688)},},
        legend image post style={line width =1pt}
]
       
                            \addlegendentry{Ground truth \smash{$n_{\text{packet}}$}}\addlegendimage{sandybrown}
        \addlegendentry{Prediction \smash{$\Hat{n}_{\text{packet}}$}}\addlegendimage{cornflowerblue}

    
    \addplot[
    color=rred,
    mark=none,
    %opacity=0.0,
    line width=0.2mm,
    ]
    coordinates {(0, 0) (1, 0) (2, 0) (3, 0) (4, 0) (5, 0) (6, 0) (7, 0) (8, 0) (9, 0) (10, 0) (11, 0) (12, 0) (13, 0) (14, 0) (15, 0) (16, 0) (17, 0) (18, 0) (19, 0) (20, 0) (21, 0) (22, 0) (23, 0) (24, 0) (25, 0) (26, 0) (27, 0) (28, 0) (29, 0) (30, 0) (31, 0) (32, 0) (33, 0) (34, 0) (35, 0) (36, 0) (37, 0) (38, 0) (39, 0) (40, 0) (41, 0) (42, 0) (43, 0) (44, 0) (45, 0) (46, 0) (47, 0) (48, 0) (49, 0) (50, 0) (51, 0) (52, 0) (53, 0) (54, 0) (55, 0) (56, 0) (57, 0) (58, 0) (59, 0) (60, 0) (61, 0) (62, 0) (63, 0) (64, 0) (65, 0) (66, 0) (67, 0) (68, 0) (69, 0) (70, 0) (71, 0) (72, 0) (73, 0) (74, 0) (75, 0) (76, 0) (77, 0) (78, 0) (79, 0) (80, 0) (81, 0) (82, 0) (83, 0) (84, 0) (85, 0) (86, 0) (87, 0) (88, 0) (89, 1) (90, 1) (91, 1) (92, 1) (93, 1) (94, 1) (95, 1) (96, 1) (97, 1) (98, 1) (99, 1) (100, 1) (101, 1) (102, 1) (103, 1) (104, 1) (105, 1) (106, 1) (107, 1) (108, 1) (109, 1) (110, 1) (111, 1) (112, 1) (113, 1) (114, 1) (115, 1) (116, 1) (117, 1) (118, 1) (119, 1) (120, 1) (121, 1) (122, 1) (123, 1) (124, 1) (125, 1) (126, 1) (127, 1) (128, 1) (129, 1) (130, 1) (131, 1) (132, 1) (133, 1) (134, 1) (135, 1) (136, -1) (137, -1) (138, -1) (139, -1) (140, -1) (141, -1) (142, -1) (143, -1) (144, -1) (145, -1) (146, -1) (147, -1) (148, -1) (149, -1) (150, -1) (151, -1) (152, -1) (153, -1) (154, -1) (155, -1) (156, 1) (157, 1) (158, 0) (159, 0) (160, 0) (161, 0) (162, 0) (163, 0) (164, 0) (165, 0) (166, 0) (167, 0) (168, 0) (169, 0) (170, 0) (171, 0) (172, 0) (173, 0) (174, 0) (175, 0) (176, 0) (177, 0) (178, 0) (179, 0) (180, 0) (181, 0) (182, 0) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0)};
    
        %\addlegendentry{Flag}
        

        \addlegendentry{Flag \smash{$v_{n_{\text{packet}}}$}}
\end{axis}

\end{tikzpicture}
\end{minipage}

==> Network_features_detailed.tex <==
\begin{tikzpicture}


\node[draw=none,fill=none] at (0,0){\includegraphics[clip, trim=0.0cm 0.32cm 0.0cm 0cm,width=0.5\linewidth]{network_features_detailed.pdf}};

\draw[black, very thin, fill=none] (-2.96,1.6) rectangle (3.73,2.0);



\draw[draw=none, very thin, fill=mediumaquamarine] (-2.9,1.65) rectangle (-2.6,1.95);
\node[align=center] at (-2.2,1.8) {\scriptsize $v=0$};

\draw[draw=none, very thin, fill=rred] (-1.6,1.65) rectangle (-1.3,1.95);
\node[align=center] at (-0.9,1.8) {\scriptsize $v=1$};

\draw[draw=none, very thin, fill=cornflowerblue] (-0.3,1.65) rectangle (0,1.95);
\node[align=center] at (0.5,1.8) {\scriptsize $v=-1$};

\draw[draw=none, very thin, fill=orange] (1.2,1.65) rectangle (1.5,1.95);
\node[align=center] at (1.9,1.8) {\scriptsize $v=2$};

\draw[draw=none, very thin, fill=yellow] (2.5,1.65) rectangle (2.8,1.95);
\node[align=center] at (3.3,1.8) {\scriptsize $v=-2$};





\node[align=center] at (-2.07,1.33) {\scriptsize MITM ag. PLC1$|$2 (S1)};
\node[align=center] at (-2.07,-1.02) {\small (a)};
\node[align=center] at (0.4,1.33) {\scriptsize DoS ag. PLC1 (S2)};
\node[align=center] at (0.4,-1.02) {\small (b)};
\node[align=center] at (2.855,1.33) {\scriptsize Scan of PLC3 (S3)};
\node[align=center] at (2.855,-1.02) {\small (c)};

\node[align=center] at (-2.8,-0.88) {\footnotesize 18:34};
\node[align=center] at (-1.3,-0.88) {\footnotesize 18:35};

\node[align=center] at (-0.3,-0.88) {\footnotesize 19:55};
\node[align=center] at (1,-0.88) {\footnotesize 19:56};

\node[align=center] at (2.2,-0.88) {\footnotesize 15:40};
\node[align=center] at (3.5,-0.88) {\footnotesize 15:41};

\end{tikzpicture}




==> Process_scheme.tex <==
\resizebox{0.6\columnwidth}{!}{
\begin{tikzpicture}[font=\sffamily] %[node distance=2cm]


% SCADA layer
\draw[black, very thin, dashed, fill=orange!15] (0,4.1) rectangle (10,4.935);

% PS 1
\draw[black, very thin, dashed, fill=lightseagreen!15] (0,0) rectangle (4,4);

% PS 2
\draw[black, very thin, dashed, fill=lightseagreen!15] (4.1,0) rectangle (5.55,4);

% PS 3
\draw[black, very thin, dashed, fill=lightseagreen!15] (5.65,0) rectangle (7.8,4);

% PS 4
\draw[black, very thin, dashed, fill=lightseagreen!15] (7.9,0) rectangle (10,4);




% Tanks
\node (Reservoir)[Tank, xshift=0cm, align=center] at (0.6,2.7)  {\fontsize{6}{7}\selectfont \textbf{Reservoir}};
\node (T1)[Tank, xshift=0cm, align=center] at (1.95,2.7)  {\fontsize{6}{7}\selectfont \textbf{T1}};
\node (T5)[Tank, xshift=0cm, align=center] at (3.3,2.7)  {\fontsize{6}{7}\selectfont \textbf{T5}};
\node (T4)[Tank, xshift=0cm, align=center] at (3.3,1.9)  {\fontsize{6}{7}\selectfont \textbf{T4}};
\node (T3)[Tank, xshift=0cm, align=center] at (3.3,1.1)  {\fontsize{6}{7}\selectfont \textbf{T3}};
\node (T2)[Tank, xshift=0cm, align=center] at (1.95,1.1)  {\fontsize{6}{7}\selectfont \textbf{T2}};

\node (T6)[Tank, xshift=0cm, align=center] at (4.825,2.7)  {\fontsize{6}{7}\selectfont \textbf{T6}};

\node (T7)[Tank, xshift=0cm, align=center] at (7.1,2.7)  {\fontsize{6}{7}\selectfont \textbf{T7}};

\node (T8)[Tank, xshift=0cm, align=center] at (9.3,2.7)  {\fontsize{6}{7}\selectfont \textbf{T8}};


% Arrows
\draw [arrow] (Reservoir) -- (T1);
\draw [line] (1.27,2.7) -- (1.27,1.097);
\draw [arrow] (1.27,1.1) -- (1.45,1.1);
\draw [arrow] (T1) -- (T5);
\draw [line] (2.625,2.7) -- (2.625,1.9);
\draw [arrow] (2.625,1.9) -- (2.8,1.9);
\draw [arrow] (T5) -- (T6);
\draw [arrow] (T6) -- (T7);
\draw [arrow] (T7) -- (T8);
\draw [arrow] (T2) -- (T3);

\draw [arrow] (0.6,0.25) -- (0.6,2.35);
\draw [line] (3.8,1.9) -- (3.94,1.9);
\draw [line] (3.8,1.1) -- (3.855,1.1);
\draw [line] (3.94,1.903) -- (3.94,0.497);
\draw [line] (3.855,1.103) -- (3.855,0.7);
\draw [line] (3.858,0.7) -- (0.6,0.7);
\draw [line] (3.9403,0.5) -- (0.6,0.5);
\draw [line] (0.597,0.25) -- (9.9,0.25);
\draw [line] (9.9,0.2497) -- (9.9,2.7);
\draw [line] (9.8,2.7) -- (9.9,2.7);

% PLCss, FSs and HMI
\node[inner sep=0pt] (PLC1) at (2,3.5) {\includegraphics[clip, trim=0.62cm 0.62cm 0.62cm 0.62cm, width=.04\textwidth]{PLC.pdf}};

\node[inner sep=0pt] (PLC2) at (4.65,3.5) {\includegraphics[clip, trim=0.62cm 0.62cm 0.62cm 0.62cm, width=.04\textwidth]{PLC.pdf}};

\node[inner sep=0pt] (PLC3) at (6.72,3.5) {\includegraphics[clip, trim=0.62cm 0.62cm 0.62cm 0.62cm, width=.04\textwidth]{PLC.pdf}};

\node[inner sep=0pt] (PLC4) at (8.95,3.5) {\includegraphics[clip, trim=0.62cm 0.62cm 0.62cm 0.62cm, width=.04\textwidth]{PLC.pdf}};

\node[inner sep=0pt] (FS1) at (8.35,2.7) {\includegraphics[clip, trim=0.62cm 0.62cm 0.62cm 0.62cm, width=.03\textwidth]{FS.pdf}};

\node[inner sep=0pt] (FS2) at (6.1,2.7) {\includegraphics[clip, trim=0.62cm 0.62cm 0.62cm 0.62cm, width=.03\textwidth]{FS.pdf}};

\node[inner sep=0pt] (HMI) at (5,4.52) {\includegraphics[clip, trim=0.62cm 0.62cm 0.62cm 0.62cm, width=.055\textwidth]{HMI.pdf}};


\draw [blue_arrow] (PLC1) -- (PLC2);
\draw [blue_arrow] (PLC2) -- (PLC3);
\draw [blue_arrow] (PLC3) -- (PLC4);
\draw [blue_arrow] (4.65, 3.75) .. controls (4.65, 3.95) and (4.95, 3.9) .. (4.95, 4.15);
\draw [blue_arrow] (2,3.75)  .. controls (2.2,4.52) .. (4.5, 4.52);
\draw [blue_arrow] (8.95,3.75)  .. controls (8.75,4.52) .. (5.5, 4.52);
\draw [blue_arrow] (6.72,3.75)  .. controls (6.53,4.52) .. (5.5, 4.52);

\draw [blue_arrow] (8.35,2.93)  .. controls (8.35,3.21) and (8.95,2.99) .. (8.95, 3.25);
\draw [blue_arrow] (6.1,2.93)  .. controls (6.1,3.21) and (6.72,2.99) .. (6.72, 3.25);


\node at (9.59,3.25) {\fontsize{6}{7}\selectfont \textbf{PLC4}};
\node at (7.37,3.25) {\fontsize{6}{7}\selectfont \textbf{PLC3}};
\node at (5.28,3.25) {\fontsize{6}{7}\selectfont \textbf{PLC2}};
\node at (2.67,3.25) {\fontsize{6}{7}\selectfont \textbf{PLC1}};

\node at (5.78,4.25) {\fontsize{6}{7}\selectfont \textbf{HMI}};

\node at (8.61,2.37) {\fontsize{6}{7}\selectfont \textbf{FS2}};
\node at (6.35,2.37) {\fontsize{6}{7}\selectfont \textbf{FS1}};

\node at (9.7,1.5) {\fontsize{6}{7}\selectfont FS4};

\node at (9.25,0.37) {\fontsize{6}{7}\selectfont V22};

\node at (1.29+0.01,2.8) {\fontsize{6}{7}\selectfont P2};
\node at (1.15,1.9) {\fontsize{6}{7}\selectfont P1};
\node at (2.61,2.8) {\fontsize{6}{7}\selectfont P4};

\path [fill=lightseagreen!15] (4.1,2.72) rectangle (4.2,2.9);
\path [fill=white] (4,2.72) rectangle (4.1,2.9);
\path [fill=lightseagreen!15] (3.95,2.72) rectangle (4,2.9);

\path [fill=lightseagreen!15] (5.45,2.72) rectangle (5.55,2.9);
\path [fill=white] (5.55,2.72) rectangle (5.65,2.9);
\path [fill=lightseagreen!15] (5.65,2.72) rectangle (5.75,2.9);

\path [fill=lightseagreen!15] (7.7,2.72) rectangle (7.8,2.9);
\path [fill=white] (7.8,2.72) rectangle (7.9,2.9);
\path [fill=lightseagreen!15] (7.9,2.72) rectangle (8,2.9);

%\path [fill=lightseagreen!15] (8.4,2.49) rectangle (8.5,2.65);
%\path [fill=white] (8.5,2.49) rectangle (8.6,2.65);
%\path [fill=lightseagreen!15] (8.6,2.49) rectangle (8.7,2.65);


\node [inner sep=1pt] at (4.02,2.8) {\fontsize{6}{7}\selectfont V20};
\node [inner sep=1pt] at (5.59,2.8) {\fontsize{6}{7}\selectfont P5};
\node [inner sep=1pt] at (7.85,2.8) {\fontsize{6}{7}\selectfont P6};
%\node [inner sep=1pt] at (8.55,2.575) {\tiny FS3};

\node at (2.41,2.1) {\fontsize{6}{7}\selectfont V18};
\node at (2.618,1.22) {\fontsize{6}{7}\selectfont V17};
\node at (2.618,0.60) {\fontsize{6}{7}\selectfont V10/11/12};
\node at (2.618,0.39) {\fontsize{6}{7}\selectfont V13/14/15};

\node at (0.65,4.23) {\fontsize{5.8}{7}\selectfont \textbf{SCADA zone}};
\node at (0.7+0.05,0.13) {\fontsize{5.8}{7}\selectfont \textbf{Process zone 1}};
\node at (8.61+0.05,0.13) {\fontsize{5.8}{7}\selectfont \textbf{Process zone 4}};
\node at (6.33+0.05,0.13) {\fontsize{5.8}{7}\selectfont \textbf{Process zone 3}};
\node at (4.8+0.03,0.13) {\fontsize{5.8}{7}\selectfont \textbf{Process zone 2}};



\draw[black, very thin, fill=white] (5.92,0.46) rectangle (7.4,0.93);
\node at (6.83,0.8) {\fontsize{6}{7}\selectfont \textbf{Water flow}};
\node at (6.8,0.6) {\fontsize{6}{7}\selectfont \textbf{Data flow}};
\draw [line, thick, black] (6,0.8) -- (6.3,0.8);
\draw [line, thick, bblue] (6,0.6) -- (6.3,0.6);

\end{tikzpicture}}





==> Scenario_1.tex <==
%\hspace{0.325cm}
\resizebox{0.99\columnwidth}{!}{\begin{tikzpicture}


\node[draw=none,fill=none] at (0,0){\includegraphics[clip, trim=0.39cm 0.32cm 0.31cm 0cm, width=0.981\linewidth]{Scenario_1_p.pdf}};

\draw[black, very thin, fill=none] (-4.4,2.45) rectangle (4.8,2.85);



\draw[draw=none, very thin, fill=mediumaquamarine] (-4.3,2.5) rectangle (-4,2.8);
\node[align=center] at (-3,2.65) {\scriptsize $v=0$ and $\Tilde{v}=0$};

\draw[draw=none, very thin, fill=rred] (-1.8,2.5) rectangle (-1.5,2.8);
\node[align=center] at (-0.5,2.65) {\scriptsize $v=1$ and $\Tilde{v}=1$};

\draw[draw=none, very thin, fill=cornflowerblue] (0.7,2.5) rectangle (1,2.8);
\node[align=center] at (1.5,2.65) {\scriptsize $v=-1$};

\draw[draw=none, very thin, fill=orange] (2.2,2.5) rectangle (2.5,2.8);
\node[align=center] at (2.9,2.65) {\scriptsize $v=2$};

\draw[draw=none, very thin, fill=yellow] (3.55,2.5) rectangle (3.85,2.8);
\node[align=center] at (4.35,2.65) {\scriptsize $v=-2$};

%\draw[draw=none, very thin, fill=white] (-8.89,0.63) rectangle (-8.2,2.95);
\node[align=center, rorange, scale=0.9] at (-7.75,1.72) {\footnotesize $\Tilde{v}_{\text{PLC}1}$};
\node[align=center, rblue, scale=0.9] at (-7.715,1.49) {\footnotesize $v_{H_{\text{T}1}}$};
\node[align=center, rblue, scale=0.9] at (-7.715,1.26) {\footnotesize $v_{H_{\text{T}2}}$};
\node[align=center, rblue, scale=0.9] at (-7.715,1.01) {\footnotesize $v_{H_{\text{T}3}}$};
\node[align=center, rblue, scale=0.9] at (-7.715,0.77) {\footnotesize $v_{H_{\text{T}4}}$};
\node[align=center, rblue, scale=0.9] at (-7.715,0.53) {\footnotesize $v_{H_{\text{T}5}}$};

\node[align=center, rorange, scale=0.9] at (-7.78,0.28) {\footnotesize $\Tilde{v}_{\text{PLC}2}$};
\node[align=center, rblue, scale=0.9] at (-7.715,0.05) {\footnotesize ${v}_{H_{\text{T}6}}$};

\node[align=center, rorange, scale=0.9] at (-7.78,-0.22) {\footnotesize $\Tilde{v}_{\text{PLC}3}$};
\node[align=center, rblue, scale=0.9] at (-7.715,-0.44) {\footnotesize ${v}_{H_{\text{T}7}}$};

\node[align=center, rorange, scale=0.9] at (-7.78,-0.7) {\footnotesize $\Tilde{v}_{\text{PLC}4}$};
\node[align=center, rblue, scale=0.9] at (-7.71,-0.93) {\footnotesize ${v}_{H_{\text{T}8}}$};

\node[align=center, rorange, scale=0.9] at (-7.7,-1.17) {\footnotesize $\Tilde{v}_{\text{FS}1}$};9

\node[align=center, rorange, scale=0.9] at (-7.71,-1.42) {\footnotesize $\Tilde{v}_{\text{FS}2}$};

\node[align=center, rorange, scale=0.9] at (-7.75,-1.66) {\footnotesize $\Tilde{v}_{\text{HMI}}$};

\end{tikzpicture}
}

==> Scenario_2.tex <==




\resizebox{0.99\columnwidth}{!}{\begin{tikzpicture}


\node[draw=none,fill=none] at (0,-0.25){\includegraphics[clip, trim=0.39cm 0.32cm 0.31cm 0.23cm, width=0.981\linewidth]{Scenario_2_p.pdf}};



%\draw[draw=none, very thin, fill=white] (-8.89,0.63) rectangle (-8.2,2.95);
\node[align=center, rorange, scale=0.9] at (-7.78,1.79) {\footnotesize $\Tilde{v}_{\text{PLC}1}$};
\node[align=center, rblue, scale=0.9] at (-7.715,1.54) {\footnotesize $v_{H_{\text{T}1}}$};
\node[align=center, rblue, scale=0.9] at (-7.715,1.31) {\footnotesize $v_{H_{\text{T}2}}$};
\node[align=center, rblue, scale=0.9] at (-7.712,1.06) {\footnotesize $v_{H_{\text{T}3}}$};
\node[align=center, rblue, scale=0.9] at (-7.715,0.82) {\footnotesize $v_{H_{\text{T}4}}$};
\node[align=center, rblue, scale=0.9] at (-7.715,0.58) {\footnotesize $v_{H_{\text{T}5}}$};

%\draw[draw=none, very thin, fill=white] (-8.89,-0.15) rectangle (-8.2,0.58);
\node[align=center, rorange, scale=0.9] at (-7.78,0.335) {\footnotesize $\Tilde{v}_{\text{PLC}2}$};
\node[align=center, rblue, scale=0.9] at (-7.72,0.09) {\footnotesize ${v}_{H_{\text{T}6}}$};

%\draw[draw=none, very thin, fill=red] (-8.89,-0.95) rectangle (-8.2,-0.58);
\node[align=center, rorange, scale=0.9] at (-7.78,-0.15) {\footnotesize $\Tilde{v}_{\text{PLC}3}$};
\node[align=center, rblue, scale=0.9] at (-7.715,-0.4) {\footnotesize ${v}_{H_{\text{T}7}}$};

\node[align=center, rorange, scale=0.9] at (-7.78,-0.64) {\footnotesize $\Tilde{v}_{\text{PLC}4}$};
\node[align=center, rblue, scale=0.9] at (-7.715,-0.89) {\footnotesize ${v}_{H_{\text{T}8}}$};

\node[align=center, rorange, scale=0.9] at (-7.7,-1.12) {\footnotesize $\Tilde{v}_{\text{FS}1}$};

\node[align=center, rorange, scale=0.9] at (-7.71,-1.365) {\footnotesize $\Tilde{v}_{\text{FS}2}$};

\node[align=center, rorange, scale=0.9] at (-7.75,-1.61) {\footnotesize $\Tilde{v}_{\text{HMI}}$};


    \node[align=center] at (0.3,-2.7) {\small (d) CyPhERS};
\end{tikzpicture}
}

==> Scenario_2_bm_individual.tex <==
\resizebox{0.99\columnwidth}{!}{\begin{tikzpicture}

    \node[draw=none,fill=none] at (0,0){\includegraphics[clip, trim=0.39cm 0.72cm 0.31cm 0.2cm, width=0.981\linewidth]{Scenario_2_bm_individual_p.pdf}};

    \node[align=center] at (0.3,-1.22) {\small (b) Multivariate physical features, feature-level monotypic anomaly flags (group B)};


    

    \node[align=center, rblue, scale=0.9] at (-7.715,0.815) {\footnotesize $v_{H_{\text{T}1}}$};
    \node[align=center, rblue, scale=0.9] at (-7.715,0.59) {\footnotesize $v_{H_{\text{T}2}}$};
    \node[align=center, rblue, scale=0.9] at (-7.715,0.34) {\footnotesize $v_{H_{\text{T}3}}$};
    \node[align=center, rblue, scale=0.9] at (-7.715,0.1) {\footnotesize $v_{H_{\text{T}4}}$};
    \node[align=center, rblue, scale=0.9] at (-7.715,-0.14) {\footnotesize $v_{H_{\text{T}5}}$};
    \node[align=center, rblue, scale=0.9] at (-7.715,-0.38) {\footnotesize ${v}_{H_{\text{T}6}}$};
    \node[align=center, rblue, scale=0.9] at (-7.715,-0.62) {\footnotesize ${v}_{H_{\text{T}7}}$};
    \node[align=center, rblue, scale=0.9] at (-7.715,-0.86) {\footnotesize ${v}_{H_{\text{T}8}}$};
    
        
\end{tikzpicture}
}

==> Scenario_2_bm_systemwide.tex <==
\resizebox{0.99\columnwidth}{!}{\begin{tikzpicture}

    \node[draw=none,fill=none] at (0,3.2){\includegraphics[clip, trim=0.39cm 0.24cm 0.31cm 0cm, width=0.981\linewidth]{Scenario_2_bm_systemwide_p.pdf}};

    \draw[black, very thin, fill=none] (-4.4,3.55) rectangle (4.8,3.95);
    
    
    
    \draw[draw=none, very thin, fill=mediumaquamarine] (-4.3,3.6) rectangle (-4,3.9);
    \node[align=center] at (-3,3.75) {\scriptsize $v=0$ and $\Tilde{v}=0$};
    
    \draw[draw=none, very thin, fill=rred] (-1.8,3.6) rectangle (-1.5,3.9);
    \node[align=center] at (-0.5,3.75) {\scriptsize $v=1$ and $\Tilde{v}=1$};
    
    \draw[draw=none, very thin, fill=cornflowerblue] (0.7,3.6) rectangle (1,3.9);
    \node[align=center] at (1.5,3.75) {\scriptsize $v=-1$};
    
    \draw[draw=none, very thin, fill=orange] (2.2,3.6) rectangle (2.5,3.9);
    \node[align=center] at (2.9,3.75) {\scriptsize $v=2$};
    
    \draw[draw=none, very thin, fill=yellow] (3.55,3.6) rectangle (3.85,3.9);
    \node[align=center] at (4.35,3.75) {\scriptsize $v=-2$};

    \node[align=center, rblue, scale=0.9] at (-7.73,2.89) {\footnotesize $v_{\text{CPS}}$};

    \node[align=center] at (0.3,2.53) {\small (a) Multivariate physical features, system-wide monotypic anomaly flags (group A)};
        
\end{tikzpicture}
}

==> Scenario_2_bm_systemwide_cyphy.tex <==
\resizebox{0.99\columnwidth}{!}{\begin{tikzpicture}

\node[draw=none,fill=none] at (0,3.2){\includegraphics[clip, trim=0.39cm 0.24cm 0.31cm 0.2cm, width=0.981\linewidth]{Scenario_2_bm_systemwide_cyphy_p.pdf}};


\node[align=center, black, scale=0.9] at (-7.73,3.17) {\footnotesize $v_{\text{CPS}}$};

\node[align=center] at (0.3,2.82) {\small (c) Multivariate cyber-physical features, system-wide monotypic anomaly flags (group C)};
        
\end{tikzpicture}
}

==> Scenario_3.tex <==
\resizebox{0.99\columnwidth}{!}{\begin{tikzpicture}


\node[draw=none,fill=none] at (0,0){\includegraphics[clip, trim=0.39cm 0.32cm 0.30cm 0cm, width=0.981\linewidth]{Scenario_3_p.pdf}};

\draw[black, very thin, fill=none] (-4.4,2.45) rectangle (4.8,2.85);



\draw[draw=none, very thin, fill=mediumaquamarine] (-4.3,2.5) rectangle (-4,2.8);
\node[align=center] at (-3,2.65) {\scriptsize $v=0$ and $\Tilde{v}=0$};

\draw[draw=none, very thin, fill=rred] (-1.8,2.5) rectangle (-1.5,2.8);
\node[align=center] at (-0.5,2.65) {\scriptsize $v=1$ and $\Tilde{v}=1$};

\draw[draw=none, very thin, fill=cornflowerblue] (0.7,2.5) rectangle (1,2.8);
\node[align=center] at (1.5,2.65) {\scriptsize $v=-1$};

\draw[draw=none, very thin, fill=orange] (2.2,2.5) rectangle (2.5,2.8);
\node[align=center] at (2.9,2.65) {\scriptsize $v=2$};

\draw[draw=none, very thin, fill=yellow] (3.55,2.5) rectangle (3.85,2.8);
\node[align=center] at (4.35,2.65) {\scriptsize $v=-2$};


%\draw[draw=none, very thin, fill=white] (-8.89,0.63) rectangle (-8.2,2.95);
\node[align=center, rorange, scale=0.9] at (-7.775,1.73) {\footnotesize $\Tilde{v}_{\text{PLC}1}$};
\node[align=center, rblue, scale=0.9] at (-7.71,1.5) {\footnotesize $v_{H_{\text{T}1}}$};
\node[align=center, rblue, scale=0.9] at (-7.715,1.26) {\footnotesize $v_{H_{\text{T}2}}$};
\node[align=center, rblue, scale=0.9] at (-7.715,1.0) {\footnotesize $v_{H_{\text{T}3}}$};
\node[align=center, rblue, scale=0.9] at (-7.715,0.76) {\footnotesize $v_{H_{\text{T}4}}$};
\node[align=center, rblue, scale=0.9] at (-7.715,0.52) {\footnotesize $v_{H_{\text{T}5}}$};

%\draw[draw=none, very thin, fill=white] (-8.89,-0.15) rectangle (-8.2,0.58);
\node[align=center, rorange, scale=0.9] at (-7.78,0.275) {\footnotesize $\Tilde{v}_{\text{PLC}2}$};
\node[align=center, rblue, scale=0.9] at (-7.715,0.04) {\footnotesize ${v}_{H_{\text{T}6}}$};

%\draw[draw=none, very thin, fill=red] (-8.89,-0.95) rectangle (-8.2,-0.58);
\node[align=center, rorange, scale=0.9] at (-7.78,-0.2) {\footnotesize $\Tilde{v}_{\text{PLC}3}$};
\node[align=center, rblue, scale=0.9] at (-7.715,-0.45) {\footnotesize ${v}_{H_{\text{T}7}}$};

\node[align=center, rorange, scale=0.9] at (-7.78,-0.69) {\footnotesize $\Tilde{v}_{\text{PLC}4}$};
\node[align=center, rblue, scale=0.9] at (-7.715,-0.94) {\footnotesize ${v}_{H_{\text{T}8}}$};

\node[align=center, rorange, scale=0.9] at (-7.69,-1.17) {\footnotesize $\Tilde{v}_{\text{FS}1}$};

\node[align=center, rorange, scale=0.9] at (-7.7,-1.415) {\footnotesize $\Tilde{v}_{\text{FS}2}$};

\node[align=center, rorange, scale=0.9] at (-7.74,-1.655) {\footnotesize $\Tilde{v}_{\text{HMI}}$};


\end{tikzpicture}
}

==> Signature_evaluation.tex <==
%\resizebox{1\textwidth}{!}{
\begin{tikzpicture} %[node distance=2cm]



\draw[black, very thin, solid, fill=gray!10, rounded corners] (17.3-0.2,1.5) rectangle (21.9-0.3,7.0);


\node[font=\sffamily,] at (19.6-0.25,6.7) {\small \textbf{Signature evaluation (Stage 2)}};


\draw[black, very thin, solid, fill=bblue!40] (18-0.3,1.65) rectangle (21.4-0.3,3.2);
\draw[black, very thin, , fill=bblue!40] (18-0.3,4.85) rectangle (21.4-0.3,6.35);


\draw[black, very thin, solid, fill=white!40] (18.4-0.05,3.6) rectangle (20.4+0.05,4.45);

\node[font=\sffamily,scale=0.7] at (18.8-0.05,4.35) {\scriptsize \textbf{Database}};

\node[font=\sffamily,scale=0.9] at (19-0.025,3.95) {\tiny \textbf{Event 1}};
\node[font=\sffamily,scale=0.9] at (19.4,3.95) {\small \textbf{...}};
\node[font=\sffamily,scale=0.9] at (20.16-0.025,3.95) {\tiny \textbf{Event \textit{i}}};


\node[font=\sffamily,] at (19.7-0.3,6.15) {\small \textbf{Automated evaluation}};

\node[font=\sffamily,] at (19.4-0.3,2.95) {\small \textbf{Human reasoning}};

\node[font=\sffamily,] at (22.48,5.0) {\small \textbf{Event}};
\node[font=\sffamily,] at (22.48,3.4) {\small \textbf{report}};

\node[inner sep=0pt] at (19.45,2.25) {\includegraphics[clip, trim=0.8cm 0.8cm 0.8cm 0.7cm, width=0.06\textwidth]{operator.pdf}};

\node[inner sep=0pt] at (19.3,5.45) {\includegraphics[clip, trim=0.8cm 0.8cm 0.8cm 0.7cm, width=0.06\textwidth]{automated.pdf}};

\node[inner sep=0pt] at (22.55,4.2) {\includegraphics[clip, trim=0.8cm 0.8cm 0.8cm 0.7cm, width=0.08\textwidth]{report.pdf}};


\node[inner sep=0pt] at (18.6-0.05,3.95) {\includegraphics[clip, trim=0cm 0cm 0cm 0cm, width=0.015\textwidth]{signature.pdf}};



\node[inner sep=0pt] at (19.775-0.05,3.95) {\rotatebox[origin=c]{180}{\includegraphics[clip, trim=0cm 0cm 0cm 0cm, width=0.015\textwidth]{signature.pdf}}};

% Event signature 

\fill[fill=mediumaquamarine] (15.9-0.2-0.1,5+0.16+0.155) rectangle (16.7+0.2-0.1,5.3+0.16+0.155);
\fill[fill=rred] (15.9-0.1,5+0.16+0.155) rectangle (16.7-0.1,5.3+0.16+0.155);

\fill[fill=mediumaquamarine] (15.9-0.2-0.1,5-0.35+0.16+0.155) rectangle (16.7+0.2-0.1,5.3-0.35+0.16+0.155);

\fill[fill=mediumaquamarine] (15.9-0.2-0.1,5-0.35*2+0.16+0.155) rectangle (16.7+0.2-0.1,5.3-0.35*2+0.16+0.155);
\fill[fill=cornflowerblue] (15.9-0.1,5-0.35*2+0.16+0.155) rectangle (16.7-0.1,5.3-0.35*2+0.16+0.155);
\fill[fill=mediumaquamarine] (15.9-0.2-0.1,5-0.35*3+0.16+0.155) rectangle (16.7+0.2-0.1,5.3-0.35*3+0.16+0.155);

\fill[fill=mediumaquamarine] (15.9-0.2-0.1,5-0.35*4.2+0.16+0.155) rectangle (16.7+0.2-0.1,5.3-0.35*4.2+0.16+0.155);
\fill[fill=orange] (15.9-0.1,5-0.35*4.2+0.16+0.155) rectangle (16.2-0.1,5.3-0.35*4.2+0.16+0.155);

\fill[fill=yellow] (16.2-0.1,5-0.35*4.2+0.16+0.155) rectangle (16.7-0.1,5.3-0.35*4.2+0.16+0.155);
\fill[fill=mediumaquamarine] (15.9-0.2-0.1,5-0.35*5.2+0.16+0.155) rectangle (16.7+0.2-0.1,5.3-0.35*5.2+0.16+0.155);
\fill[fill=yellow] (15.9-0.1,5-0.35*5.2+0.16+0.155) rectangle (16.5-0.1,5.3-0.35*5.2+0.16+0.155);
\fill[fill=mediumaquamarine] (15.9-0.2-0.1,5-0.35*6.2+0.16+0.155) rectangle (16.7+0.2-0.1,5.3-0.35*6.2+0.16+0.155);
\fill[fill=mediumaquamarine] (15.9-0.2-0.1,5-0.35*7.2+0.16+0.155) rectangle (16.7+0.2-0.1,5.3-0.35*7.2+0.16+0.155);
\fill[fill=rred] (15.9-0.1,5-0.35*7.2+0.16+0.155) rectangle (16.7-0.1,5.3-0.35*7.2+0.16+0.155);

\draw[black, very thin, solid, fill=none] (15.7-0.1,2.55+0.245) rectangle (16.9-0.1,5.55+0.065);

\draw [line, very thick] (16.9-0.1,4.45-0.25) -- (16.95-0.1+0.5,4.45-0.25);
\draw [line, very thick] (16.95-0.1+0.5,5.6) -- (16.95-0.1+0.5,2.45);
\draw [arrow, very thick] (16.95-0.12+0.5,2.45) -- (17.7,2.45);
\draw [arrow, very thick] (16.95-0.12+0.5,5.6) -- (17.7,5.6);
\draw [arrow, very thick] (21.35,4.45-0.25) -- (21.9,4.45-0.25);
\draw [line, very thick] (21.35,5.6) -- (21.35,2.45);
\draw [line, very thick] (21.1,2.45) -- (21.37,2.45);
\draw [line, very thick] (21.1,5.6) -- (21.37,5.6);

\draw [arrow, <->, very thick] (19.35,3.6) -- (19.35,3.2);
\draw [arrow, <->, very thick] (19.35,4.85) -- (19.35,4.45);

\node[font=\sffamily,scale=0.8] at (16.3-0.1,6.25-0.03) {\footnotesize \smash{Human-readable}};
\node[font=\sffamily,scale=0.8] at (16.3-0.1,6.0-0.04) {\footnotesize \smash{cyber-physical}};
\node[font=\sffamily,scale=0.8] at (16.3-0.1,5.75-0.06) {\footnotesize \smash{event signature}};
\end{tikzpicture}%}


==> T8_MITM_sc2.tex <==
\begin{tikzpicture}
    %\tikzstyle{every node}=[font=\footnotesize]
    

    
   

    \begin{axis}[
       % reverse legend,
         width  = 0.48*\textwidth,
        height = 4cm,
        %date coordinates in=x,
       % scaled ticks=false, 
        xlabel = {\small Time},
        %xlabel style={yshift=13.5pt},
        %xticklabel= {\day-\month-\short{\year}}, %{\month.\year \hour}, %\short{\year}
        ylabel={\small $H_{\text{T}8}$ and $\hat{H}_{\text{T}8}$ (cm)},
       % yticklabel style={%
        %    /pgf/number format/.cd,
       %         fixed,
       %         fixed zerofill,
       %         precision=3,
      %      /tikz/.cd    
      %  },
      legend image post style={scale=0.5},
      xtick pos=left,
       % xlabel style={align=center}, xlabel={Time},
        %xticklabel={$\pgfmathprintnumber{\tick}\%$},
      %yticklabels={\footnotesize Normal, \footnotesize DoS,  \footnotesize MiTM, \footnotesize Phy.\,fault, \footnotesize Scanning},
        xticklabels={ 19:55:17,  19:56:54,  20:01:08, 20:02:37},
        every tick label/.append style={font=\small},
       %every major tick/.append style={major tick length=3pt, black},
       %major y tick style = transparent,
        xmin=0,
        xmax=310,
        ymax=1.1,
        ymin=-0.1,
        %x tick label style={color=white},
        xtick={21, 109, 197, 285},
        %ymajorticks=false,
        %xmajorticks=false,
        ytick={0,0.5,1},
        yticklabels={0,6,12},
        %each nth point=100, filter discard warning=false, unbounded coords=discard, 
        ymajorgrids=true,
        xmajorgrids=true,
        %grid style=dashed,
        tick style={draw=none},
        %legend pos=south west,
        %legend cell align=left,
        %legend style={nodes={scale=0.65, transform shape}, at={(0.46,0.65)},},
        %legend image post style={line width =1pt}
]
       
       
 % \addplot table [x=Time, y=y_pred, col sep=comma, mark=none] {./Figures/scores_CS1643132943.csv};  
       
  %  \addplot table [x=Time, y=y_true, col sep=comma, mark=none] {./Figures/scores_CS1643132943.csv};  

      \draw[dimgray, dashed, thick] (251,-2) -- (251,2);
      \draw[dimgray, dashed, thick] (206,-2) -- (206,2);
      
      \draw[white, very thin, fill=red, opacity=0.15] (206,-2) rectangle (251,2);
      
    \node at (280,1) {\scriptsize MITM ag.};
      \node at (280,0.88) {\scriptsize PLC3$|$4};
      
      \draw[dimgray, solid, thin]  (230,0.9) -- (255,0.95);
      
         \addplot[
    color=sandybrown,
    mark=none,
    %opacity=0.0,
    line width=0.25mm,
    ]
    coordinates {(0, 0.9585799) (1, 0.95463514) (2, 0.9526627) (3, 0.9526627) (4, 0.94871795) (5, 0.9447732) (6, 0.94082844) (7, 0.94082844) (8, 0.9368836) (9, 0.93491125) (10, 0.93491125) (11, 0.9309665) (12, 0.9270217) (13, 0.9270217) (14, 0.9230769) (15, 0.92110455) (16, 0.9171598) (17, 0.9171598) (18, 0.913215) (19, 0.9112426) (20, 0.90729785) (21, 0.90729785) (22, 0.9053255) (23, 0.90138066) (24, 0.8974359) (25, 0.8954635) (26, 0.8954635) (27, 0.8915188) (28, 0.88954633) (29, 0.8856016) (30, 0.8856016) (31, 0.8836292) (32, 0.87968445) (33, 0.8777121) (34, 0.87573963) (35, 0.87573963) (36, 0.8717949) (37, 0.8698225) (38, 0.8698225) (39, 0.86587775) (40, 0.8639053) (41, 0.86193293) (42, 0.86193293) (43, 0.8579882) (44, 0.8560158) (45, 0.8540434) (46, 0.8500986) (47, 0.8500986) (48, 0.84812623) (49, 0.8303748) (50, 0.81262326) (51, 0.7948718) (52, 0.77712035) (53, 0.77712035) (54, 0.75936884) (55, 0.75936884) (56, 0.7416174) (57, 0.72386587) (58, 0.7080868) (59, 0.69033533) (60, 0.6745562) (61, 0.6587771) (62, 0.64299804) (63, 0.62721896) (64, 0.6114398) (65, 0.59566075) (66, 0.59566075) (67, 0.57988167) (68, 0.5641026) (69, 0.5502959) (70, 0.53451675) (71, 0.53451675) (72, 0.52071005) (73, 0.50690335) (74, 0.49309665) (75, 0.47928995) (76, 0.46548325) (77, 0.45167655) (78, 0.45167655) (79, 0.43786982) (80, 0.42603552) (81, 0.42603552) (82, 0.40039447) (83, 0.38658777) (84, 0.37475345) (85, 0.36291915) (86, 0.36291915) (87, 0.35108483) (88, 0.3392505) (89, 0.32741618) (90, 0.32741618) (91, 0.31558186) (92, 0.3057199) (93, 0.29388562) (94, 0.28402367) (95, 0.27218935) (96, 0.26232743) (97, 0.2524655) (98, 0.2524655) (99, 0.24260356) (100, 0.23274162) (101, 0.2228797) (102, 0.2228797) (103, 0.21301776) (104, 0.20512821) (105, 0.19526628) (106, 0.18737672) (107, 0.17751479) (108, 0.16962525) (109, 0.1617357) (110, 0.15384616) (111, 0.15384616) (112, 0.1459566) (113, 0.13806707) (114, 0.13017751) (115, 0.12426036) (116, 0.11637081) (117, 0.11045365) (118, 0.11045365) (119, 0.102564104) (120, 0.09664694) (121, 0.09072979) (122, 0.084812626) (123, 0.078895465) (124, 0.0729783) (125, 0.0729783) (126, 0.06903353) (127, 0.06311637) (128, 0.06311637) (129, 0.05719921) (130, 0.05325444) (131, 0.049309663) (132, 0.043392505) (133, 0.039447732) (134, 0.03550296) (135, 0.03550296) (136, 0.031558186) (137, 0.027613413) (138, 0.025641026) (139, 0.021696253) (140, 0.019723866) (141, 0.015779093) (142, 0.015779093) (143, 0.013806706) (144, 0.01183432) (145, 0.009861933) (146, 0.007889546) (147, 0.00591716) }; %  (148, 0.00591716)  (149, 0.003944773) (150, 0.0019723866) 
    
    
    
    
    
    
     \addplot[
    color=sandybrown,
    mark=none,
    %opacity=0.0,
    line width=0.25mm,
    ]
    coordinates { (151, 0.964497) (152, 0.9605523) (153, 0.9566075) (154, 0.95463514) (155, 0.95463514) (156, 0.9506903) (157, 0.9467456) (158, 0.9428008) (159, 0.938856) (160, 0.938856) (161, 0.9368836) (162, 0.9368836) (163, 0.9329389) (164, 0.9289941) (165, 0.9250493) (166, 0.9250493) (167, 0.9230769) (168, 0.9191322) (169, 0.91518736) (170, 0.913215) (171, 0.913215) (172, 0.9092702) (173, 0.9053255) (174, 0.9033531) (175, 0.8994083) (176, 0.8994083) (177, 0.8974359) (178, 0.89349115) (179, 0.8915188) (180, 0.8915188) (181, 0.88757396) (182, 0.8856016) (183, 0.8816568) (184, 0.87968445) (185, 0.87968445) (186, 0.87573963) (187, 0.87376726) (188, 0.8698225) (189, 0.8698225) (190, 0.8678501) (191, 0.8678501) (192, 0.86587775) (193, 0.86193293) (194, 0.85996056) (195, 0.85996056) (196, 0.8579882) (197, 0.8579882) (198, 0.8540434) (199, 0.85207105) (200, 0.83431953) (201, 0.8145957) (202, 0.7968442) (203, 0.7790927) (204, 0.7790927) (205, 0.7633136) (206, 0.7633136) (207, 0.74556214) (208, 0.74556214) (209, 0.74556214) (210, 0.74556214) (211, 0.74556214) (212, 0.74556214) (213, 0.74556214) (214, 0.6449704) (215, 0.6449704) (216, 0.6449704) (217, 0.6449704) (218, 0.5838264) (219, 0.5838264) (220, 0.55424064) (221, 0.53846157) (222, 0.52465487) (223, 0.52465487) (224, 0.5088757) (225, 0.49506903) (226, 0.48126233) (227, 0.46745563) (228, 0.45364892) (229, 0.4418146) (230, 0.4280079) (231, 0.4280079) (232, 0.4142012) (233, 0.4142012) (234, 0.40236688) (235, 0.40236688) (236, 0.37672585) (237, 0.36489153) (238, 0.36489153) (239, 0.3530572) (240, 0.34122288) (241, 0.34122288) (242, 0.31755424) (243, 0.30769232) (244, 0.30769232) (245, 0.30769232) (246, 0.30769232) (247, 0.30769232) (248, 0.30769232) (249, 0.30769232) (250, 0.24457595) (251, 0.24457595) (252, 0.234714) (253, 0.22485207) (254, 0.21499014) (255, 0.2071006) (256, 0.2071006) (257, 0.19723865) (258, 0.18934911) (259, 0.17948718) (260, 0.17159763) (261, 0.16370809) (262, 0.15581854) (263, 0.147929) (264, 0.147929) (265, 0.14003944) (266, 0.1321499) (267, 0.12623274) (268, 0.1183432) (269, 0.11045365) (270, 0.10453649) (271, 0.09861933) (272, 0.09861933) (273, 0.09270217) (274, 0.09270217) (275, 0.08678501) (276, 0.08086785) (277, 0.074950695) (278, 0.06903353) (279, 0.06311637) (280, 0.0591716) (281, 0.05325444) (282, 0.05325444) (283, 0.049309663) (284, 0.045364894) (285, 0.041420117) (286, 0.037475348) (287, 0.03353057) (288, 0.0295858) (289, 0.025641026) (290, 0.021696253) (291, 0.021696253) (292, 0.019723866) (293, 0.015779093) (294, 0.015779093) (295, 0.013806706) (296, 0.01183432) (297, 0.01183432) (298, 0.009861933) (299, 0.007889546) (300, 0.00591716) (301, 0.003944773) (302, 0.003944773) (303, 0.0019723866) (304, 0.0019723866) (305, 0.0) (306, 0.0) (307, 0.0) (308, 0.0) (309, 0.0) (310, 0.0)};

    %\addlegendentry{Ground truth $H_{\text{T}7}$}

    \addplot[
    color=cornflowerblue,
    mark=none,
    %opacity=0.0,
    line width=0.25mm,
    ]
    coordinates {(0, 0.9602366948127746) (1, 0.9571597719192505) (2, 0.9543984282016754) (3, 0.9517554235458374) (4, 0.9488363003730774) (5, 0.944497058391571) (6, 0.9420513105392456) (7, 0.9404733896255493) (8, 0.9365680503845215) (9, 0.933767272233963) (10, 0.9308087062835694) (11, 0.929783067703247) (12, 0.9282051336765289) (13, 0.9246153867244721) (14, 0.9226430034637452) (15, 0.9196844351291656) (16, 0.9166864049434662) (17, 0.9138855910301209) (18, 0.9130177438259125) (19, 0.9109664714336395) (20, 0.9071400594711304) (21, 0.9045759654045105) (22, 0.9033136355876923) (23, 0.9004273495078087) (24, 0.8982248556613922) (25, 0.8953846311569214) (26, 0.8936883866786957) (27, 0.891518771648407) (28, 0.8894280064105987) (29, 0.8862327432632446) (30, 0.8853254473209381) (31, 0.8833136224746704) (32, 0.8802761602401733) (33, 0.8773175716400147) (34, 0.8762656227747598) (35, 0.8745562088489532) (36, 0.8714004039764405) (37, 0.8698225021362305) (38, 0.8688363134860992) (39, 0.8661933219432831) (40, 0.8637080883979797) (41, 0.8609861946105957) (42, 0.8598027658462525) (43, 0.8581854164600372) (44, 0.855892199118932) (45, 0.8532939171791076) (46, 0.8509664964675904) (47, 0.8457593786716461) (48, 0.8407889640331269) (49, 0.8397238802909851) (50, 0.8274161887168884) (51, 0.8059566187858581) (52, 0.790335328578949) (53, 0.778106518983841) (54, 0.7614201259613037) (55, 0.7527416312694549) (56, 0.7386193442344665) (57, 0.7228008043766022) (58, 0.7029191434383393) (59, 0.693254451751709) (60, 0.6737278234958649) (61, 0.6606706154346466) (62, 0.6482840371131897) (63, 0.631637098789215) (64, 0.6167652857303619) (65, 0.5994871807098389) (66, 0.5908875811100006) (67, 0.5796449768543244) (68, 0.5682051408290864) (69, 0.5502169716358185) (70, 0.537278094291687) (71, 0.5218934834003448) (72, 0.5147140014171601) (73, 0.5071400415897369) (74, 0.4921104621887207) (75, 0.4791321611404419) (76, 0.4683234792947769) (77, 0.45305720865726473) (78, 0.444102571606636) (79, 0.43601578891277315) (80, 0.4247337359189987) (81, 0.41518738627433777) (82, 0.40504931151866913) (83, 0.39301776051521303) (84, 0.3826035618782043) (85, 0.36662722170352935) (86, 0.3567652899026871) (87, 0.35045365393161776) (88, 0.3446548342704773) (89, 0.330808681845665) (90, 0.32094674825668335) (91, 0.3168836289644241) (92, 0.30232741832733157) (93, 0.2928994196653366) (94, 0.2832347166538238) (95, 0.27384615123271944) (96, 0.26260355830192567) (97, 0.2527021735906601) (98, 0.25005917489528656) (99, 0.2421301805973053) (100, 0.2333333373069763) (101, 0.22319527208805084) (102, 0.21412229299545288) (103, 0.2108086857199669) (104, 0.20126232862472535) (105, 0.1964497059583664) (106, 0.19080868154764175) (107, 0.18071005880832672) (108, 0.17692308068275453) (109, 0.16836292058229446) (110, 0.15680473774671555) (111, 0.15289941281080247) (112, 0.14804733872413636) (113, 0.13921104937791826) (114, 0.13120315596461296) (115, 0.12402367278933525) (116, 0.11751479595899582) (117, 0.11057199358940124) (118, 0.10812623381614685) (119, 0.10276134222745896) (120, 0.09652859926223754) (121, 0.09376725986599922) (122, 0.08785010129213333) (123, 0.0817751495540142) (124, 0.07502958789467812) (125, 0.069191322773695) (126, 0.06524654768407345) (127, 0.06224852129817009) (128, 0.059566075280308724) (129, 0.05684418305754661) (130, 0.05254438005387783) (131, 0.05159763388335705) (132, 0.04773175649344921) (133, 0.041262327805161474) (134, 0.037199211716651914) (135, 0.03380670610815287) (136, 0.03151873767375946) (137, 0.028954635299742223) (138, 0.025641025975346565) (139, 0.02457593720406294) (140, 0.02145956635475159) (141, 0.01956607520580292) (142, 0.015936883836984633) (143, 0.013254438042640686) (144, 0.012386587932705879) (145, 0.011873767413198948) (146, 0.008915187492966652) (147, 0.006785009950399399)  }; %  (148, 0.005246548391878605) (149, 0.0037869822978973387) (150, 0.0032741617783904075) 
    
    
     \addplot[
    color=cornflowerblue,
    mark=none,
    %opacity=0.0,
    line width=0.25mm,
    ]
    coordinates {  (151, 0.9644970524311066) (152, 0.9606706249713898) (153, 0.9594871926307679) (154, 0.9557002079486847) (155, 0.9525838220119476) (156, 0.9512031519412995) (157, 0.9476528680324554) (158, 0.9436292183399201) (159, 0.9421696531772613) (160, 0.9386587727069855) (161, 0.9368047332763672) (162, 0.9328994262218475) (163, 0.9308087086677551) (164, 0.9287968707084656) (165, 0.9256804740428924) (166, 0.9238579890727996) (167, 0.9216272303462029) (168, 0.9181459724903107) (169, 0.9151084661483765) (170, 0.9138066947460175) (171, 0.9128994011878967) (172, 0.9089940941333771) (173, 0.9052465772628784) (174, 0.9035897791385651) (175, 0.9033925426006317) (176, 0.8989349102973938) (177, 0.8971597707271576) (178, 0.8934122538566589) (179, 0.8929388833045959) (180, 0.8904536652565003) (181, 0.8878500962257385) (182, 0.8855226850509643) (183, 0.8821301960945129) (184, 0.8815779304504394) (185, 0.8791321778297424) (186, 0.8758185338973999) (187, 0.8744477269053459) (188, 0.8714792990684509) (189, 0.8696647119522095) (190, 0.8679290199279786) (191, 0.8660355365276337) (192, 0.8639842355251313) (193, 0.8630769312381744) (194, 0.8604733741283417) (195, 0.8585404443740845) (196, 0.8555292816956838) (197, 0.8536620978514352) (198, 0.8527416515350342) (199, 0.8510453951358795) (200, 0.8448915302753448) (201, 0.8326232862472535) (202, 0.8141223120689393) (203, 0.7914793062210083) (204, 0.7738461601734161) (205, 0.7601972341537475) (206, 0.7495069098472595) (207, 0.7384221088886261) (208, 0.7201578044891357) (209, 0.710493106842041) (210, 0.7061538589000702) (211, 0.7092702305316925) (212, 0.7070217061042786) (213, 0.7133727896213532) (214, 0.7140434038639069) (215, 0.6911242723464965) (216, 0.6751873826980591) (217, 0.6525049388408661) (218, 0.6305720031261444) (219, 0.6075345265865326) (220, 0.5889546418190003) (221, 0.5673767340183258) (222, 0.5524260461330414) (223, 0.5347140085697174) (224, 0.5190138065814972) (225, 0.5064299809932709) (226, 0.4909664726257324) (227, 0.47285996556282045) (228, 0.4559763407707214) (229, 0.4468639129400253) (230, 0.4338856118917465) (231, 0.4201578038930893) (232, 0.4134911352396011) (233, 0.4063510912656784) (234, 0.39305720865726473) (235, 0.38508876860141755) (236, 0.37506904065608976) (237, 0.3662721937894821) (238, 0.35652860343456266) (239, 0.3490729832649231) (240, 0.33822485387325285) (241, 0.32812623620033265) (242, 0.32240631341934206) (243, 0.31451676666736605) (244, 0.3031163763999939) (245, 0.2936094731092453) (246, 0.28465483367443084) (247, 0.2813412219285965) (248, 0.27842209100723264) (249, 0.2797238677740097) (250, 0.2802366879582405) (251, 0.26721893846988676) (252, 0.24848126500844955) (253, 0.23641026109457017) (254, 0.2295463553071022) (255, 0.22059171944856643) (256, 0.20867850333452226) (257, 0.20165680706501007) (258, 0.1906903374195099) (259, 0.18579881846904756) (260, 0.1770414227247238) (261, 0.1697041431069374) (262, 0.15893491387367248) (263, 0.15195266544818878) (264, 0.14311637073755265) (265, 0.13838264554739) (266, 0.13250493347644807) (267, 0.12729783341288567) (268, 0.11877712219953537) (269, 0.11183432072401046) (270, 0.10579881682991982) (271, 0.10177514776587486) (272, 0.09483234822750092) (273, 0.09124260649085045) (274, 0.08619329541921615) (275, 0.08138067170977592) (276, 0.07763313770294189) (277, 0.07171597689390183) (278, 0.06698224790394307) (279, 0.062209073007106784) (280, 0.05964497059583664) (281, 0.05534516908228397) (282, 0.053057201057672504) (283, 0.04923076905310154) (284, 0.04552268400788307) (285, 0.041222879141569135) (286, 0.03704142168164253) (287, 0.03345167554914951) (288, 0.030374753661453723) (289, 0.026153846494853496) (290, 0.025325444117188452) (291, 0.02181459594517946) (292, 0.020512820780277254) (293, 0.019053254686295987) (294, 0.01479289960116148) (295, 0.012741617523133755) (296, 0.011242603696882725) (297, 0.010335305854678154) (298, 0.008836292028427124) (299, 0.007928994186222553) (300, 0.00599605530500412) (301, 0.0044970414787530895) (302, 0.0033925049751996994) (303, 0.0021301775425672533) (304, 0.0015779092907905578) (305, 0.00039447732269763945) (306, 0.0) (307, 0.0) (308, 0.0) (309, 0.0) (310, 0.0)};
        %\addlegendentry{Prediction $\Hat{H}_{\text{T}7}$}
        
        
  \end{axis}
  

 

  
  \begin{axis}[
       % reverse legend,
         width  = 0.48*\textwidth,
        height = 4cm,
        %date coordinates in=x,
       % scaled ticks=false, 
        xlabel = {\small Time},
        axis line style={draw=none},
        hide x axis,
        axis y line*=right,
        ylabel style={yshift=7pt},
        %xticklabel= {\day-\month-\short{\year}}, %{\month.\year \hour}, %\short{\year}
        ylabel={\small $v_{H_{\text{T}8}}$ (-)},
       % yticklabel style={%
        %    /pgf/number format/.cd,
       %         fixed,
       %         fixed zerofill,
       %         precision=3,
      %      /tikz/.cd    
      %  },
      legend image post style={scale=0.5},
      xtick pos=left,
       % xlabel style={align=center}, xlabel={Time},
        %xticklabel={$\pgfmathprintnumber{\tick}\%$},
      %yticklabels={\footnotesize Normal, \footnotesize DoS,  \footnotesize MiTM, \footnotesize Phy.\,fault, \footnotesize Scanning},
        xticklabels={ 18:28:49,  18:32:31,  18:36:13,  18:39:55},
        every tick label/.append style={font=\small},
       %every major tick/.append style={major tick length=3pt, black},
       %major y tick style = transparent,
        xmin=0,
        xmax=310,
        ymax=1.2,
        ymin=-1.2,
        %x tick label style={color=white},
        xtick={49, 271, 493, 715},
        ytick={-1,0,1},
        yticklabels = {\scalebox{0.3}[1.0]{\( - \)}1, 0,1},
        %ymajorticks=false,
        %xmajorticks=false,
        %ytick={-1,0,1},
        %each nth point=100, filter discard warning=false, unbounded coords=discard, 
        ymajorgrids=false,
        xmajorgrids=false,
        %grid style=dashed,
        tick style={draw=none},
        legend pos=south west,
        legend cell align=left,
        legend style={nodes={scale=0.6, transform shape}, at={(0.015,0.04)},},
        %legend style={nodes={scale=0.6, transform shape}, at={(0.443,0.69)},},
        legend image post style={line width =1pt}
]
       
       
 % \addplot table [x=Time, y=y_pred, col sep=comma, mark=none] {./Figures/scores_CS1643132943.csv};  
       
  %  \addplot table [x=Time, y=y_true, col sep=comma, mark=none] {./Figures/scores_CS1643132943.csv};  


       
        \addlegendentry{Ground truth \smash{$H_{\text{T}8}$}}\addlegendimage{sandybrown}
        \addlegendentry{Prediction \smash{$\Hat{H}_{\text{T}8}$}}\addlegendimage{cornflowerblue}

  
    \addplot[
    color=rred,
    mark=none,
    %opacity=0.0,
    line width=0.25mm,
    ]
    coordinates {(0, 0) (1, 0) (2, 0) (3, 0) (4, 0) (5, 0) (6, 0) (7, 0) (8, 0) (9, 0) (10, 0) (11, 0) (12, 0) (13, 0) (14, 0) (15, 0) (16, 0) (17, 0) (18, 0) (19, 0) (20, 0) (21, 0) (22, 0) (23, 0) (24, 0) (25, 0) (26, 0) (27, 0) (28, 0) (29, 0) (30, 0) (31, 0) (32, 0) (33, 0) (34, 0) (35, 0) (36, 0) (37, 0) (38, 0) (39, 0) (40, 0) (41, 0) (42, 0) (43, 0) (44, 0) (45, 0) (46, 0) (47, 0) (48, 0) (49, 0) (50, 0) (51, 0) (52, 0) (53, 0) (54, 0) (55, 0) (56, 0) (57, 0) (58, 0) (59, 0) (60, 0) (61, 0) (62, 0) (63, 0) (64, 0) (65, 0) (66, 0) (67, 0) (68, 0) (69, 0) (70, 0) (71, 0) (72, 0) (73, 0) (74, 0) (75, 0) (76, 0) (77, 0) (78, 0) (79, 0) (80, 0) (81, 0) (82, 0) (83, 0) (84, 0) (85, 0) (86, 0) (87, 0) (88, 0) (89, 0) (90, 0) (91, 0) (92, 0) (93, 0) (94, 0) (95, 0) (96, 0) (97, 0) (98, 0) (99, 0) (100, 0) (101, 0) (102, 0) (103, 0) (104, 0) (105, 0) (106, 0) (107, 0) (108, 0) (109, 0) (110, 0) (111, 0) (112, 0) (113, 0) (114, 0) (115, 0) (116, 0) (117, 0) (118, 0) (119, 0) (120, 0) (121, 0) (122, 0) (123, 0) (124, 0) (125, 0) (126, 0) (127, 0) (128, 0) (129, 0) (130, 0) (131, 0) (132, 0) (133, 0) (134, 0) (135, 0) (136, 0) (137, 0) (138, 0) (139, 0) (140, 0) (141, 0) (142, 0) (143, 0) (144, 0) (145, 0) (146, 0) (147, 0) }; %  (148, 0) (149, 0) (150, 0)
    
    
        \addplot[
    color=rred,
    mark=none,
    %opacity=0.0,
    line width=0.25mm,
    ]
    coordinates { (151, 0) (152, 0) (153, 0) (154) (155, 0) (156, 0) (157, 0) (158, 0) (159, 0) (160, 0) (161, 0) (162, 0) (163, 0) (164, 0) (165, 0) (166, 0) (167, 0) (168, 0) (169, 0) (170, 0) (171, 0) (172, 0) (173, 0) (174, 0) (175, 0) (176, 0) (177, 0) (178, 0) (179, 0) (180, 0) (181, 0) (182, 0) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 1) (211, 1) (212, 1) (213, 1) (214, -1) (215, -1) (216, -1) (217, -1) (218, -1) (219, -1) (220, -1) (221, -1) (222, -1) (223, -1) (224, -1) (225, -1) (226, -1) (227, -1) (228, -1) (229, 0) (230, 0) (231, 0) (232, 0) (233, 0) (234, 0) (235, 0) (236, 0) (237, 0) (238, 0) (239, 0) (240, 0) (241, 0) (242, 0) (243, 0) (244, 0) (245, 0) (246, 0) (247, 0) (248, 0) (249, 1) (250, -1) (251, -1) (252, -1) (253, -1) (254, -1) (255, -1) (256, -1) (257, -1) (258, 0) (259, 0) (260, 0) (261, 0) (262, 0) (263, 0) (264, 0) (265, 0) (266, 0) (267, 0) (268, 0) (269, 0) (270, 0) (271, 0) (272, 0) (273, 0) (274, 0) (275, 0) (276, 0) (277, 0) (278, 0) (279, 0) (280, 0) (281, 0) (282, 0) (283, 0) (284, 0) (285, 0) (286, 0) (287, 0) (288, 0) (289, 0) (290, 0) (291, 0) (292, 0) (293, 0) (294, 0) (295, 0) (296, 0) (297, 0) (298, 0) (299, 0) (300, 0) (301, 0) (302, 0) (303, 0) (304, 0) (305, 0) (306, 0) (307, 0) (308, 0) (309, 0) (310, 0)};
    

        \addlegendentry{Flag \smash{$v_{H_{\text{T}8}}$}}
        
      %\draw (74,0) -- (74,2);
      %\draw (161,0) -- (161,2);
      
      %\node[] at (118,1.37) {\small MITM: PLC1/2};
    
\end{axis}
    \draw[white, very thin, fill=white, rotate=14.5] (3.535,1.5) rectangle (3.605,1.62);
    \draw[white, very thin, fill=white, rotate=14.5] (2.94,-0.8) rectangle (3.0,-0.68);
    

 
    \draw[black, solid, thin] (3.06,2.32) -- (3.0,2.52);
    \draw[black, solid, thin] (3.13,2.32) -- (3.07,2.52);
    
    \draw[black, solid, thin] (3.06,-0.1) -- (3.0,0.1);
    \draw[black, solid, thin] (3.13,-0.1) -- (3.07,0.1);
    
    

    
\end{tikzpicture}


==> add_anomaly_sc1_T7.tex <==
\begin{tikzpicture}
    %\tikzstyle{every node}=[font=\footnotesize]
    \begin{axis}[
       % reverse legend,
         width  = 0.48*\textwidth,
        height = 4cm,
        %date coordinates in=x,
       % scaled ticks=false, 
        xlabel = {\small Time},
        %xlabel style={yshift=13.5pt},
        %xticklabel= {\day-\month-\short{\year}}, %{\month.\year \hour}, %\short{\year}
        ylabel={\small $H_{\text{T}7}$ and $\hat{H}_{\text{T}7}$ (cm)},
       % yticklabel style={%
        %    /pgf/number format/.cd,
       %         fixed,
       %         fixed zerofill,
       %         precision=3,
      %      /tikz/.cd    
      %  },
      legend image post style={scale=0.5},
      xtick pos=left,
       % xlabel style={align=center}, xlabel={Time},
        %xticklabel={$\pgfmathprintnumber{\tick}\%$},
      %yticklabels={\footnotesize Normal, \footnotesize DoS,  \footnotesize MiTM, \footnotesize Phy.\,fault, \footnotesize Scanning},
        xticklabels={ 18:28:49,  18:32:31,  18:36:13,  18:39:55},
        every tick label/.append style={font=\small},
       %every major tick/.append style={major tick length=3pt, black},
       %major y tick style = transparent,
        xmin=0,
        xmax=770,
        %ymax=1.5,
        ytick={0,0.5,1},
        yticklabels={0,6,12},    
        %ymin=0,
        %x tick label style={color=white},
        xtick={49, 271, 493, 715},
        %ymajorticks=false,
        %xmajorticks=false,
        %ytick={0,1,2,3,4},
        %each nth point=100, filter discard warning=false, unbounded coords=discard, 
        ymajorgrids=true,
        xmajorgrids=true,
        %grid style=dashed,
        tick style={draw=none},
        %legend pos=south west,
        %legend cell align=left,
        %legend style={nodes={scale=0.65, transform shape}, at={(0.46,0.65)},},
        %legend image post style={line width =1pt}
]
       
       
 % \addplot table [x=Time, y=y_pred, col sep=comma, mark=none] {./Figures/scores_CS1643132943.csv};  
       
  %  \addplot table [x=Time, y=y_true, col sep=comma, mark=none] {./Figures/scores_CS1643132943.csv};  


      
         \addplot[
    color=sandybrown,
    mark=none,
    %opacity=0.0,
    line width=0.25mm,
    ]
    coordinates {(0, 0.0) (1, 0.0) (2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0) (6, 0.0) (7, 0.0) (8, 0.0) (9, 0.0) (10, 0.0) (11, 0.0) (12, 0.0) (13, 0.034334764) (14, 0.034334764) (15, 0.051502146) (16, 0.051502146) (17, 0.08583691) (18, 0.10300429) (19, 0.10300429) (20, 0.13733906) (21, 0.13733906) (22, 0.15450644) (23, 0.15450644) (24, 0.1888412) (25, 0.20600858) (26, 0.20600858) (27, 0.24034335) (28, 0.24034335) (29, 0.25751072) (30, 0.25751072) (31, 0.2918455) (32, 0.3090129) (33, 0.3090129) (34, 0.34334764) (35, 0.34334764) (36, 0.36051503) (37, 0.36051503) (38, 0.39484978) (39, 0.41201717) (40, 0.41201717) (41, 0.44849786) (42, 0.44849786) (43, 0.46566522) (44, 0.5) (45, 0.5) (46, 0.5171674) (47, 0.5171674) (48, 0.55150217) (49, 0.55150217) (50, 0.5686695) (51, 0.5858369) (52, 0.5858369) (53, 0.62017167) (54, 0.62017167) (55, 0.63733906) (56, 0.63733906) (57, 0.67167383) (58, 0.67167383) (59, 0.6888412) (60, 0.6888412) (61, 0.72317594) (62, 0.74034333) (63, 0.74034333) (64, 0.7746781) (65, 0.7746781) (66, 0.7918455) (67, 0.8261803) (68, 0.8261803) (69, 0.8433476) (70, 0.8433476) (71, 0.87982833) (72, 0.8969957) (73, 0.8969957) (74, 0.9141631) (75, 0.9141631) (76, 0.94849783) (77, 0.9656652) (78, 0.9656652) (79, 0.9828326) (80, 0.9828326) (81, 0.9828326) (82, 0.9828326) (83, 0.9828326) (84, 0.9828326) (85, 0.9828326) (86, 0.9828326) (87, 0.9828326) (88, 0.9828326) (89, 0.9828326) (90, 0.9828326) (91, 0.9828326) (92, 0.9828326) (93, 0.9828326) (94, 0.9828326) (95, 0.9828326) (96, 0.9828326) (97, 0.9828326) (98, 0.9828326) (99, 0.9828326) (100, 0.9828326) (101, 0.9828326) (102, 0.9828326) (103, 0.9828326) (104, 0.9828326) (105, 0.9828326) (106, 0.9828326) (107, 0.9828326) (108, 0.9828326) (109, 0.9828326) (110, 0.9828326) (111, 0.9828326) (112, 0.9828326) (113, 0.9828326) (114, 0.9828326) (115, 0.9828326) (116, 0.9828326) (117, 0.9828326) (118, 0.9828326) (119, 0.9828326) (120, 0.9828326) (121, 0.9828326) (122, 0.9828326) (123, 0.9828326) (124, 0.9828326) (125, 0.9828326) (126, 0.9828326) (127, 0.9828326) (128, 0.9828326) (129, 0.9828326) (130, 0.9828326) (131, 0.9828326) (132, 0.9828326) (133, 0.9828326) (134, 0.9828326) (135, 0.9828326) (136, 0.9828326) (137, 0.9828326) (138, 0.9828326) (139, 0.9828326) (140, 0.9828326) (141, 0.9828326) (142, 0.9828326) (143, 0.9828326) (144, 0.9828326) (145, 0.9828326) (146, 0.9828326) (147, 0.9828326) (148, 0.9828326) (149, 0.9828326) (150, 0.9828326) (151, 0.9828326) (152, 0.9828326) (153, 0.9828326) (154, 0.9828326) (155, 0.9828326) (156, 0.9828326) (157, 0.9828326) (158, 0.9828326) (159, 0.9828326) (160, 0.9828326) (161, 0.9828326) (162, 0.9828326) (163, 0.9828326) (164, 0.9828326) (165, 0.9828326) (166, 0.9828326) (167, 0.9828326) (168, 0.9828326) (169, 0.9828326) (170, 0.9828326) (171, 0.9828326) (172, 0.9828326) (173, 0.9828326) (174, 0.9828326) (175, 0.9828326) (176, 0.9828326) (177, 0.9828326) (178, 0.9828326) (179, 0.9828326) (180, 0.9828326) (181, 0.9828326) (182, 0.9828326) (183, 0.9828326) (184, 0.9828326) (185, 0.9828326) (186, 0.9828326) (187, 0.9828326) (188, 0.9828326) (189, 0.9828326) (190, 0.9828326) (191, 0.9828326) (192, 0.9828326) (193, 0.9828326) (194, 0.9828326) (195, 0.9828326) (196, 0.9828326) (197, 0.9828326) (198, 0.9828326) (199, 0.9828326) (200, 0.9828326) (201, 0.9828326) (202, 0.9828326) (203, 0.9828326) (204, 0.9828326) (205, 0.9828326) (206, 0.9828326) (207, 0.9828326) (208, 0.9828326) (209, 0.9828326) (210, 0.9828326) (211, 0.9828326) (212, 0.9828326) (213, 0.9828326) (214, 0.9828326) (215, 0.9828326) (216, 0.9828326) (217, 0.9828326) (218, 0.9828326) (219, 0.9828326) (220, 0.9828326) (221, 0.9828326) (222, 0.9828326) (223, 0.9828326) (224, 0.9828326) (225, 0.9828326) (226, 0.9828326) (227, 0.9828326) (228, 0.9828326) (229, 0.9828326) (230, 0.9828326) (231, 0.9828326) (232, 0.9828326) (233, 0.9828326) (234, 0.9828326) (235, 0.9828326) (236, 0.9828326) (237, 0.9828326) (238, 0.9828326) (239, 0.9828326) (240, 0.9828326) (241, 0.9828326) (242, 0.9828326) (243, 0.9828326) (244, 0.9828326) (245, 0.9828326) (246, 0.9828326) (247, 0.9828326) (248, 0.9828326) (249, 0.9828326) (250, 0.9828326) (251, 0.9828326) (252, 0.9828326) (253, 0.9828326) (254, 0.9828326) (255, 0.9828326) (256, 0.9828326) (257, 0.9828326) (258, 0.9828326) (259, 0.9828326) (260, 0.9828326) (261, 0.9828326) (262, 0.9828326) (263, 0.9828326) (264, 0.9828326) (265, 0.9828326) (266, 0.9828326) (267, 0.9828326) (268, 0.9828326) (269, 0.9828326) (270, 0.9828326) (271, 0.9828326) (272, 0.9828326) (273, 0.9828326) (274, 0.9828326) (275, 0.9828326) (276, 0.9828326) (277, 0.9828326) (278, 0.9828326) (279, 0.9828326) (280, 0.9828326) (281, 0.9828326) (282, 0.9828326) (283, 0.9828326) (284, 0.9828326) (285, 0.9828326) (286, 0.9828326) (287, 0.9828326) (288, 0.9828326) (289, 0.9828326) (290, 0.9828326) (291, 0.9828326) (292, 0.9828326) (293, 0.9828326) (294, 0.9828326) (295, 1.0) (296, 1.0) (297, 1.0) (298, 1.0) (299, 1.0) (300, 1.0) (301, 1.0) (302, 1.0) (303, 1.0) (304, 1.0) (305, 1.0) (306, 1.0) (307, 1.0) (308, 1.0) (309, 1.0) (310, 1.0) (311, 1.0) (312, 1.0) (313, 1.0) (314, 0.9828326) (315, 0.9656652) (316, 0.9656652) (317, 0.94849783) (318, 0.94849783) (319, 0.9141631) (320, 0.8969957) (321, 0.8969957) (322, 0.87982833) (323, 0.86266094) (324, 0.8433476) (325, 0.8433476) (326, 0.8090129) (327, 0.8090129) (328, 0.7918455) (329, 0.7746781) (330, 0.7746781) (331, 0.7575107) (332, 0.74034333) (333, 0.74034333) (334, 0.70600855) (335, 0.6888412) (336, 0.6888412) (337, 0.67167383) (338, 0.65450644) (339, 0.65450644) (340, 0.63733906) (341, 0.62017167) (342, 0.62017167) (343, 0.6030043) (344, 0.5858369) (345, 0.5858369) (346, 0.55150217) (347, 0.5343348) (348, 0.5343348) (349, 0.5171674) (350, 0.5) (351, 0.5) (352, 0.4828326) (353, 0.46566522) (354, 0.46566522) (355, 0.44849786) (356, 0.41201717) (357, 0.41201717) (358, 0.39484978) (359, 0.3776824) (360, 0.3776824) (361, 0.36051503) (362, 0.34334764) (363, 0.34334764) (364, 0.3090129) (365, 0.3090129) (366, 0.2918455) (367, 0.2746781) (368, 0.25751072) (369, 0.25751072) (370, 0.24034335) (371, 0.24034335) (372, 0.20600858) (373, 0.1888412) (374, 0.1888412) (375, 0.17167382) (376, 0.15450644) (377, 0.15450644) (378, 0.13733906) (379, 0.10300429) (380, 0.10300429) (381, 0.08583691) (382, 0.06866953) (383, 0.06866953) (384, 0.051502146) (385, 0.034334764) (386, 0.034334764) (387, 0.017167382) (388, 0.0) (389, 0.0) (390, 0.0) (391, 0.0) (392, 0.0) (393, 0.0) (394, 0.0) (395, 0.0) (396, 0.0) (397, 0.0) (398, 0.0) (399, 0.0) (400, 0.0) (401, 0.0) (402, 0.0) (403, 0.0) (404, 0.0) (405, 0.0) (406, 0.0) (407, 0.0) (408, 0.0) (409, 0.0) (410, 0.0) (411, 0.0) (412, 0.0) (413, 0.0) (414, 0.0) (415, 0.0) (416, 0.0) (417, 0.0) (418, 0.0) (419, 0.0) (420, 0.0) (421, 0.0) (422, 0.0) (423, 0.0) (424, 0.0) (425, 0.0) (426, 0.0) (427, 0.0) (428, 0.0) (429, 0.0) (430, 0.0) (431, 0.0) (432, 0.0) (433, 0.0) (434, 0.0) (435, 0.0) (436, 0.0) (437, 0.0) (438, 0.0) (439, 0.0) (440, 0.0) (441, 0.0) (442, 0.0) (443, 0.0) (444, 0.0) (445, 0.0) (446, 0.0) (447, 0.0) (448, 0.0) (449, 0.0) (450, 0.0) (451, 0.0) (452, 0.0) (453, 0.0) (454, 0.0) (455, 0.0) (456, 0.0) (457, 0.0) (458, 0.0) (459, 0.0) (460, 0.0) (461, 0.0) (462, 0.0) (463, 0.0) (464, 0.0) (465, 0.0) (466, 0.0) (467, 0.0) (468, 0.0) (469, 0.0) (470, 0.0) (471, 0.0) (472, 0.0) (473, 0.0) (474, 0.0) (475, 0.0) (476, 0.0) (477, 0.0) (478, 0.0) (479, 0.0) (480, 0.0) (481, 0.0) (482, 0.0) (483, 0.0) (484, 0.0) (485, 0.0) (486, 0.0) (487, 0.0) (488, 0.0) (489, 0.0) (490, 0.0) (491, 0.0) (492, 0.0) (493, 0.0) (494, 0.0) (495, 0.0) (496, 0.0) (497, 0.0) (498, 0.0) (499, 0.0) (500, 0.0) (501, 0.0) (502, 0.0) (503, 0.0) (504, 0.0) (505, 0.0) (506, 0.0) (507, 0.0) (508, 0.0) (509, 0.0) (510, 0.0) (511, 0.0) (512, 0.0) (513, 0.0) (514, 0.0) (515, 0.0) (516, 0.0) (517, 0.0) (518, 0.0) (519, 0.0) (520, 0.0) (521, 0.0) (522, 0.0) (523, 0.0) (524, 0.0) (525, 0.0) (526, 0.0) (527, 0.0) (528, 0.0) (529, 0.0) (530, 0.0) (531, 0.0) (532, 0.0) (533, 0.0) (534, 0.0) (535, 0.0) (536, 0.0) (537, 0.0) (538, 0.0) (539, 0.0) (540, 0.0) (541, 0.0) (542, 0.0) (543, 0.0) (544, 0.0) (545, 0.0) (546, 0.0) (547, 0.0) (548, 0.0) (549, 0.0) (550, 0.0) (551, 0.0) (552, 0.0) (553, 0.0) (554, 0.0) (555, 0.0) (556, 0.0) (557, 0.0) (558, 0.0) (559, 0.0) (560, 0.0) (561, 0.0) (562, 0.0) (563, 0.0) (564, 0.0) (565, 0.0) (566, 0.0) (567, 0.017167382) (568, 0.034334764) (569, 0.034334764) (570, 0.06866953) (571, 0.06866953) (572, 0.08583691) (573, 0.10300429) (574, 0.12017167) (575, 0.13733906) (576, 0.13733906) (577, 0.17167382) (578, 0.17167382) (579, 0.1888412) (580, 0.22317597) (581, 0.22317597) (582, 0.24034335) (583, 0.24034335) (584, 0.2746781) (585, 0.2918455) (586, 0.2918455) (587, 0.32618025) (588, 0.32618025) (589, 0.34334764) (590, 0.34334764) (591, 0.3776824) (592, 0.39484978) (593, 0.39484978) (594, 0.43133047) (595, 0.43133047) (596, 0.44849786) (597, 0.44849786) (598, 0.4828326) (599, 0.5) (600, 0.5) (601, 0.5343348) (602, 0.5343348) (603, 0.55150217) (604, 0.5686695) (605, 0.5858369) (606, 0.6030043) (607, 0.6030043) (608, 0.63733906) (609, 0.63733906) (610, 0.65450644) (611, 0.65450644) (612, 0.6888412) (613, 0.70600855) (614, 0.70600855) (615, 0.74034333) (616, 0.74034333) (617, 0.7575107) (618, 0.7575107) (619, 0.7918455) (620, 0.7918455) (621, 0.8261803) (622, 0.8433476) (623, 0.8433476) (624, 0.87982833) (625, 0.87982833) (626, 0.8969957) (627, 0.9141631) (628, 0.9141631) (629, 0.94849783) (630, 0.94849783) (631, 0.9656652) (632, 0.9656652) (633, 0.9828326) (634, 0.9828326) (635, 0.9828326) (636, 0.9828326) (637, 0.9828326) (638, 0.9828326) (639, 0.9828326) (640, 0.9828326) (641, 0.9828326) (642, 0.9828326) (643, 0.9828326) (644, 0.9828326) (645, 0.9828326) (646, 0.9828326) (647, 0.9828326) (648, 0.9828326) (649, 0.9828326) (650, 0.9828326) (651, 0.9828326) (652, 0.9828326) (653, 0.9828326) (654, 0.9828326) (655, 0.9828326) (656, 0.9828326) (657, 0.9828326) (658, 0.9828326) (659, 0.9828326) (660, 0.9828326) (661, 0.9828326) (662, 0.9828326) (663, 0.9828326) (664, 0.9828326) (665, 0.9828326) (666, 0.9828326) (667, 0.9828326) (668, 0.9828326) (669, 0.9828326) (670, 0.9828326) (671, 0.9828326) (672, 0.9828326) (673, 0.9828326) (674, 0.9828326) (675, 0.9828326) (676, 0.9828326) (677, 0.9828326) (678, 0.9828326) (679, 0.9828326) (680, 0.9828326) (681, 0.9828326) (682, 0.9828326) (683, 0.9828326) (684, 0.9828326) (685, 0.9828326) (686, 0.9828326) (687, 0.9828326) (688, 0.9828326) (689, 0.9656652) (690, 0.93133044) (691, 0.93133044) (692, 0.9141631) (693, 0.8969957) (694, 0.8969957) (695, 0.86266094) (696, 0.8433476) (697, 0.8433476) (698, 0.8261803) (699, 0.8261803) (700, 0.7918455) (701, 0.7746781) (702, 0.7575107) (703, 0.7575107) (704, 0.72317594) (705, 0.70600855) (706, 0.70600855) (707, 0.70600855) (708, 0.6888412) (709, 0.6888412) (710, 0.65450644) (711, 0.65450644) (712, 0.63733906) (713, 0.62017167) (714, 0.62017167) (715, 0.6030043) (716, 0.5858369) (717, 0.5858369) (718, 0.5686695) (719, 0.5343348) (720, 0.5343348) (721, 0.5171674) (722, 0.5) (723, 0.5) (724, 0.4828326) (725, 0.46566522) (726, 0.46566522) (727, 0.43133047) (728, 0.41201717) (729, 0.41201717) (730, 0.39484978) (731, 0.3776824) (732, 0.3776824) (733, 0.36051503) (734, 0.34334764) (735, 0.34334764) (736, 0.3090129) (737, 0.2918455) (738, 0.2918455) (739, 0.2746781) (740, 0.25751072) (741, 0.25751072) (742, 0.24034335) (743, 0.22317597) (744, 0.22317597) (745, 0.1888412) (746, 0.17167382) (747, 0.17167382) (748, 0.15450644) (749, 0.13733906) (750, 0.13733906) (751, 0.12017167) (752, 0.10300429) (753, 0.10300429) (754, 0.06866953) (755, 0.051502146) (756, 0.051502146) (757, 0.034334764) (758, 0.017167382) (759, 0.017167382) (760, 0.0) (761, 0.0) (762, 0.0) (763, 0.0) (764, 0.0) (765, 0.0) (766, 0.0) (767, 0.0) (768, 0.0) (769, 0.0) (770, 0.0)};

    %\addlegendentry{Ground truth $H_{\text{T}7}$}

    \addplot[
    color=cornflowerblue,
    mark=none,
    %opacity=0.0,
    line width=0.25mm,
    ]
    coordinates {(0, 0.0) (1, 0.0) (2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0) (6, 0.0) (7, 0.0) (8, 0.0) (9, 0.0) (10, 0.0) (11, 0.0) (12, 0.0) (13, 0.030439684960239896) (14, 0.03690844056072334) (15, 0.05047210291028023) (16, 0.052875536382198336) (17, 0.08386266078799963) (18, 0.1002989983825634) (19, 0.10274678092449903) (20, 0.1303004289418459) (21, 0.13286838322877884) (22, 0.150815455801785) (23, 0.17639484692364932) (24, 0.1746781100332737) (25, 0.19304720863699912) (26, 0.20712446369230747) (27, 0.22987124599516393) (28, 0.245665233284235) (29, 0.25158797822892665) (30, 0.26987124271690843) (31, 0.2879828378558159) (32, 0.3014592385292053) (33, 0.30909872591495513) (34, 0.33450643748044967) (35, 0.3552789743244648) (36, 0.3597424930334091) (37, 0.38085836336016654) (38, 0.3912446264922619) (39, 0.401545058786869) (40, 0.4143991407752037) (41, 0.43394850075244906) (42, 0.4559549318253994) (43, 0.46368024602532387) (44, 0.49201716408133506) (45, 0.500343347787857) (46, 0.5143347701430321) (47, 0.5297854205965996) (48, 0.5497854292392731) (49, 0.5664377450942993) (50, 0.5697853800654411) (51, 0.5965665057301521) (52, 0.6060085698962212) (53, 0.6118454822897911) (54, 0.6232617962360382) (55, 0.6503004345297814) (56, 0.6558798360824585) (57, 0.6585407814383507) (58, 0.6916738161444664) (59, 0.698798269033432) (60, 0.7066094240546227) (61, 0.7098712313175202) (62, 0.7370815286040306) (63, 0.753218874335289) (64, 0.7690987095236779) (65, 0.7758798283338547) (66, 0.7972532281279564) (67, 0.8116738349199295) (68, 0.8276931497454644) (69, 0.8442059892416001) (70, 0.8514377519488334) (71, 0.8739377719163894) (72, 0.8852253317832947) (73, 0.8975107437372207) (74, 0.9164806807041168) (75, 0.9361373147368431) (76, 0.9451501920819283) (77, 0.958369080722332) (78, 0.9703004163503647) (79, 0.9749356114864349) (80, 0.984034327864647) (81, 0.9829184475541115) (82, 0.9828326106071472) (83, 0.9828326106071472) (84, 0.9828326106071472) (85, 0.9828326106071472) (86, 0.9828326106071472) (87, 0.9828326106071472) (88, 0.9828326106071472) (89, 0.9828326106071472) (90, 0.9828326106071472) (91, 0.9828326106071472) (92, 0.9828326106071472) (93, 0.9828326106071472) (94, 0.9828326106071472) (95, 0.9828326106071472) (96, 0.9828326106071472) (97, 0.9828326106071472) (98, 0.9828326106071472) (99, 0.9828326106071472) (100, 0.9828326106071472) (101, 0.9828326106071472) (102, 0.9828326106071472) (103, 0.9828326106071472) (104, 0.9828326106071472) (105, 0.9828326106071472) (106, 0.9828326106071472) (107, 0.9828326106071472) (108, 0.9828326106071472) (109, 0.9828326106071472) (110, 0.9828326106071472) (111, 0.9828326106071472) (112, 0.9828326106071472) (113, 0.9828326106071472) (114, 0.9828326106071472) (115, 0.9828326106071472) (116, 0.9828326106071472) (117, 0.9828326106071472) (118, 0.9828326106071472) (119, 0.9828326106071472) (120, 0.9828326106071472) (121, 0.9828326106071472) (122, 0.9828326106071472) (123, 0.9828326106071472) (124, 0.9828326106071472) (125, 0.9828326106071472) (126, 0.9828326106071472) (127, 0.9828326106071472) (128, 0.9828326106071472) (129, 0.9828326106071472) (130, 0.9828326106071472) (131, 0.9828326106071472) (132, 0.9828326106071472) (133, 0.9825750997662545) (134, 0.9770815351605415) (135, 0.9595707979798317) (136, 0.9619742327928543) (137, 0.9678111451864243) (138, 0.967639471590519) (139, 0.96497852653265) (140, 0.9649785262346268) (141, 0.9648068523406983) (142, 0.9650643631815911) (143, 0.9638519170880318) (144, 0.9638519170880318) (145, 0.9638519170880318) (146, 0.9638519170880318) (147, 0.9623819601535797) (148, 0.9631544926762581) (149, 0.9620278832316399) (150, 0.9604828181862831) (151, 0.9591094270348549) (152, 0.9594527745246887) (153, 0.9622853937745094) (154, 0.9622853937745094) (155, 0.9622853937745094) (156, 0.9622853937745094) (157, 0.9622853937745094) (158, 0.9622853937745094) (159, 0.9619420462846756) (160, 0.9619420462846756) (161, 0.9619420462846756) (162, 0.9619420462846756) (163, 0.9619420462846756) (164, 0.9619420462846756) (165, 0.9619420462846756) (166, 0.9619420462846756) (167, 0.9619420462846756) (168, 0.9574570679664611) (169, 0.9529720896482468) (170, 0.9363304591178894) (171, 0.9360729482769966) (172, 0.9361587852239609) (173, 0.9392381858825684) (174, 0.9401823924481869) (175, 0.9403540663421154) (176, 0.9402682293951511) (177, 0.9394956968724728) (178, 0.9387231643497944) (179, 0.9388197308778763) (180, 0.9376823917031288) (181, 0.936899129897356) (182, 0.936899129897356) (183, 0.936899129897356) (184, 0.936899129897356) (185, 0.9365557822585105) (186, 0.9366416192054748) (187, 0.9366416192054748) (188, 0.9366416192054748) (189, 0.9366416192054748) (190, 0.9366416192054748) (191, 0.9367274561524391) (192, 0.9367274561524391) (193, 0.9367274561524391) (194, 0.9367274561524391) (195, 0.9367274561524391) (196, 0.9367274561524391) (197, 0.9367274561524391) (198, 0.9367274561524391) (199, 0.9367274561524391) (200, 0.9367274561524391) (201, 0.9398283159732819) (202, 0.9398283159732819) (203, 0.9398283159732819) (204, 0.9398283159732819) (205, 0.9398283159732819) (206, 0.9398283159732819) (207, 0.9401716637611389) (208, 0.9485836842656136) (209, 0.9485836842656136) (210, 0.9485836842656136) (211, 0.9485836842656136) (212, 0.9485836842656136) (213, 0.9485836842656136) (214, 0.9485836842656136) (215, 0.9485836842656136) (216, 0.9485836842656136) (217, 0.9485836842656136) (218, 0.9485836842656136) (219, 0.9485836842656136) (220, 0.9485836842656136) (221, 0.9485836842656136) (222, 0.9485836842656136) (223, 0.9485836842656136) (224, 0.9485836842656136) (225, 0.9485836842656136) (226, 0.9485836842656136) (227, 0.9485836842656136) (228, 0.9485836842656136) (229, 0.9485836842656136) (230, 0.9485836842656136) (231, 0.9485836842656136) (232, 0.9485836842656136) (233, 0.9485836842656136) (234, 0.9485836842656136) (235, 0.9485836842656136) (236, 0.9485836842656136) (237, 0.9485836842656136) (238, 0.9485836842656136) (239, 0.9485836842656136) (240, 0.9485836842656136) (241, 0.9485836842656136) (242, 0.9485836842656136) (243, 0.9485836842656136) (244, 0.9485836842656136) (245, 0.9485836842656136) (246, 0.9485836842656136) (247, 0.9485836842656136) (248, 0.9485836842656136) (249, 0.9485836842656136) (250, 0.9485836842656136) (251, 0.9485836842656136) (252, 0.9485836842656136) (253, 0.9485836842656136) (254, 0.9485836842656136) (255, 0.9485836842656136) (256, 0.9485836842656136) (257, 0.9485836842656136) (258, 0.9485836842656136) (259, 0.9485836842656136) (260, 0.9485836842656136) (261, 0.9485836842656136) (262, 0.9485836842656136) (263, 0.9485836842656136) (264, 0.9485836842656136) (265, 0.9485836842656136) (266, 0.9485836842656136) (267, 0.9485836842656136) (268, 0.9485836842656136) (269, 0.9485836842656136) (270, 0.9485836842656136) (271, 0.9485836842656136) (272, 0.9485836842656136) (273, 0.9485836842656136) (274, 0.9485836842656136) (275, 0.9485836842656136) (276, 0.9485836842656136) (277, 0.9485836842656136) (278, 0.9485836842656136) (279, 0.9485836842656136) (280, 0.9485836842656136) (281, 0.9485836842656136) (282, 0.9485836842656136) (283, 0.9485836842656136) (284, 0.9485836842656136) (285, 0.9485836842656136) (286, 0.9485836842656136) (287, 0.9485836842656136) (288, 0.9485836842656136) (289, 0.9485836842656136) (290, 0.9485836842656136) (291, 0.9485836842656136) (292, 0.9485836842656136) (293, 0.9485836842656136) (294, 0.9485836842656136) (295, 0.9485836842656136) (296, 0.9601716721057891) (297, 0.9628326174616814) (298, 0.9630042913556099) (299, 0.9630042913556099) (300, 0.9630042913556099) (301, 0.9630042913556099) (302, 0.9630042913556099) (303, 0.9630042913556099) (304, 0.9630042913556099) (305, 0.9630042913556099) (306, 0.9630042913556099) (307, 0.9630042913556099) (308, 0.9630042913556099) (309, 0.9630042913556099) (310, 0.9630042913556099) (311, 0.9630042913556099) (312, 0.9630042913556099) (313, 0.9630042913556099) (314, 0.9630042913556099) (315, 0.9538197380304336) (316, 0.9272961217164993) (317, 0.9245493397116661) (318, 0.9200858214497566) (319, 0.9188841047883034) (320, 0.8992274680733681) (321, 0.875450651049614) (322, 0.8603218933939933) (323, 0.8540450677275657) (324, 0.8472961378097534) (325, 0.8246673867106438) (326, 0.8156115940213203) (327, 0.8060836988687515) (328, 0.8016630959510803) (329, 0.793454940021038) (330, 0.7685193133354187) (331, 0.749002141058445) (332, 0.7347317510843276) (333, 0.721341187953949) (334, 0.7180793842673302) (335, 0.704431318640709) (336, 0.6858905634284019) (337, 0.6745600926876069) (338, 0.6682081606984138) (339, 0.655504298210144) (340, 0.6498390606045723) (341, 0.6301824021339416) (342, 0.622371241748333) (343, 0.6122424817085266) (344, 0.5867489099502563) (345, 0.5766201519966125) (346, 0.5672639343142509) (347, 0.5519849759340286) (348, 0.5396244713664055) (349, 0.5252038694918155) (350, 0.5136158852279187) (351, 0.5044313324987888) (352, 0.49413089975714686) (353, 0.4831437721848488) (354, 0.4664377646148205) (355, 0.45963518887758253) (356, 0.42486051384359597) (357, 0.40104077097028495) (358, 0.3829828290641308) (359, 0.37225321277976037) (360, 0.36042917862534524) (361, 0.3500751070678234) (362, 0.3405472105741501) (363, 0.333508583009243) (364, 0.31958154663443566) (365, 0.2994957147538662) (366, 0.295107302069664) (367, 0.2870386313647032) (368, 0.26901287578046323) (369, 0.2544205978512764) (370, 0.248240342438221) (371, 0.23673819892108441) (372, 0.23296137489378452) (373, 0.21064377568662165) (374, 0.1910729566216469) (375, 0.18274677835404873) (376, 0.1711587981879711) (377, 0.15030043054372072) (378, 0.13793991461396218) (379, 0.1248068669438362) (380, 0.10652360502630472) (381, 0.09510729596018791) (382, 0.07218884106725454) (383, 0.06497854065150023) (384, 0.049442059993743896) (385, 0.031502145864069464) (386, 0.02489270381629467) (387, 0.004206008575856686) (388, 0.0002861230323712031) (389, 0.0) (390, 0.0) (391, 0.0) (392, 0.0) (393, 0.0) (394, 0.0) (395, 0.0) (396, 0.0) (397, 0.0) (398, 0.0) (399, 0.0) (400, 0.0) (401, 0.0) (402, 0.0) (403, 0.0) (404, 0.0) (405, 0.0) (406, 0.0) (407, 0.0) (408, 0.0) (409, 0.0) (410, 0.0) (411, 0.0) (412, 0.0) (413, 0.0) (414, 0.0) (415, 0.0) (416, 0.0) (417, 0.0) (418, 0.0) (419, 0.0) (420, 0.0) (421, 0.0) (422, 0.0) (423, 0.0) (424, 0.0) (425, 0.0) (426, 0.0) (427, 0.0) (428, 0.0) (429, 0.0) (430, 0.0) (431, 0.0) (432, 0.0) (433, 0.0) (434, 0.0) (435, 0.0) (436, 0.0) (437, 0.0) (438, 0.0) (439, 0.0) (440, 0.0) (441, 0.0) (442, 0.0) (443, 0.0) (444, 0.0) (445, 0.0) (446, 0.0) (447, 0.0) (448, 0.0) (449, 0.0) (450, 0.0) (451, 0.0) (452, 0.0) (453, 0.0) (454, 0.0) (455, 0.0) (456, 0.0) (457, 0.0) (458, 0.0) (459, 0.0) (460, 0.0) (461, 0.0) (462, 0.0) (463, 0.0) (464, 0.0) (465, 0.0) (466, 0.0) (467, 0.0) (468, 0.0) (469, 0.0) (470, 0.0) (471, 0.0) (472, 0.0) (473, 0.0) (474, 0.0) (475, 0.0) (476, 0.0) (477, 0.0) (478, 0.0) (479, 0.0) (480, 0.0) (481, 0.0) (482, 0.0) (483, 0.0) (484, 0.0) (485, 0.0) (486, 0.0) (487, 0.0) (488, 0.0) (489, 0.0) (490, 0.0) (491, 0.0) (492, 0.0) (493, 0.0) (494, 0.0) (495, 0.0) (496, 0.0) (497, 0.0) (498, 0.0) (499, 0.0) (500, 0.0) (501, 0.0) (502, 0.0) (503, 0.0) (504, 0.0) (505, 0.0) (506, 0.0) (507, 0.0) (508, 0.0) (509, 0.0) (510, 0.0) (511, 0.0) (512, 0.0) (513, 0.0) (514, 0.0) (515, 0.0) (516, 0.0) (517, 0.0) (518, 0.0) (519, 0.0) (520, 0.0) (521, 0.0) (522, 0.0) (523, 0.0) (524, 0.0) (525, 0.0) (526, 0.0) (527, 0.0) (528, 0.0) (529, 0.0) (530, 0.0) (531, 0.0) (532, 0.0) (533, 0.0) (534, 0.0) (535, 0.0) (536, 0.0) (537, 0.0) (538, 0.0) (539, 0.0) (540, 0.0) (541, 0.0) (542, 0.0) (543, 0.0) (544, 0.0) (545, 0.0) (546, 0.0) (547, 0.0) (548, 0.0) (549, 0.0) (550, 0.0) (551, 0.0) (552, 0.0) (553, 0.0) (554, 0.0) (555, 0.0) (556, 0.0) (557, 0.0) (558, 0.0) (559, 0.0) (560, 0.0) (561, 0.0) (562, 0.0) (563, 0.0) (564, 0.0) (565, 0.0) (566, 0.0) (567, 0.017124463487416506) (568, 0.02143480478329139) (569, 0.03766186381703508) (570, 0.05158798273652792) (571, 0.06429184537380933) (572, 0.07311158784665167) (573, 0.09055793974548579) (574, 0.10412017147988081) (575, 0.12430042914301158) (576, 0.1330500721037388) (577, 0.15502146273851394) (578, 0.17424892529845237) (579, 0.18403432950377463) (580, 0.20145922556519508) (581, 0.21536481037735938) (582, 0.23330472335219382) (583, 0.24755364447832107) (584, 0.2557939890772104) (585, 0.2842060125619173) (586, 0.29115880489349366) (587, 0.3107296195626259) (588, 0.3201716740429401) (589, 0.3325321853160858) (590, 0.35811158671975135) (591, 0.36394849330186846) (592, 0.3839484877884388) (593, 0.39184548407793046) (594, 0.40847639068961145) (595, 0.4289592282474041) (596, 0.4375751103460789) (597, 0.47313304111361504) (598, 0.4781008502840996) (599, 0.4845493496954441) (600, 0.5022317606210709) (601, 0.5181974327564239) (602, 0.5345064526796341) (603, 0.5483262011408806) (604, 0.5646351879835129) (605, 0.5770815196633339) (606, 0.594506419301033) (607, 0.6049785265326499) (608, 0.6226609376072884) (609, 0.6279828283190727) (610, 0.6485836955904961) (611, 0.6736480841040611) (612, 0.6774249097704887) (613, 0.6981974115967751) (614, 0.7077252924442291) (615, 0.725836888551712) (616, 0.7381115716695785) (617, 0.7556223088502884) (618, 0.7722746765613556) (619, 0.7900429245829582) (620, 0.7987124562263489) (621, 0.8092704007029533) (622, 0.8287446403503418) (623, 0.8461587902903557) (624, 0.8631974241137504) (625, 0.8709763985872269) (626, 0.8876180365681648) (627, 0.8980257663130761) (628, 0.9254077118635178) (629, 0.9425750869512558) (630, 0.9482403209805489) (631, 0.9693562099337578) (632, 0.9737338942289352) (633, 0.9775107198953629) (634, 0.9827467736601829) (635, 0.9828326106071472) (636, 0.9828326106071472) (637, 0.9828326106071472) (638, 0.9828326106071472) (639, 0.9828326106071472) (640, 0.9828326106071472) (641, 0.9828326106071472) (642, 0.9828326106071472) (643, 0.9828326106071472) (644, 0.9828326106071472) (645, 0.9828326106071472) (646, 0.9828326106071472) (647, 0.9828326106071472) (648, 0.9828326106071472) (649, 0.9828326106071472) (650, 0.9828326106071472) (651, 0.9828326106071472) (652, 0.9828326106071472) (653, 0.9828326106071472) (654, 0.9828326106071472) (655, 0.9828326106071472) (656, 0.9828326106071472) (657, 0.9828326106071472) (658, 0.9828326106071472) (659, 0.9828326106071472) (660, 0.9828326106071472) (661, 0.9828326106071472) (662, 0.9828326106071472) (663, 0.9828326106071472) (664, 0.9828326106071472) (665, 0.9828326106071472) (666, 0.9828326106071472) (667, 0.9828326106071472) (668, 0.9828326106071472) (669, 0.9828326106071472) (670, 0.9828326106071472) (671, 0.9828326106071472) (672, 0.9828326106071472) (673, 0.9828326106071472) (674, 0.9828326106071472) (675, 0.9828326106071472) (676, 0.9828326106071472) (677, 0.9828326106071472) (678, 0.9828326106071472) (679, 0.9828326106071472) (680, 0.9828326106071472) (681, 0.9828326106071472) (682, 0.9828326106071472) (683, 0.9828326106071472) (684, 0.9828326106071472) (685, 0.9828326106071472) (686, 0.9828326106071472) (687, 0.9819742411375045) (688, 0.9584549176692962) (689, 0.9642059931159019) (690, 0.9404291602969169) (691, 0.927124450802803) (692, 0.9152789890766144) (693, 0.8969957232475281) (694, 0.8886695393919944) (695, 0.8667811170220375) (696, 0.8444742202758789) (697, 0.8400107091665268) (698, 0.8254935830831528) (699, 0.8043884241580963) (700, 0.8025858482718468) (701, 0.7749356219172477) (702, 0.7601716670393944) (703, 0.7523605048656463) (704, 0.7309871050715446) (705, 0.7160514762997627) (706, 0.7012017023563385) (707, 0.6944206058979034) (708, 0.6937339088320732) (709, 0.6734764102101326) (710, 0.6673819869756699) (711, 0.6501287606358528) (712, 0.6396566531062127) (713, 0.6221459159255027) (714, 0.6129613626003265) (715, 0.6029184398055076) (716, 0.5862660720944405) (717, 0.5795707935094834) (718, 0.5567382031679153) (719, 0.5492703884840011) (720, 0.5342489415407181) (721, 0.5170815524458885) (722, 0.5038626626133919) (723, 0.4987982827425003) (724, 0.4826609367132187) (725, 0.47433475375175477) (726, 0.46171672865748403) (727, 0.44669527545571325) (728, 0.4279613733291626) (729, 0.41068669348955156) (730, 0.3949570733308792) (731, 0.38695277824997903) (732, 0.37038625955581667) (733, 0.35888412535190584) (734, 0.35012875765562057) (735, 0.3390557925403118) (736, 0.3159656707942486) (737, 0.3001716840267181) (738, 0.28660944670438765) (739, 0.27656652390956876) (740, 0.26506437301635744) (741, 0.2447210279852152) (742, 0.23639485105872154) (743, 0.21742489643394947) (744, 0.21304721288383008) (745, 0.2036909857392311) (746, 0.1912446305900812) (747, 0.1728755357861519) (748, 0.16025751516222952) (749, 0.14832618370652198) (750, 0.13605150252580642) (751, 0.12231759633868933) (752, 0.10223175946623086) (753, 0.09476394832134247) (754, 0.0788841200247407) (755, 0.06480686683207751) (756, 0.050901287458837034) (757, 0.036309012807905675) (758, 0.022918454892933367) (759, 0.014077253192663192) (760, 0.0003433476388454437) (761, 0.0008583690971136094) (762, 8.583690971136092e-05) (763, 8.583690971136092e-05) (764, 0.0) (765, 0.0) (766, 0.0) (767, 0.0) (768, 0.0) (769, 0.0) (770, 0.0)};
    
        %\addlegendentry{Prediction $\Hat{H}_{\text{T}7}$}
        
        
  \end{axis}
  

 

  
  \begin{axis}[
       % reverse legend,
         width  = 0.48*\textwidth,
        height = 4cm,
        %date coordinates in=x,
       % scaled ticks=false, 
        xlabel = {\small Time},
        axis line style={draw=none},
        hide x axis,
        axis y line*=right,
        %xlabel style={yshift=13.5pt},
        %xticklabel= {\day-\month-\short{\year}}, %{\month.\year \hour}, %\short{\year}
        ylabel={\small $v_{H_{\text{T}7}}$ (-)},
       % yticklabel style={%
        %    /pgf/number format/.cd,
       %         fixed,
       %         fixed zerofill,
       %         precision=3,
      %      /tikz/.cd    
      %  },
      legend image post style={scale=0.5},
      xtick pos=left,
       % xlabel style={align=center}, xlabel={Time},
        %xticklabel={$\pgfmathprintnumber{\tick}\%$},
      %yticklabels={\footnotesize Normal, \footnotesize DoS,  \footnotesize MiTM, \footnotesize Phy.\,fault, \footnotesize Scanning},
        xticklabels={ 18:28:49,  18:32:31,  18:36:13,  18:39:55},
        every tick label/.append style={font=\small},
       %every major tick/.append style={major tick length=3pt, black},
       %major y tick style = transparent,
        xmin=0,
        xmax=770,
        %ymax=1.2,
        %ymin=-1.2,
        %x tick label style={color=white},
        xtick={49, 271, 493, 715},
        %ymajorticks=false,
        %xmajorticks=false,
        ytick={0,1},
        %each nth point=100, filter discard warning=false, unbounded coords=discard, 
        ymajorgrids=false,
        xmajorgrids=false,
        %grid style=dashed,
        tick style={draw=none},
        legend pos=south west,
        legend cell align=left,
        %legend style={nodes={scale=0.65, transform shape}, at={(0.55,0.13)},},
        legend style={nodes={scale=0.6, transform shape}, at={(0.018,0.13)},},
        legend image post style={line width =1pt}
]
       
       
 % \addplot table [x=Time, y=y_pred, col sep=comma, mark=none] {./Figures/scores_CS1643132943.csv};  
       
  %  \addplot table [x=Time, y=y_true, col sep=comma, mark=none] {./Figures/scores_CS1643132943.csv};  


       
        \addlegendentry{Ground truth $H_{\text{T}7}$}\addlegendimage{sandybrown}
        \addlegendentry{Prediction $\Hat{H}_{\text{T}7}$}\addlegendimage{cornflowerblue}

  
    \addplot[
    color=rred,
    mark=none,
    %opacity=0.0,
    line width=0.25mm,
    ]
    coordinates {(0, 0) (1, 0) (2, 0) (3, 0) (4, 0) (5, 0) (6, 0) (7, 0) (8, 0) (9, 0) (10, 0) (11, 0) (12, 0) (13, 0) (14, 0) (15, 0) (16, 0) (17, 0) (18, 0) (19, 0) (20, 0) (21, 0) (22, 0) (23, 0) (24, 0) (25, 0) (26, 0) (27, 0) (28, 0) (29, 0) (30, 0) (31, 0) (32, 0) (33, 0) (34, 0) (35, 0) (36, 0) (37, 0) (38, 0) (39, 0) (40, 0) (41, 0) (42, 0) (43, 0) (44, 0) (45, 0) (46, 0) (47, 0) (48, 0) (49, 0) (50, 0) (51, 0) (52, 0) (53, 0) (54, 0) (55, 0) (56, 0) (57, 0) (58, 0) (59, 0) (60, 0) (61, 0) (62, 0) (63, 0) (64, 0) (65, 0) (66, 0) (67, 0) (68, 0) (69, 0) (70, 0) (71, 0) (72, 0) (73, 0) (74, 0) (75, 0) (76, 0) (77, 0) (78, 0) (79, 0) (80, 0) (81, 0) (82, 0) (83, 0) (84, 0) (85, 0) (86, 0) (87, 0) (88, 0) (89, 0) (90, 0) (91, 0) (92, 0) (93, 0) (94, 0) (95, 0) (96, 0) (97, 0) (98, 0) (99, 0) (100, 0) (101, 0) (102, 0) (103, 0) (104, 0) (105, 0) (106, 0) (107, 0) (108, 0) (109, 0) (110, 0) (111, 0) (112, 0) (113, 0) (114, 0) (115, 0) (116, 0) (117, 0) (118, 0) (119, 0) (120, 0) (121, 0) (122, 0) (123, 0) (124, 0) (125, 0) (126, 0) (127, 0) (128, 0) (129, 0) (130, 0) (131, 0) (132, 0) (133, 0) (134, 0) (135, 0) (136, 0) (137, 0) (138, 0) (139, 0) (140, 0) (141, 0) (142, 0) (143, 0) (144, 0) (145, 0) (146, 0) (147, 0) (148, 0) (149, 0) (150, 0) (151, 0) (152, 0) (153, 0) (154, 0) (155, 0) (156, 0) (157, 0) (158, 0) (159, 0) (160, 0) (161, 0) (162, 0) (163, 0) (164, 0) (165, 0) (166, 0) (167, 0) (168, 0) (169, 1) (170, 1) (171, 1) (172, 1) (173, 1) (174, 1) (175, 1) (176, 1) (177, 1) (178, 1) (179, 1) (180, 1) (181, 1) (182, 1) (183, 1) (184, 1) (185, 1) (186, 1) (187, 1) (188, 1) (189, 1) (190, 1) (191, 1) (192, 1) (193, 1) (194, 1) (195, 1) (196, 1) (197, 1) (198, 1) (199, 1) (200, 1) (201, 1) (202, 1) (203, 1) (204, 1) (205, 1) (206, 1) (207, 1) (208, 1) (209, 1) (210, 1) (211, 1) (212, 1) (213, 1) (214, 1) (215, 1) (216, 1) (217, 1) (218, 1) (219, 1) (220, 1) (221, 1) (222, 1) (223, 1) (224, 1) (225, 1) (226, 1) (227, 1) (228, 1) (229, 1) (230, 1) (231, 1) (232, 1) (233, 1) (234, 1) (235, 1) (236, 1) (237, 1) (238, 1) (239, 1) (240, 1) (241, 1) (242, 1) (243, 1) (244, 1) (245, 1) (246, 1) (247, 1) (248, 1) (249, 1) (250, 1) (251, 1) (252, 1) (253, 1) (254, 1) (255, 1) (256, 1) (257, 1) (258, 1) (259, 1) (260, 1) (261, 1) (262, 1) (263, 1) (264, 1) (265, 1) (266, 1) (267, 1) (268, 1) (269, 1) (270, 1) (271, 1) (272, 1) (273, 1) (274, 1) (275, 1) (276, 1) (277, 1) (278, 1) (279, 1) (280, 1) (281, 1) (282, 1) (283, 1) (284, 1) (285, 1) (286, 1) (287, 1) (288, 1) (289, 1) (290, 1) (291, 1) (292, 1) (293, 1) (294, 1) (295, 1) (296, 1) (297, 1) (298, 1) (299, 1) (300, 1) (301, 1) (302, 1) (303, 1) (304, 1) (305, 1) (306, 1) (307, 1) (308, 1) (309, 1) (310, 1) (311, 1) (312, 1) (313, 1) (314, 1) (315, 1) (316, 1) (317, 1) (318, 1) (319, 1) (320, 1) (321, 1) (322, 0) (323, 0) (324, 0) (325, 0) (326, 0) (327, 0) (328, 0) (329, 0) (330, 0) (331, 0) (332, 0) (333, 0) (334, 0) (335, 0) (336, 0) (337, 0) (338, 0) (339, 0) (340, 0) (341, 0) (342, 0) (343, 0) (344, 0) (345, 0) (346, 0) (347, 0) (348, 0) (349, 0) (350, 0) (351, 0) (352, 0) (353, 0) (354, 0) (355, 0) (356, 0) (357, 0) (358, 0) (359, 0) (360, 0) (361, 0) (362, 0) (363, 0) (364, 0) (365, 0) (366, 0) (367, 0) (368, 0) (369, 0) (370, 0) (371, 0) (372, 0) (373, 0) (374, 0) (375, 0) (376, 0) (377, 0) (378, 0) (379, 0) (380, 0) (381, 0) (382, 0) (383, 0) (384, 0) (385, 0) (386, 0) (387, 0) (388, 0) (389, 0) (390, 0) (391, 0) (392, 0) (393, 0) (394, 0) (395, 0) (396, 0) (397, 0) (398, 0) (399, 0) (400, 0) (401, 0) (402, 0) (403, 0) (404, 0) (405, 0) (406, 0) (407, 0) (408, 0) (409, 0) (410, 0) (411, 0) (412, 0) (413, 0) (414, 0) (415, 0) (416, 0) (417, 0) (418, 0) (419, 0) (420, 0) (421, 0) (422, 0) (423, 0) (424, 0) (425, 0) (426, 0) (427, 0) (428, 0) (429, 0) (430, 0) (431, 0) (432, 0) (433, 0) (434, 0) (435, 0) (436, 0) (437, 0) (438, 0) (439, 0) (440, 0) (441, 0) (442, 0) (443, 0) (444, 0) (445, 0) (446, 0) (447, 0) (448, 0) (449, 0) (450, 0) (451, 0) (452, 0) (453, 0) (454, 0) (455, 0) (456, 0) (457, 0) (458, 0) (459, 0) (460, 0) (461, 0) (462, 0) (463, 0) (464, 0) (465, 0) (466, 0) (467, 0) (468, 0) (469, 0) (470, 0) (471, 0) (472, 0) (473, 0) (474, 0) (475, 0) (476, 0) (477, 0) (478, 0) (479, 0) (480, 0) (481, 0) (482, 0) (483, 0) (484, 0) (485, 0) (486, 0) (487, 0) (488, 0) (489, 0) (490, 0) (491, 0) (492, 0) (493, 0) (494, 0) (495, 0) (496, 0) (497, 0) (498, 0) (499, 0) (500, 0) (501, 0) (502, 0) (503, 0) (504, 0) (505, 0) (506, 0) (507, 0) (508, 0) (509, 0) (510, 0) (511, 0) (512, 0) (513, 0) (514, 0) (515, 0) (516, 0) (517, 0) (518, 0) (519, 0) (520, 0) (521, 0) (522, 0) (523, 0) (524, 0) (525, 0) (526, 0) (527, 0) (528, 0) (529, 0) (530, 0) (531, 0) (532, 0) (533, 0) (534, 0) (535, 0) (536, 0) (537, 0) (538, 0) (539, 0) (540, 0) (541, 0) (542, 0) (543, 0) (544, 0) (545, 0) (546, 0) (547, 0) (548, 0) (549, 0) (550, 0) (551, 0) (552, 0) (553, 0) (554, 0) (555, 0) (556, 0) (557, 0) (558, 0) (559, 0) (560, 0) (561, 0) (562, 0) (563, 0) (564, 0) (565, 0) (566, 0) (567, 0) (568, 0) (569, 0) (570, 0) (571, 0) (572, 0) (573, 0) (574, 0) (575, 0) (576, 0) (577, 0) (578, 0) (579, 0) (580, 0) (581, 0) (582, 0) (583, 0) (584, 0) (585, 0) (586, 0) (587, 0) (588, 0) (589, 0) (590, 0) (591, 0) (592, 0) (593, 0) (594, 0) (595, 0) (596, 0) (597, 0) (598, 0) (599, 0) (600, 0) (601, 0) (602, 0) (603, 0) (604, 0) (605, 0) (606, 0) (607, 0) (608, 0) (609, 0) (610, 0) (611, 0) (612, 0) (613, 0) (614, 0) (615, 0) (616, 0) (617, 0) (618, 0) (619, 0) (620, 0) (621, 0) (622, 0) (623, 0) (624, 0) (625, 0) (626, 0) (627, 0) (628, 0) (629, 0) (630, 0) (631, 0) (632, 0) (633, 0) (634, 0) (635, 0) (636, 0) (637, 0) (638, 0) (639, 0) (640, 0) (641, 0) (642, 0) (643, 0) (644, 0) (645, 0) (646, 0) (647, 0) (648, 0) (649, 0) (650, 0) (651, 0) (652, 0) (653, 0) (654, 0) (655, 0) (656, 0) (657, 0) (658, 0) (659, 0) (660, 0) (661, 0) (662, 0) (663, 0) (664, 0) (665, 0) (666, 0) (667, 0) (668, 0) (669, 0) (670, 0) (671, 0) (672, 0) (673, 0) (674, 0) (675, 0) (676, 0) (677, 0) (678, 0) (679, 0) (680, 0) (681, 0) (682, 0) (683, 0) (684, 0) (685, 0) (686, 0) (687, 0) (688, 0) (689, 0) (690, 0) (691, 0) (692, 0) (693, 0) (694, 0) (695, 0) (696, 0) (697, 0) (698, 0) (699, 0) (700, 0) (701, 0) (702, 0) (703, 0) (704, 0) (705, 0) (706, 0) (707, 0) (708, 0) (709, 0) (710, 0) (711, 0) (712, 0) (713, 0) (714, 0) (715, 0) (716, 0) (717, 0) (718, 0) (719, 0) (720, 0) (721, 0) (722, 0) (723, 0) (724, 0) (725, 0) (726, 0) (727, 0) (728, 0) (729, 0) (730, 0) (731, 0) (732, 0) (733, 0) (734, 0) (735, 0) (736, 0) (737, 0) (738, 0) (739, 0) (740, 0) (741, 0) (742, 0) (743, 0) (744, 0) (745, 0) (746, 0) (747, 0) (748, 0) (749, 0) (750, 0) (751, 0) (752, 0) (753, 0) (754, 0) (755, 0) (756, 0) (757, 0) (758, 0) (759, 0) (760, 0) (761, 0) (762, 0) (763, 0) (764, 0) (765, 0) (766, 0) (767, 0) (768, 0) (769, 0) (770, 0)};
    

        \addlegendentry{Flag $v_{H_{\text{T}7}}$}
        
      %\draw (74,0) -- (74,2);
      %\draw (161,0) -- (161,2);
      
      %\node[] at (118,1.37) {\small MITM: PLC1/2};
    
\end{axis}

\end{tikzpicture}


==> add_anomaly_sc2_PLC2_flags_mean.tex <==
\begin{tikzpicture}
    %\tikzstyle{every node}=[font=\footnotesize]
    \begin{axis}[
       % reverse legend,
         width  = 0.48*\textwidth,
        height = 4cm,
        %date coordinates in=x,
       % scaled ticks=false, 
        xlabel = {\small Time},
        %xlabel style={yshift=13.5pt},
        %xticklabel= {\day-\month-\short{\year}}, %{\month.\year \hour}, %\short{\year}
        ylabel={\small $\mu_{\text{TCP}}$ and $\Hat{\mu}_{\text{TCP}}$ (-)},
       % yticklabel style={%
        %    /pgf/number format/.cd,
       %         fixed,
       %         fixed zerofill,
       %         precision=3,
      %      /tikz/.cd    
      %  },
      legend image post style={scale=0.5},
      xtick pos=left,
       % xlabel style={align=center}, xlabel={Time},
        %xticklabel={$\pgfmathprintnumber{\tick}\%$},
      %yticklabels={\footnotesize Normal, \footnotesize DoS,  \footnotesize MiTM, \footnotesize Phy.\,fault, \footnotesize Scanning},
       xticklabels={\small 19:42:30, \small 19:42:46, \small 19:43:02, \small 19:43:18},
       every tick label/.append style={font=\small},
       %every major tick/.append style={major tick length=3pt, black},
       %major y tick style = transparent,
        xmin=0,
        xmax=56,
        ymax=1.6,
        ymin=-0.6,
        %x tick label style={color=white},
        xtick={4, 20, 36, 52},
        %ymajorticks=false,
        %xmajorticks=false,
        ytick={-0.5,0,0.5,1,1.5},
        yticklabels={0,0.15,0.3,0.45,0.6},
        %each nth point=100, filter discard warning=false, unbounded coords=discard, 
        ymajorgrids=true,
        xmajorgrids=true,
        ylabel shift = -0 pt,
        %grid style=dashed,
        tick style={draw=none},
        %legend pos=south west,
        %legend cell align=left,
        %legend style={nodes={scale=0.65, transform shape}, at={(0.67,0.69)},},
        %legend image post style={line width =1pt}
]
       
       
 % \addplot table [x=Time, y=y_pred, col sep=comma, mark=none] {./Figures/scores_CS1643132943.csv};  
       
  %  \addplot table [x=Time, y=y_true, col sep=comma, mark=none] {./Figures/scores_CS1643132943.csv};  


      
         \addplot[
    color=sandybrown,
    mark=none,
    %opacity=0.0,
    line width=0.25mm,
    ]
    coordinates {(0, 0.98731714) (1, 0.46662822) (2, 0.57014084) (3, 0.99000007) (4, 0.23811767) (5, 0.78493077) (6, 0.98731714) (7, 0.0) (8, 0.99269754) (9, 0.99000007) (10, 0.02197015) (11, 0.9726431) (12, 0.8110193) (13, 0.32000002) (14, 0.89458567) (15, 0.61168903) (16, 0.49478996) (17, 0.8776152) (18, 0.5717514) (19, 0.57014084) (20, 0.89458567) (21, 0.34896553) (22, 0.7827624) (23, 0.89706373) (24, 0.11905883) (25, 0.99000007) (26, 2.1881082) (27, 5.782857) (28, 1.7771707) (29, 0.70490146) (30, 0.329711) (31, 0.9638096) (32, 0.6305618) (33, 0.40533334) (34, 0.99000007) (35, 0.40328768) (36, 0.6031111) (37, 0.99000007) (38, 0.34997118) (39, 0.6861017) (40, 0.99000007) (41, 0.118017495) (42, 0.89706373) (43, 0.99000007) (44, 0.11905883) (45, 0.86888885) (46, 0.75644445) (47, 0.34997118) (48, 0.89458567) (49, 0.5733711) (50, 0.57014084) (51, 0.89706373) (52, 0.4112321) (53, 0.7277995) (54, 0.98731714) (55, 0.23811767) (56, 0.7871111)};

    %\addlegendentry{Ground truth $\mu_{\text{TCP}}$}

    \addplot[
    color=cornflowerblue,
    mark=none,
    %opacity=0.0,
    line width=0.25mm,
    ]
    coordinates {(0, 0.92210954) (1, 0.4634694) (2, 0.58136094) (3, 0.9553776) (4, 0.19652905) (5, 0.8359764) (6, 0.95711327) (7, 0.07982884) (8, 1.0568428) (9, 0.8480912) (10, 0.14972562) (11, 0.9432598) (12, 0.69821376) (13, 0.27800894) (14, 0.90927655) (15, 0.5160727) (16, 0.4787747) (17, 0.95448315) (18, 0.33086362) (19, 0.5531132) (20, 0.9510467) (21, 0.2361468) (22, 0.75274676) (23, 0.94085956) (24, 0.15555757) (25, 0.9607146) (26, 0.7937966) (27, -0.3808902) (28, -0.47752225) (29, 0.6965384) (30, 0.8876549) (31, 1.1245396) (32, 0.7001626) (33, 0.55703795) (34, 0.98061913) (35, 0.20174125) (36, 0.8567258) (37, 0.94359136) (38, 0.19804949) (39, 0.868861) (40, 0.9002611) (41, 0.16293329) (42, 1.0436301) (43, 0.8401012) (44, 0.22678941) (45, 0.9954386) (46, 0.6864707) (47, 0.37015057) (48, 0.9671495) (49, 0.46439976) (50, 0.5718617) (51, 0.975405) (52, 0.24272278) (53, 0.7215966) (54, 0.9495517) (55, 0.097393215) (56, 0.89146525)};
    
        %\addlegendentry{Prediction $\Hat{\mu}_{\text{TCP}}$}
        
    \end{axis}
        
    
     \begin{axis}[
       % reverse legend,
         width  = 0.48*\textwidth,
        height = 4cm,
        %date coordinates in=x,
       % scaled ticks=false, 
        xlabel = {\small Time},
        axis line style={draw=none},
        hide x axis,
        %xlabel style={yshift=13.5pt},
        %xticklabel= {\day-\month-\short{\year}}, %{\month.\year \hour}, %\short{\year}
        ylabel={\small $v_{\mu_{\text{TCP}}}$ (-)},
       % yticklabel style={%
        %    /pgf/number format/.cd,
       %         fixed,
       %         fixed zerofill,
       %         precision=3,
      %      /tikz/.cd    
      %  },
      legend image post style={scale=0.5},
      xtick pos=left,
       % xlabel style={align=center}, xlabel={Time},
        %xticklabel={$\pgfmathprintnumber{\tick}\%$},
      %yticklabels={\footnotesize Normal, \footnotesize DoS,  \footnotesize MiTM, \footnotesize Phy.\,fault, \footnotesize Scanning},
       xticklabels={\small 19:42:30, \small 19:42:46, \small 19:43:02, \small 19:43:18},
       every tick label/.append style={font=\small},
       %every major tick/.append style={major tick length=3pt, black},
       %major y tick style = transparent,
        xmin=0,
        xmax=56,
        ymax=2.2,
        ymin=-2.2,
        %x tick label style={color=white},
        xtick={4, 20, 36, 52},
        axis y line*=right,
        ytick={-2,-1,0,1,2},
        yticklabels = {\scalebox{0.3}[1.0]{\( - \)}2,\scalebox{0.3}[1.0]{\( - \)}1, 0,1,2},
        %ymajorticks=false,
        %xmajorticks=false,
        %ytick={0,1,2,3,4},
        %each nth point=100, filter discard warning=false, unbounded coords=discard, 
        ymajorgrids=false,
        xmajorgrids=false,
        ylabel shift = -5 pt,
        %grid style=dashed,
        tick style={draw=none},
        legend pos=south west,
        legend cell align=left,
        %legend style={nodes={scale=0.6, transform shape}, at={(0.655,0.02)},},
        legend style={nodes={scale=0.6, transform shape}, at={(0.011,0.025)},},
        legend image post style={line width =1pt}
]
    
    
            \addlegendentry{Ground truth \smash{$\mu_{\text{TCP}}$}}\addlegendimage{sandybrown}
        \addlegendentry{Prediction \smash{$\Hat{\mu}_{\text{TCP}}$}}\addlegendimage{cornflowerblue}
    
    \addplot[
    color=rred,
    mark=none,
    %opacity=0.0,
    line width=0.25mm,
    ]
    coordinates {(0, 0) (1, 0) (2, 0) (3, 0) (4, 0) (5, 0) (6, 0) (7, 0) (8, 0) (9, 0) (10, 0) (11, 0) (12, 0) (13, 0) (14, 0) (15, 0) (16, 0) (17, 0) (18, 0) (19, 0) (20, 0) (21, 0) (22, 0) (23, 0) (24, 0) (25, 0) (26, 0) (27, 1) (28, 1) (29, 1) (30, -1) (31, -1) (32, -1) (33, -1) (34, 1) (35, 1) (36, -1) (37, 1) (38, 0) (39, 0) (40, 0) (41, 0) (42, 0) (43, 0) (44, 0) (45, 0) (46, 0) (47, 0) (48, 0) (49, 0) (50, 0) (51, 0) (52, 0) (53, 0) (54, 0) (55, 0) (56, 0)};
    %coordinates {(0, 0) (1, 0) (2, 0) (3, 0) (4, 0) (5, 0) (6, 0) (7, 0) (8, 0) (9, 0) (10, 0) (11, 0) (12, 0) (13, 0) (14, 0) (15, 0) (16, %0) (17, 0) (18, 0) (19, 0) (20, 0) (21, 0) (22, 0) (23, 0) (24, 0) (25, 0) (26, 0) (27, 1) (28, 1) (29, 1) (30, 1) (31, 1) (32, 1) (33, %1) (34, 1) (35, 1) (36, 1) (37, 1) (38, 0) (39, 0) (40, 0) (41, 0) (42, 0) (43, 0) (44, 0) (45, 0) (46, 0) (47, 0) (48, 0) (49, 0) (50, %0) (51, 0) (52, 0) (53, 0) (54, 0) (55, 0) (56, 0)};
    

    
        \addlegendentry{Flag \smash{$v_{\mu_{\text{TCP}}}$}}
        
      %\draw (74,0) -- (74,2);
      %\draw (161,0) -- (161,2);
      
      %\node[] at (118,1.37) {\small MITM: PLC1/2};
    
\end{axis}

\end{tikzpicture}


==> add_anomaly_sc3_PLC1_payload_size.tex <==
\begin{tikzpicture}
    %\tikzstyle{every node}=[font=\footnotesize]
    \begin{axis}[
       % reverse legend,
         width  = 0.48*\textwidth,
        height = 4cm,
        %date coordinates in=x,
       % scaled ticks=false, 
        xlabel = {\small Time},
        %xlabel style={yshift=13.5pt},
        %xticklabel= {\day-\month-\short{\year}}, %{\month.\year \hour}, %\short{\year}
        ylabel={\small $s_{\text{packet}}$ and $\Hat{s}_{\text{packet}}$ (byte)},
        y label style={xshift=-5pt},
       % yticklabel style={%
        %    /pgf/number format/.cd,
       %         fixed,
       %         fixed zerofill,
       %         precision=3,
      %      /tikz/.cd    
      %  },
      legend image post style={scale=0.5},
      xtick pos=left,
       % xlabel style={align=center}, xlabel={Time},
        %xticklabel={$\pgfmathprintnumber{\tick}\%$},
      %yticklabels={\footnotesize Normal, \footnotesize DoS,  \footnotesize MiTM, \footnotesize Phy.\,fault, \footnotesize Scanning},
       xticklabels={\small 16:02:24, \small 16:03:49, \small 16:05:14, \small 16:06:39},
       every tick label/.append style={font=\small},
       %every major tick/.append style={major tick length=3pt, black},
       %major y tick style = transparent,
        xmin=0,
        xmax=295,
        ymax=1.7,
        ymin=-0.7,
        %x tick label style={color=white},
        xtick={19, 104, 189, 274},
        yminorticks=true,
        ymajorticks=true,
        %xmajorticks=false,
        ytick={-0.5,0,0.5,1,1.5},
        yticklabels={65,66,67,68,69},
        %each nth point=100, filter discard warning=false, unbounded coords=discard, 
        ymajorgrids=true,
        xmajorgrids=true,
        %grid style=dashed,
        tick style={draw=none},
        %legend pos=south west,
        %legend cell align=left,
        %legend style={nodes={scale=0.65, transform shape}, at={(0.655,0.02)},},
        %legend image post style={line width =1pt}
]
       
       
 % \addplot table [x=Time, y=y_pred, col sep=comma, mark=none] {./Figures/scores_CS1643132943.csv};  
       
  %  \addplot table [x=Time, y=y_true, col sep=comma, mark=none] {./Figures/scores_CS1643132943.csv};  


      
         \addplot[
    color=sandybrown,
    mark=none,
    %opacity=0.0,
    line width=0.2mm,
    ]
    coordinates {(0, 0.5700989) (1, 0.3422699) (2, 0.44919586) (3, 0.5700989) (4, 0.2163086) (5, 0.44919586) (6, 0.5700989) (7, 0.3422699) (8, 0.44919586) (9, 0.5700989) (10, 0.3422699) (11, 0.45144653) (12, 0.5688095) (13, 0.3422699) (14, 0.4116516) (15, 0.468956) (16, 0.3422699) (17, 0.5447998) (18, 0.468956) (19, 0.3422699) (20, 0.5700989) (21, 0.44919586) (22, 0.3422699) (23, 0.5700989) (24, 0.44919586) (25, 0.3422699) (26, 0.5713806) (27, 0.4468994) (28, 0.3422699) (29, 0.67315674) (30, 0.3552475) (31, 0.3422699) (32, 0.7079468) (33, 0.25828552) (34, 0.1639328) (35, 0.7079468) (36, 0.3422699) (37, 0.3422699) (38, 0.7079468) (39, 0.3422699) (40, 0.3422699) (41, 0.7079468) (42, 0.16835022) (43, 0.34526825) (44, 0.7079468) (45, 0.3422699) (46, 0.3422699) (47, 0.5984268) (48, 0.25828552) (49, 0.3422699) (50, 0.7079468) (51, 0.16835022) (52, 0.34526825) (53, 0.5973358) (54, 0.34526825) (55, 0.44919586) (56, 0.5700989) (57, 0.3392334) (58, 0.7079468) (59, 0.34526825) (60, 0.2508545) (61, 0.5984268) (62, 0.08350372) (63, 0.34526825) (64, 0.3826065) (65, 0.3422699) (66, 0.34526825) (67, 0.49105072) (68, -0.13141632) (69, 0.59949493) (70, 0.0) (71, 0.16835022) (72, 0.5973358) (73, 0.1727066) (74, -0.32102966) (75, -0.39820862) (76, 0.34526825) (77, -0.5490494) (78, 0.38575745) (79, 0.25460052) (80, -0.25014496) (81, -0.46673584) (82, 0.043037415) (83, -0.63285065) (84, 0.28250122) (85, 0.25828552) (86, 0.38575745) (87, -0.7059326) (88, 0.08850098) (89, 0.48889923) (90, -1.0428009) (91, 0.005622864) (92, -0.11142731) (93, -0.39820862) (94, -0.39820862) (95, 0.17613983) (96, -1.0302963) (97, -0.47420502) (98, -0.11142731) (99, 0.08350372) (100, 0.08350372) (101, -0.2976532) (102, -0.08216858) (103, -0.24266052) (104, 0.08181763) (105, -1.4280853) (106, -0.47420502) (107, -0.015708923) (108, -0.16304779) (109, -0.47420502) (110, -0.11142731) (111, -0.24266052) (112, -0.24266052) (113, 0.49105072) (114, -0.6227646) (115, -1.489212) (116, -0.38825226) (117, -0.39820862) (118, 0.16835022) (119, -1.4330063) (120, -0.8374176) (121, 0.0) (122, -0.7348633) (123, -0.5490494) (124, -0.90689087) (125, -0.564621) (126, -0.76693726) (127, -0.47420502) (128, -0.47722626) (129, -0.69538116) (130, 0.08350372) (131, -0.38825226) (132, 0.0) (133, -0.6566086) (134, -0.1006546) (135, -0.47420502) (136, 0.16835022) (137, -0.2976532) (138, 0.043037415) (139, -0.32102966) (140, -0.2976532) (141, 0.08350372) (142, 0.468956) (143, -0.17576599) (144, -0.08216858) (145, 0.08243561) (146, -0.004699707) (147, 0.0) (148, 0.3552475) (149, 0.468956) (150, 0.25460052) (151, 0.6421051) (152, 0.27217865) (153, 0.25460052) (154, 0.26293945) (155, 0.5700989) (156, 0.16835022) (157, 0.7079468) (158, 0.16835022) (159, 0.6133957) (160, 0.28655243) (161, -0.08216858) (162, 0.0) (163, 0.7079468) (164, -0.24266052) (165, 0.50146484) (166, 0.38575745) (167, 0.25460052) (168, -0.08216858) (169, 0.7079468) (170, 0.0042877197) (171, 0.16487122) (172, 0.7079468) (173, 0.08395386) (174, 0.08350372) (175, 0.5984268) (176, 0.25460052) (177, 0.25460052) (178, 0.38575745) (179, -0.3662796) (180, 0.25460052) (181, 0.7079468) (182, 0.25460052) (183, 0.16835022) (184, 0.468956) (185, 0.3552475) (186, 0.0) (187, 0.42967224) (188, 0.3552475) (189, 0.25460052) (190, 0.26293945) (191, 0.5700989) (192, 0.08350372) (193, 0.25460052) (194, 0.7079468) (195, 0.25460052) (196, -0.16304779) (197, 0.7079468) (198, 0.25460052) (199, 0.16835022) (200, 0.7414627) (201, -0.0936203) (202, 0.25460052) (203, 0.26293945) (204, 0.468956) (205, 0.16835022) (206, 0.08350372) (207, 0.7079468) (208, 0.08350372) (209, 0.3422699) (210, 0.99713135) (211, -0.16851807) (212, 0.043037415) (213, 0.74116516) (214, 0.17645264) (215, 0.08350372) (216, 0.3552475) (217, 0.5700989) (218, 0.25460052) (219, 0.08350372) (220, 0.7079468) (221, 0.08350372) (222, 0.26293945) (223, 0.5700989) (224, 0.25460052) (225, 0.25460052) (226, 0.7079468) (227, 0.2163086) (228, 0.16835022) (229, 0.8539734) (230, 0.2163086) (231, 0.44919586) (232, 0.5700989) (233, 0.24704742) (234, 0.44919586) (235, 0.44919586) (236, 0.24704742) (237, 0.7079468) (238, 0.24704742) (239, 0.5700989) (240, 0.44919586) (241, 0.3422699) (242, 0.5700989) (243, 0.44919586) (244, 0.3422699) (245, 0.7079468) (246, 0.3422699) (247, 0.3422699) (248, 0.7079468) (249, 0.2163086) (250, 0.3422699) (251, 0.7079468) (252, 0.3422699) (253, 0.7079468) (254, 0.3422699) (255, 0.3422699) (256, 0.7079468) (257, 0.3422699) (258, 0.5700989) (259, 0.44919586) (260, 0.3422699) (261, 0.67315674) (262, 0.3552475) (263, 0.3422699) (264, 0.67315674) (265, 0.3552475) (266, 0.3422699) (267, 0.7079468) (268, 0.3422699) (269, 0.5700989) (270, 0.44919586) (271, 0.3422699) (272, 0.7079468) (273, 0.3422699) (274, 0.3422699) (275, 0.7079468) (276, 0.3422699) (277, 0.3422699) (278, 0.7079468) (279, 0.3422699) (280, 0.3422699) (281, 0.7079468) (282, 0.3422699) (283, 0.3422699) (284, 0.7079468) (285, 0.3422699) (286, 0.3422699) (287, 0.7079468) (288, 0.3422699) (289, 0.4314041) (290, 0.5984268) (291, 0.3422699) (292, 0.44919586) (293, 0.5700989) (294, 0.3422699)};

    %\addlegendentry{Ground truth $s_{\text{packet}}$}

    \addplot[
    color=cornflowerblue,
    mark=none,
    %opacity=0.0,
    line width=0.2mm,
    ]
    coordinates {(0, 0.54230857) (1, 0.33382) (2, 0.50927657) (3, 0.6078573) (4, 0.35653406) (5, 0.5805386) (6, 0.5581873) (7, 0.30583727) (8, 0.5390341) (9, 0.5510445) (10, 0.32222742) (11, 0.5037375) (12, 0.5673762) (13, 0.325404) (14, 0.50930077) (15, 0.5970816) (16, 0.37204778) (17, 0.5122676) (18, 0.41998798) (19, 0.30824405) (20, 0.59385186) (21, 0.43058288) (22, 0.3353706) (23, 0.59896135) (24, 0.43004483) (25, 0.33875197) (26, 0.59844166) (27, 0.4324454) (28, 0.33850998) (29, 0.59877235) (30, 0.35025114) (31, 0.35280275) (32, 0.6372206) (33, 0.31269968) (34, 0.39717263) (35, 0.81700414) (36, 0.3157779) (37, 0.36763936) (38, 0.62814677) (39, 0.28482896) (40, 0.35956168) (41, 0.6369351) (42, 0.3107267) (43, 0.4340155) (44, 0.6257277) (45, 0.26033592) (46, 0.42638022) (47, 0.6782805) (48, 0.37197876) (49, 0.47242188) (50, 0.64452523) (51, 0.27097625) (52, 0.45949656) (53, 0.6324131) (54, 0.31039286) (55, 0.46951044) (56, 0.53251) (57, 0.30908388) (58, 0.5252516) (59, 0.2922691) (60, 0.33663642) (61, 0.7149058) (62, 0.4012357) (63, 0.39017725) (64, 0.59765464) (65, 0.37134457) (66, 0.4901594) (67, 0.49608195) (68, 0.37116873) (69, 0.49902105) (70, 0.22890769) (71, 0.23482725) (72, 0.56304866) (73, 0.2757848) (74, 0.29134643) (75, 0.72407013) (76, 1.0799516) (77, 0.46378654) (78, 0.09468489) (79, 0.22121273) (80, 0.34145695) (81, 0.6133841) (82, 0.8882556) (83, 0.53502613) (84, 0.07282867) (85, 0.22034572) (86, 0.25421226) (87, 0.33587003) (88, 0.19080229) (89, 0.5009268) (90, 0.12226859) (91, -0.0831901) (92, 0.39532363) (93, 0.2568816) (94, 0.17837532) (95, 0.43640113) (96, 0.17333154) (97, -0.32615995) (98, -0.013163276) (99, 0.23735793) (100, 0.2095785) (101, 0.18901023) (102, 0.5413024) (103, 0.7552942) (104, 0.45682007) (105, 0.2896014) (106, 0.39159143) (107, 0.857516) (108, 0.44884002) (109, 0.43764943) (110, 0.74892706) (111, 0.81279755) (112, 0.5683339) (113, 0.4395066) (114, 0.29831362) (115, 0.27548736) (116, 0.17824152) (117, 0.75479877) (118, 0.5081151) (119, -0.00932575) (120, 0.24393998) (121, 0.8797092) (122, -0.0657802) (123, -0.17189868) (124, 0.19460617) (125, 0.9102752) (126, 0.36183697) (127, 0.08566917) (128, 0.5650903) (129, 0.4988262) (130, 0.28399456) (131, 0.26720083) (132, 0.16710491) (133, 0.4577762) (134, 0.27540278) (135, 0.50939924) (136, 0.30027962) (137, 0.32634598) (138, 0.15712178) (139, 0.49079293) (140, 0.3196606) (141, 0.7696566) (142, 0.41662443) (143, 0.24811278) (144, 0.38882965) (145, 0.7927108) (146, 0.40392816) (147, 0.474212) (148, 0.673713) (149, 0.49766117) (150, 0.2962801) (151, 0.43398637) (152, 0.4061156) (153, 0.2481775) (154, 0.57704103) (155, 0.29612237) (156, 0.26202106) (157, 0.24556366) (158, 0.07186265) (159, 0.20371349) (160, 0.08640193) (161, 0.22563355) (162, 0.74011153) (163, 0.71451676) (164, 0.21330126) (165, 0.3244748) (166, 0.32364875) (167, 0.20580335) (168, 0.48019832) (169, 0.5890727) (170, 0.10849368) (171, 0.20353247) (172, 0.5868102) (173, 0.17679857) (174, 0.25251538) (175, 0.6657056) (176, 0.28128505) (177, 0.27763045) (178, 0.57015216) (179, 0.41583377) (180, 0.33934027) (181, 0.4864691) (182, 0.05006151) (183, 0.351703) (184, 0.73214364) (185, 0.34349793) (186, 0.3251239) (187, 0.604768) (188, 0.42641675) (189, 0.24618985) (190, 0.5176575) (191, 0.5228984) (192, 0.27959347) (193, 0.35663968) (194, 0.6046079) (195, 0.18290605) (196, 0.34933716) (197, 0.92752147) (198, 0.1739817) (199, 0.35526758) (200, 0.6410726) (201, 0.17006414) (202, 0.21254538) (203, 0.5587848) (204, 0.48978162) (205, 0.32264787) (206, 0.36308247) (207, 0.7559483) (208, 0.23144971) (209, 0.2947476) (210, 0.5292228) (211, -0.033618487) (212, 0.22244863) (213, 0.8165159) (214, 0.20519419) (215, 0.31989038) (216, 0.71536094) (217, 0.5226132) (218, 0.20950575) (219, 0.41306973) (220, 0.8244744) (221, 0.2982732) (222, 0.3224581) (223, 0.60436416) (224, 0.28367835) (225, 0.33178294) (226, 0.60933733) (227, 0.22578152) (228, 0.32575572) (229, 0.7046332) (230, 0.14122944) (231, 0.31391877) (232, 0.48074865) (233, 0.23833711) (234, 0.5262744) (235, 0.49283773) (236, 0.2717182) (237, 0.56293035) (238, 0.22348319) (239, 0.29345453) (240, 0.36647755) (241, 0.26395586) (242, 0.54692465) (243, 0.3742475) (244, 0.295488) (245, 0.5657535) (246, 0.2939791) (247, 0.32920033) (248, 0.6116455) (249, 0.28991276) (250, 0.3951922) (251, 0.6203194) (252, 0.26401508) (253, 0.4047528) (254, 0.26853895) (255, 0.31594002) (256, 0.5936233) (257, 0.28962183) (258, 0.3577516) (259, 0.4328283) (260, 0.36102933) (261, 0.6139664) (262, 0.33493948) (263, 0.36460698) (264, 0.6630575) (265, 0.3524819) (266, 0.38917184) (267, 0.66809905) (268, 0.33425373) (269, 0.39775872) (270, 0.43906218) (271, 0.36360556) (272, 0.6112195) (273, 0.3034395) (274, 0.3724103) (275, 0.6766526) (276, 0.33288378) (277, 0.3969245) (278, 0.67974716) (279, 0.34013957) (280, 0.40993398) (281, 0.68466485) (282, 0.3424682) (283, 0.41324133) (284, 0.6861389) (285, 0.34354746) (286, 0.4139601) (287, 0.68655175) (288, 0.34403604) (289, 0.41423452) (290, 0.5948185) (291, 0.36447954) (292, 0.5289917) (293, 0.582514) (294, 0.34292215)};
    
        %\addlegendentry{Prediction $\Hat{s}_{\text{packet}}$}
        
    \end{axis}
    
    
    \begin{axis}[
       % reverse legend,
         width  = 0.48*\textwidth,
        height = 4cm,
        %date coordinates in=x,
       % scaled ticks=false, 
        xlabel = {\small Time},
        %xlabel style={yshift=13.5pt},
        %xticklabel= {\day-\month-\short{\year}}, %{\month.\year \hour}, %\short{\year}
        ylabel={\small $v_{s_{\text{packet}}}$ (-)},
       % yticklabel style={%
        %    /pgf/number format/.cd,
       %         fixed,
       %         fixed zerofill,
       %         precision=3,
      %      /tikz/.cd    
      %  },
      legend image post style={scale=0.5},
      xtick pos=left,
       % xlabel style={align=center}, xlabel={Time},
        %xticklabel={$\pgfmathprintnumber{\tick}\%$},
      %yticklabels={\footnotesize Normal, \footnotesize DoS,  \footnotesize MiTM, \footnotesize Phy.\,fault, \footnotesize Scanning},
       xticklabels={\small 16:02:24, \small 16:03:49, \small 16:05:14, \small 16:06:39},
       every tick label/.append style={font=\small},
       %every major tick/.append style={major tick length=3pt, black},
       %major y tick style = transparent,
        xmin=0,
        xmax=295,
        ymax=1.2,
        ymin=-1.2,
        %x tick label style={color=white},
        xtick={19, 104, 189, 274},
        axis y line*=right,
        hide x axis,
        ylabel shift = -7 pt,
        ytick={-1,0,1},
        yticklabels = {\scalebox{0.3}[1.0]{\( - \)}1, 0,1},
        axis line style={draw=none},
        %ymajorticks=false,
        %xmajorticks=false,
        %ytick={0,1,2,3,4},
        %each nth point=100, filter discard warning=false, unbounded coords=discard, 
        ymajorgrids=false,
        xmajorgrids=false,
        %grid style=dashed,
        tick style={draw=none},
        legend pos=south west,
        legend cell align=left,
        legend style={nodes={scale=0.6, transform shape}, at={(0.629,0.59)},},
        legend image post style={line width =1pt}
]


    
        \addlegendentry{Ground truth \smash{$s_{\text{packet}}$}}\addlegendimage{sandybrown}
        \addlegendentry{Prediction \smash{$\Hat{s}_{\text{packet}}$}}\addlegendimage{cornflowerblue}
    
    
    
    \addplot[
    color=rred,
    mark=none,
    %opacity=0.0,
    line width=0.2mm,
    ]
    coordinates {(0, 0) (1, 0) (2, 0) (3, 0) (4, 0) (5, 0) (6, 0) (7, 0) (8, 0) (9, 0) (10, 0) (11, 0) (12, 0) (13, 0) (14, 0) (15, 0) (16, 0) (17, 0) (18, 0) (19, 0) (20, 0) (21, 0) (22, 0) (23, 0) (24, 0) (25, 0) (26, 0) (27, 0) (28, 0) (29, 0) (30, 0) (31, 0) (32, 0) (33, 0) (34, 0) (35, 0) (36, 0) (37, 0) (38, 0) (39, 0) (40, 0) (41, 0) (42, 0) (43, 0) (44, 0) (45, 0) (46, 0) (47, 0) (48, 0) (49, 0) (50, 0) (51, 0) (52, 0) (53, 0) (54, 0) (55, 0) (56, 0) (57, 0) (58, 0) (59, 0) (60, 0) (61, 0) (62, 0) (63, 0) (64, 0) (65, 0) (66, 0) (67, 0) (68, 0) (69, 0) (70, 0) (71, 0) (72, 0) (73, 0) (74, 0) (75, -1) (76, -1) (77, -1) (78, 1) (79, 1) (80, -1) (81, -1) (82, -1) (83, -1) (84, 1) (85, 1) (86, 1) (87, -1) (88, -1) (89, -1) (90, -1) (91, 1) (92, -1) (93, -1) (94, -1) (95, -1) (96, -1) (97, -1) (98, -1) (99, -1) (100, -1) (101, -1) (102, -1) (103, -1) (104, -1) (105, -1) (106, -1) (107, -1) (108, -1) (109, -1) (110, -1) (111, -1) (112, -1) (113, 1) (114, -1) (115, -1) (116, -1) (117, -1) (118, -1) (119, -1) (120, -1) (121, -1) (122, -1) (123, -1) (124, -1) (125, -1) (126, -1) (127, -1) (128, -1) (129, -1) (130, -1) (131, -1) (132, -1) (133, -1) (134, -1) (135, -1) (136, -1) (137, -1) (138, -1) (139, -1) (140, -1) (141, -1) (142, 1) (143, -1) (144, -1) (145, -1) (146, -1) (147, -1) (148, -1) (149, -1) (150, -1) (151, 1) (152, -1) (153, 1) (154, -1) (155, 0) (156, 0) (157, 0) (158, 0) (159, 0) (160, 0) (161, 0) (162, -1) (163, -1) (164, -1) (165, 1) (166, 1) (167, 1) (168, -1) (169, 1) (170, -1) (171, 0) (172, 0) (173, 0) (174, 0) (175, 0) (176, 0) (177, 0) (178, 0) (179, 0) (180, 0) (181, 0) (182, 0) (183, 0) (184, 0) (185, 0) (186, 0) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 0) (211, 0) (212, 0) (213, 0) (214, 0) (215, 0) (216, 0) (217, 0) (218, 0) (219, 0) (220, 0) (221, 0) (222, 0) (223, 0) (224, 0) (225, 0) (226, 0) (227, 0) (228, 0) (229, 0) (230, 0) (231, 0) (232, 0) (233, 0) (234, 0) (235, 0) (236, 0) (237, 0) (238, 0) (239, 0) (240, 0) (241, 0) (242, 0) (243, 0) (244, 0) (245, 0) (246, 0) (247, 0) (248, 0) (249, 0) (250, 0) (251, 0) (252, 0) (253, 0) (254, 0) (255, 0) (256, 0) (257, 0) (258, 0) (259, 0) (260, 0) (261, 0) (262, 0) (263, 0) (264, 0) (265, 0) (266, 0) (267, 0) (268, 0) (269, 0) (270, 0) (271, 0) (272, 0) (273, 0) (274, 0) (275, 0) (276, 0) (277, 0) (278, 0) (279, 0) (280, 0) (281, 0) (282, 0) (283, 0) (284, 0) (285, 0) (286, 0) (287, 0) (288, 0) (289, 0) (290, 0) (291, 0) (292, 0) (293, 0) (294, 0)};
    
        \addlegendentry{Fla\smash{g $v_{s_{\text{packet}}}$}}
        
      %\draw (74,0) -- (74,2);
      %\draw (161,0) -- (161,2);
      
      %\node[] at (118,1.37) {\small MITM: PLC1/2};
    
\end{axis}

\end{tikzpicture}


==> add_anomaly_sc3_T2.tex <==
\begin{tikzpicture}
    %\tikzstyle{every node}=[font=\footnotesize]
    \begin{axis}[
       % reverse legend,
         width  = 0.48*\textwidth,
        height = 4cm,
        %date coordinates in=x,
       % scaled ticks=false, 
        xlabel = {\small Time},
        %xlabel style={yshift=13.5pt},
        %xticklabel= {\day-\month-\short{\year}}, %{\month.\year \hour}, %\short{\year}
        ylabel={\small $H_{\text{T}2}$ and $\Hat{H}_{\text{T}2}$ (cm)},
       % y label style={yshift=-10pt},
       % yticklabel style={%
        %    /pgf/number format/.cd,
       %         fixed,
       %         fixed zerofill,
       %         precision=3,
      %      /tikz/.cd    
      %  },
      legend image post style={scale=0.5},
      xtick pos=left,
       % xlabel style={align=center}, xlabel={Time},
        %xticklabel={$\pgfmathprintnumber{\tick}\%$},
      %yticklabels={\footnotesize Normal, \footnotesize DoS,  \footnotesize MiTM, \footnotesize Phy.\,fault, \footnotesize Scanning},
       xticklabels={\small 15:40:30, \small 15:50:15, \small 16:00:00, \small 16:09:45},
       every tick label/.append style={font=\small},
       %every major tick/.append style={major tick length=3pt, black},
       %major y tick style = transparent,
        xmin=0,
        xmax=2040,
        ymax=1.06,
        ymin=0.34,
        %x tick label style={color=white},
        xtick={135, 720, 1305, 1890},
        %ymajorticks=false,
        ytick={0.4,0.6,0.8,1},
        yticklabels={18,27,36,45},
        %xmajorticks=false,
        %ytick={0,1,2,3,4},
        %each nth point=100, filter discard warning=false, unbounded coords=discard, 
        ymajorgrids=true,
        xmajorgrids=true,
        %grid style=dashed,
        tick style={draw=none}
        %legend pos=south west,
        %legend cell align=left,
        %legend style={nodes={scale=0.65, transform shape}, at={(0.675,0.02)},},
        %legend image post style={line width =1pt}
]
       
       
 % \addplot table [x=Time, y=y_pred, col sep=comma, mark=none] {./Figures/scores_CS1643132943.csv};  
       
  %  \addplot table [x=Time, y=y_true, col sep=comma, mark=none] {./Figures/scores_CS1643132943.csv};  

      \draw[dimgray, dashed, ] (331,-3) -- (331,3);
      \draw[dimgray, dashed, ] (366,-3) -- (366,3);
      \draw[white, very thin, fill=red, opacity=0.15] (331,-2) rectangle (366,2);
      
      \draw[dimgray, dashed, ] (1302,-3) -- (1302,3);
      \draw[dimgray, dashed, ] (1315,-3) -- (1315,3);
      \draw[white, very thin, fill=red, opacity=0.15] (1302,-2) rectangle (1315,2);
      
      

      
         \addplot[
    color=sandybrown,
    mark=none,
    %opacity=0.0,
    line width=0.2mm,
    ]
    coordinates {(0, 0.57128465) (1, 0.58337533) (2, 0.6) (3, 0.59748113) (4, 0.6141058) (5, 0.6211587) (6, 0.6408061) (7, 0.64685136) (8, 0.6574307) (9, 0.66599494) (10, 0.6785894) (11, 0.68916875) (12, 0.7002519) (13, 0.69823676) (14, 0.72443324) (15, 0.7324937) (16, 0.7420655) (17, 0.7576826) (18, 0.7576826) (19, 0.78035265) (20, 0.80100757) (21, 0.8055416) (22, 0.80100757) (23, 0.82518893) (24, 0.83627206) (25, 0.84382874) (26, 0.8513854) (27, 0.8559194) (28, 0.879597) (29, 0.89017636) (30, 0.90226704) (31, 0.91032743) (32, 0.915869) (33, 0.929471) (34, 0.94962215) (35, 0.95465994) (36, 0.9763224) (37, 0.9838791) (38, 0.9793451) (39, 0.99193954) (40, 0.99899244) (41, 0.995466) (42, 1.0) (43, 1.004534) (44, 0.99647355) (45, 1.013602) (46, 1.0070529) (47, 1.0040302) (48, 0.99899244) (49, 0.99395466) (50, 0.9853904) (51, 0.9783375) (52, 0.9712846) (53, 0.96624684) (54, 0.96120906) (55, 0.9526448) (56, 0.9460957) (57, 0.9390428) (58, 0.929471) (59, 0.9229219) (60, 0.9178841) (61, 0.9088161) (62, 0.9047859) (63, 0.89521414) (64, 0.89068013) (65, 0.8851386) (66, 0.87607056) (67, 0.86901766) (68, 0.8604534) (69, 0.85541564) (70, 0.84785897) (71, 0.84130985) (72, 0.83375317) (73, 0.82720405) (74, 0.8211587) (75, 0.81360203) (76, 0.8070529) (77, 0.7984887) (78, 0.7929471) (79, 0.78539044) (80, 0.7793451) (81, 0.77128464) (82, 0.7657431) (83, 0.75969774) (84, 0.75214106) (85, 0.7460957) (86, 0.73803526) (87, 0.7319899) (88, 0.72443324) (89, 0.7188917) (90, 0.7108312) (91, 0.7042821) (92, 0.69622165) (93, 0.6906801) (94, 0.6856423) (95, 0.6785894) (96, 0.6720403) (97, 0.6644836) (98, 0.65843827) (99, 0.65138537) (100, 0.64534) (101, 0.6382872) (102, 0.63224185) (103, 0.6267003) (104, 0.6191436) (105, 0.61360204) (106, 0.60654914) (107, 0.6) (108, 0.59244335) (109, 0.58740556) (110, 0.5798489) (111, 0.5748111) (112, 0.56876576) (113, 0.56171286) (114, 0.5556675) (115, 0.54811084) (116, 0.54307306) (117, 0.5355164) (118, 0.5299748) (119, 0.52241814) (120, 0.5168766) (121, 0.5088161) (122, 0.5027708) (123, 0.497733) (124, 0.4906801) (125, 0.48463476) (126, 0.47707808) (127, 0.47153652) (128, 0.46448362) (129, 0.45843828) (130, 0.45088163) (131, 0.44534007) (132, 0.43929473) (133, 0.43123427) (134, 0.4261965) (135, 0.4191436) (136, 0.41309825) (137, 0.40604535) (138, 0.4) (139, 0.39244333) (140, 0.38740554) (141, 0.38186398) (142, 0.37632242) (143, 0.38236776) (144, 0.38790932) (145, 0.3838791) (146, 0.38740554) (147, 0.3929471) (148, 0.40201512) (149, 0.40654913) (150, 0.41612092) (151, 0.41712847) (152, 0.4282116) (153, 0.42518893) (154, 0.4302267) (155, 0.4352645) (156, 0.4372796) (157, 0.45390427) (158, 0.4448363) (159, 0.45491183) (160, 0.4604534) (161, 0.4579345) (162, 0.46448362) (163, 0.46851385) (164, 0.4649874) (165, 0.48010075) (166, 0.48413098) (167, 0.48765743) (168, 0.49722922) (169, 0.5073048) (170, 0.5047859) (171, 0.511335) (172, 0.5098237) (173, 0.5183879) (174, 0.52644837) (175, 0.5188917) (176, 0.52695215) (177, 0.53148615) (178, 0.5370277) (179, 0.5536524) (180, 0.54760706) (181, 0.55717885) (182, 0.5516373) (183, 0.55768263) (184, 0.56675065) (185, 0.5702771) (186, 0.5743073) (187, 0.57581866) (188, 0.5778338) (189, 0.586398) (190, 0.59193957) (191, 0.5984887) (192, 0.59748113) (193, 0.6055416) (194, 0.6070529) (195, 0.6141058) (196, 0.61561716) (197, 0.6236776) (198, 0.6211587) (199, 0.62770784) (200, 0.6332494) (201, 0.6372796) (202, 0.63929474) (203, 0.65188915) (204, 0.6483627) (205, 0.6534005) (206, 0.66095716) (207, 0.6690176) (208, 0.6649874) (209, 0.67304784) (210, 0.6765743) (211, 0.6816121) (212, 0.68413097) (213, 0.6901763) (214, 0.693199) (215, 0.69420654) (216, 0.7143577) (217, 0.70327455) (218, 0.71536523) (219, 0.7108312) (220, 0.71989924) (221, 0.7279597) (222, 0.7324937) (223, 0.7324937) (224, 0.7390428) (225, 0.7420655) (226, 0.74962217) (227, 0.7435768) (228, 0.75919396) (229, 0.76171285) (230, 0.7632242) (231, 0.7717884) (232, 0.7692695) (233, 0.78035265) (234, 0.7788413) (235, 0.78035265) (236, 0.78942066) (237, 0.78992444) (238, 0.79899246) (239, 0.8005038) (240, 0.8171285) (241, 0.8146096) (242, 0.8146096) (243, 0.81763226) (244, 0.8211587) (245, 0.8282116) (246, 0.8302267) (247, 0.83929473) (248, 0.84080607) (249, 0.8488665) (250, 0.8443325) (251, 0.8453401) (252, 0.85994965) (253, 0.8654912) (254, 0.86448365) (255, 0.8775819) (256, 0.8725441) (257, 0.875063) (258, 0.8801008) (259, 0.89924437) (260, 0.8916877) (261, 0.8942066) (262, 0.8982368) (263, 0.9047859) (264, 0.9062972) (265, 0.9153652) (266, 0.9178841) (267, 0.92644835) (268, 0.92141056) (269, 0.92896724) (270, 0.93602014) (271, 0.9390428) (272, 0.94710326) (273, 0.94458437) (274, 0.9481108) (275, 0.9531486) (276, 0.9642317) (277, 0.9647355) (278, 0.9692695) (279, 0.97279596) (280, 0.96876574) (281, 0.9632242) (282, 0.95465994) (283, 0.95012593) (284, 0.94307303) (285, 0.9375315) (286, 0.9314861) (287, 0.9234257) (288, 0.91738033) (289, 0.9083123) (290, 0.90277076) (291, 0.89471036) (292, 0.88816124) (293, 0.88110834) (294, 0.875063) (295, 0.86952144) (296, 0.8604534) (297, 0.85541564) (298, 0.8468514) (299, 0.84080607) (300, 0.8327456) (301, 0.82720405) (302, 0.8196474) (303, 0.81360203) (304, 0.8055416) (305, 0.79949623) (306, 0.7929471) (307, 0.7843829) (308, 0.7793451) (309, 0.7722922) (310, 0.7652393) (311, 0.75717884) (312, 0.7511335) (313, 0.7440806) (314, 0.73853904) (315, 0.73148614) (316, 0.7234257) (317, 0.7188917) (318, 0.71032745) (319, 0.70528966) (320, 0.69622165) (321, 0.6906801) (322, 0.6836272) (323, 0.6780856) (324, 0.6715365) (325, 0.6644836) (326, 0.65894204) (327, 0.65138537) (328, 0.64534) (329, 0.6372796) (330, 0.63224185) (331, 0.62468517) (332, 0.6196474) (333, 0.6196474) (334, 0.6196474) (335, 0.6196474) (336, 0.6196474) (337, 0.6196474) (338, 0.6196474) (339, 0.6196474) (340, 0.6196474) (341, 0.6196474) (342, 0.6196474) (343, 0.6196474) (344, 0.6196474) (345, 0.6196474) (346, 0.6196474) (347, 0.6196474) (348, 0.6196474) (349, 0.6196474) (350, 0.6196474) (351, 0.6196474) (352, 0.6196474) (353, 0.6196474) (354, 0.6196474) (355, 0.6196474) (356, 0.6196474) (357, 0.6196474) (358, 0.6196474) (359, 0.6196474) (360, 0.6196474) (361, 0.6196474) (362, 0.6196474) (363, 0.6196474) (364, 0.6196474) (365, 0.6196474) (366, 0.6196474) (367, 0.6196474) (368, 0.6196474) (369, 0.6196474) (370, 0.7445844) (371, 0.7576826) (372, 0.75717884) (373, 0.7627204) (374, 0.7647355) (375, 0.7622166) (376, 0.77581865) (377, 0.7838791) (378, 0.78488666) (379, 0.78035265) (380, 0.79193956) (381, 0.790932) (382, 0.7974811) (383, 0.80654913) (384, 0.80856425) (385, 0.8075567) (386, 0.8216625) (387, 0.81057936) (388, 0.8302267) (389, 0.8261965) (390, 0.83627206) (391, 0.83173805) (392, 0.83929473) (393, 0.85037786) (394, 0.8488665) (395, 0.8534005) (396, 0.84332496) (397, 0.8609572) (398, 0.86448365) (399, 0.8725441) (400, 0.87858945) (401, 0.8816121) (402, 0.88110834) (403, 0.893199) (404, 0.89269525) (405, 0.90277076) (406, 0.89471036) (407, 0.9209068) (408, 0.9088161) (409, 0.9093199) (410, 0.92141056) (411, 0.9178841) (412, 0.9234257) (413, 0.9234257) (414, 0.9304786) (415, 0.938539) (416, 0.9486146) (417, 0.9455919) (418, 0.95163727) (419, 0.9647355) (420, 0.95163727) (421, 0.9627204) (422, 0.96120906) (423, 0.9692695) (424, 0.97078085) (425, 0.9677582) (426, 0.96171284) (427, 0.95465994) (428, 0.9481108) (429, 0.9415617) (430, 0.9345088) (431, 0.92594457) (432, 0.92141056) (433, 0.9138539) (434, 0.90730476) (435, 0.8987406) (436, 0.8916877) (437, 0.8861461) (438, 0.8780857) (439, 0.8730479) (440, 0.86498743) (441, 0.85793453) (442, 0.8498741) (443, 0.84382874) (444, 0.8357683) (445, 0.8302267) (446, 0.8236776) (447, 0.8166247) (448, 0.81057936) (449, 0.8025189) (450, 0.7959698) (451, 0.78740555) (452, 0.7813602) (453, 0.77380353) (454, 0.76826197) (455, 0.76171285) (456, 0.7536524) (457, 0.7486146) (458, 0.74055415) (459, 0.7345088) (460, 0.72695214) (461, 0.7209068) (462, 0.71284634) (463, 0.706801) (464, 0.6997481) (465, 0.69420654) (466, 0.6876574) (467, 0.68010074) (468, 0.6760705) (469, 0.6715365) (470, 0.6745592) (471, 0.688665) (472, 0.6926952) (473, 0.6972292) (474, 0.7118388) (475, 0.7037783) (476, 0.7133501) (477, 0.70528966) (478, 0.71687657) (479, 0.7254408) (480, 0.7133501) (481, 0.7234257) (482, 0.74055415) (483, 0.7370277) (484, 0.74256927) (485, 0.7445844) (486, 0.7506297) (487, 0.7435768) (488, 0.7581864) (489, 0.7607053) (490, 0.7768262) (491, 0.77078086) (492, 0.78085643) (493, 0.790932) (494, 0.78992444) (495, 0.78992444) (496, 0.7889169) (497, 0.79697734) (498, 0.79899246) (499, 0.8070529) (500, 0.81057936) (501, 0.81360203) (502, 0.8196474) (503, 0.8261965) (504, 0.8241814) (505, 0.83375317) (506, 0.8332494) (507, 0.8448363) (508, 0.84332496) (509, 0.8498741) (510, 0.85994965) (511, 0.8654912) (512, 0.85793453) (513, 0.86448365) (514, 0.8745592) (515, 0.8755668) (516, 0.8775819) (517, 0.8770781) (518, 0.8911839) (519, 0.8911839) (520, 0.89722925) (521, 0.8916877) (522, 0.906801) (523, 0.91183877) (524, 0.9163728) (525, 0.9229219) (526, 0.9234257) (527, 0.9299748) (528, 0.9279597) (529, 0.9375315) (530, 0.9365239) (531, 0.9481108) (532, 0.94710326) (533, 0.94962215) (534, 0.9551637) (535, 0.95465994) (536, 0.96372795) (537, 0.9768262) (538, 0.9642317) (539, 0.96826196) (540, 0.9596977) (541, 0.9551637) (542, 0.94760704) (543, 0.94055414) (544, 0.9345088) (545, 0.9269521) (546, 0.9224181) (547, 0.9138539) (548, 0.90780854) (549, 0.9002519) (550, 0.893199) (551, 0.8851386) (552, 0.879597) (553, 0.87355167) (554, 0.8654912) (555, 0.85994965) (556, 0.8518892) (557, 0.8453401) (558, 0.8372796) (559, 0.8312343) (560, 0.8241814) (561, 0.81763226) (562, 0.8115869) (563, 0.80403024) (564, 0.7979849) (565, 0.78942066) (566, 0.7838791) (567, 0.77581865) (568, 0.7692695) (569, 0.7622166) (570, 0.7556675) (571, 0.74962217) (572, 0.7420655) (573, 0.73551637) (574, 0.72896725) (575, 0.724937) (576, 0.7324937) (577, 0.7229219) (578, 0.73602015) (579, 0.73551637) (580, 0.7370277) (581, 0.74307305) (582, 0.7440806) (583, 0.75969774) (584, 0.75717884) (585, 0.7586902) (586, 0.77128464) (587, 0.7763224) (588, 0.77380353) (589, 0.78035265) (590, 0.78740555) (591, 0.79647356) (592, 0.78942066) (593, 0.7929471) (594, 0.8) (595, 0.8146096) (596, 0.80806047) (597, 0.8095718) (598, 0.8186398) (599, 0.8277078) (600, 0.8307305) (601, 0.8277078) (602, 0.84080607) (603, 0.8382872) (604, 0.8403023) (605, 0.8468514) (606, 0.8428212) (607, 0.8634761) (608, 0.8609572) (609, 0.8634761) (610, 0.861461) (611, 0.8775819) (612, 0.8770781) (613, 0.8755668) (614, 0.8851386) (615, 0.888665) (616, 0.89471036) (617, 0.8982368) (618, 0.9007557) (619, 0.9047859) (620, 0.9088161) (621, 0.91738033) (622, 0.91687655) (623, 0.92141056) (624, 0.9274559) (625, 0.9345088) (626, 0.94256926) (627, 0.9395466) (628, 0.9440806) (629, 0.9465995) (630, 0.9556675) (631, 0.9561713) (632, 0.9642317) (633, 0.97329974) (634, 0.97279596) (635, 0.9717884) (636, 0.9647355) (637, 0.95667505) (638, 0.9511335) (639, 0.94307303) (640, 0.9370277) (641, 0.9299748) (642, 0.92392945) (643, 0.9153652) (644, 0.90982366) (645, 0.9007557) (646, 0.89521414) (647, 0.8896726) (648, 0.8816121) (649, 0.87607056) (650, 0.86700255) (651, 0.861461) (652, 0.8534005) (653, 0.8473552) (654, 0.8397985) (655, 0.8327456) (656, 0.82670027) (657, 0.8191436) (658, 0.81309825) (659, 0.80604535) (660, 0.79949623) (661, 0.790932) (662, 0.78539044) (663, 0.77733) (664, 0.77128464) (665, 0.7657431) (666, 0.75717884) (667, 0.7516373) (668, 0.7440806) (669, 0.7375315) (670, 0.7304786) (671, 0.72644836) (672, 0.7324937) (673, 0.74559194) (674, 0.7415617) (675, 0.7491184) (676, 0.75264484) (677, 0.7561713) (678, 0.7612091) (679, 0.75969774) (680, 0.77128464) (681, 0.7717884) (682, 0.781864) (683, 0.786398) (684, 0.77733) (685, 0.78740555) (686, 0.78488666) (687, 0.79244334) (688, 0.7974811) (689, 0.8020151) (690, 0.804534) (691, 0.8115869) (692, 0.8236776) (693, 0.82518893) (694, 0.82670027) (695, 0.8423174) (696, 0.82670027) (697, 0.8382872) (698, 0.85088164) (699, 0.84584385) (700, 0.85793453) (701, 0.8539043) (702, 0.8589421) (703, 0.8680101) (704, 0.8685139) (705, 0.8816121) (706, 0.88110834) (707, 0.8871537) (708, 0.89219147) (709, 0.8861461) (710, 0.8916877) (711, 0.89773303) (712, 0.9042821) (713, 0.91486144) (714, 0.9229219) (715, 0.92443323) (716, 0.9234257) (717, 0.9370277) (718, 0.92644835) (719, 0.93098235) (720, 0.9370277) (721, 0.9370277) (722, 0.9455919) (723, 0.94458437) (724, 0.9556675) (725, 0.95667505) (726, 0.9632242) (727, 0.9667506) (728, 0.95919394) (729, 0.95214105) (730, 0.94458437) (731, 0.93803525) (732, 0.93350124) (733, 0.9254408) (734, 0.9198992) (735, 0.91234255) (736, 0.90528965) (737, 0.8967255) (738, 0.8911839) (739, 0.88312346) (740, 0.8775819) (741, 0.86952144) (742, 0.8629723) (743, 0.856927) (744, 0.8488665) (745, 0.84382874) (746, 0.8352645) (747, 0.82921916) (748, 0.8211587) (749, 0.81511337) (750, 0.80806047) (751, 0.80151135) (752, 0.79647356) (753, 0.7879093) (754, 0.781864) (755, 0.77329975) (756, 0.7672544) (757, 0.75919396) (758, 0.7541562) (759, 0.7465995) (760, 0.7400504) (761, 0.7345088) (762, 0.72644836) (763, 0.720403) (764, 0.71284634) (765, 0.706801) (766, 0.7062972) (767, 0.7143577) (768, 0.7183879) (769, 0.7138539) (770, 0.72695214) (771, 0.72644836) (772, 0.7329975) (773, 0.73853904) (774, 0.7465995) (775, 0.7491184) (776, 0.7506297) (777, 0.7536524) (778, 0.7586902) (779, 0.76675063) (780, 0.76423174) (781, 0.7672544) (782, 0.78236777) (783, 0.7813602) (784, 0.78236777) (785, 0.790932) (786, 0.804534) (787, 0.790932) (788, 0.804534) (789, 0.8025189) (790, 0.8125945) (791, 0.81561714) (792, 0.82267004) (793, 0.82267004) (794, 0.83627206) (795, 0.8377834) (796, 0.83627206) (797, 0.8443325) (798, 0.8468514) (799, 0.8589421) (800, 0.8539043) (801, 0.85793453) (802, 0.8539043) (803, 0.8685139) (804, 0.8700252) (805, 0.87858945) (806, 0.88060457) (807, 0.8896726) (808, 0.888665) (809, 0.8911839) (810, 0.89974815) (811, 0.9062972) (812, 0.9062972) (813, 0.8937028) (814, 0.91435766) (815, 0.9269521) (816, 0.91687655) (817, 0.92392945) (818, 0.9299748) (819, 0.9304786) (820, 0.9375315) (821, 0.94307303) (822, 0.94307303) (823, 0.9581864) (824, 0.95012593) (825, 0.96876574) (826, 0.9632242) (827, 0.9632242) (828, 0.96574306) (829, 0.9576826) (830, 0.9511335) (831, 0.94458437) (832, 0.9375315) (833, 0.9299748) (834, 0.92443323) (835, 0.915869) (836, 0.9108312) (837, 0.90226704) (838, 0.8962217) (839, 0.8896726) (840, 0.8816121) (841, 0.87657434) (842, 0.8685139) (843, 0.86196476) (844, 0.85491186) (845, 0.84785897) (846, 0.8403023) (847, 0.83375317) (848, 0.8287154) (849, 0.8206549) (850, 0.8141058) (851, 0.80604535) (852, 0.8005038) (853, 0.7929471) (854, 0.786398) (855, 0.77833754) (856, 0.7722922) (857, 0.76624686) (858, 0.7586902) (859, 0.75264484) (860, 0.74559194) (861, 0.7395466) (862, 0.729471) (863, 0.7400504) (864, 0.74508816) (865, 0.74962217) (866, 0.7516373) (867, 0.7536524) (868, 0.7607053) (869, 0.772796) (870, 0.77329975) (871, 0.76876575) (872, 0.7798489) (873, 0.786398) (874, 0.7884131) (875, 0.79899246) (876, 0.7949622) (877, 0.80352646) (878, 0.80403024) (879, 0.804534) (880, 0.81309825) (881, 0.81763226) (882, 0.83224183) (883, 0.83224183) (884, 0.82972294) (885, 0.8443325) (886, 0.84332496) (887, 0.84382874) (888, 0.85289675) (889, 0.8604534) (890, 0.8559194) (891, 0.8634761) (892, 0.8609572) (893, 0.87153655) (894, 0.8710328) (895, 0.8780857) (896, 0.879597) (897, 0.8891688) (898, 0.8816121) (899, 0.89219147) (900, 0.89722925) (901, 0.90277076) (902, 0.90982366) (903, 0.91234255) (904, 0.915869) (905, 0.9183879) (906, 0.9234257) (907, 0.9314861) (908, 0.9350126) (909, 0.929471) (910, 0.93098235) (911, 0.9531486) (912, 0.9526448) (913, 0.9440806) (914, 0.9556675) (915, 0.9576826) (916, 0.9627204) (917, 0.96826196) (918, 0.9748111) (919, 0.9672544) (920, 0.9596977) (921, 0.9531486) (922, 0.9460957) (923, 0.94005036) (924, 0.934005) (925, 0.92594457) (926, 0.920403) (927, 0.9128463) (928, 0.9057934) (929, 0.8982368) (930, 0.8916877) (931, 0.88362724) (932, 0.8780857) (933, 0.87153655) (934, 0.8639799) (935, 0.85743076) (936, 0.8493703) (937, 0.84382874) (938, 0.8352645) (939, 0.8302267) (940, 0.8216625) (941, 0.81561714) (942, 0.8070529) (943, 0.80151135) (944, 0.795466) (945, 0.78740555) (946, 0.781864) (947, 0.77380353) (948, 0.76876575) (949, 0.7612091) (950, 0.7536524) (951, 0.74559194) (952, 0.74105793) (953, 0.73400503) (954, 0.7254408) (955, 0.72191435) (956, 0.72443324) (957, 0.72191435) (958, 0.7324937) (959, 0.7400504) (960, 0.73148614) (961, 0.74760705) (962, 0.75214106) (963, 0.74811083) (964, 0.7536524) (965, 0.7697733) (966, 0.77833754) (967, 0.7788413) (968, 0.77128464) (969, 0.78236777) (970, 0.7843829) (971, 0.7788413) (972, 0.7959698) (973, 0.7979849) (974, 0.8055416) (975, 0.7959698) (976, 0.80806047) (977, 0.8146096) (978, 0.8196474) (979, 0.81763226) (980, 0.8236776) (981, 0.83173805) (982, 0.83375317) (983, 0.8372796) (984, 0.84080607) (985, 0.83375317) (986, 0.8513854) (987, 0.8539043) (988, 0.8539043) (989, 0.85037786) (990, 0.8775819) (991, 0.88060457) (992, 0.8790932) (993, 0.8775819) (994, 0.884131) (995, 0.8911839) (996, 0.89521414) (997, 0.8962217) (998, 0.89924437) (999, 0.89924437) (1000, 0.91183877) (1001, 0.9138539) (1002, 0.9183879) (1003, 0.92392945) (1004, 0.934005) (1005, 0.9299748) (1006, 0.929471) (1007, 0.9435768) (1008, 0.9375315) (1009, 0.9506297) (1010, 0.9415617) (1011, 0.9536524) (1012, 0.9607053) (1013, 0.9652393) (1014, 0.9722922) (1015, 0.9622166) (1016, 0.9556675) (1017, 0.9491184) (1018, 0.94055414) (1019, 0.9375315) (1020, 0.9304786) (1021, 0.9229219) (1022, 0.915869) (1023, 0.90780854) (1024, 0.90327454) (1025, 0.8942066) (1026, 0.888665) (1027, 0.88060457) (1028, 0.87355167) (1029, 0.865995) (1030, 0.85994965) (1031, 0.85491186) (1032, 0.8468514) (1033, 0.8397985) (1034, 0.8327456) (1035, 0.8261965) (1036, 0.81763226) (1037, 0.8120907) (1038, 0.80352646) (1039, 0.7984887) (1040, 0.79244334) (1041, 0.78488666) (1042, 0.77833754) (1043, 0.7697733) (1044, 0.76423174) (1045, 0.75667506) (1046, 0.7511335) (1047, 0.74307305) (1048, 0.7370277) (1049, 0.73148614) (1050, 0.7214106) (1051, 0.7259446) (1052, 0.7400504) (1053, 0.7395466) (1054, 0.7415617) (1055, 0.7491184) (1056, 0.7531486) (1057, 0.75969774) (1058, 0.7581864) (1059, 0.76826197) (1060, 0.76675063) (1061, 0.7722922) (1062, 0.7748111) (1063, 0.77531487) (1064, 0.7833753) (1065, 0.7879093) (1066, 0.79244334) (1067, 0.80100757) (1068, 0.80604535) (1069, 0.8025189) (1070, 0.8161209) (1071, 0.809068) (1072, 0.8206549) (1073, 0.8166247) (1074, 0.8256927) (1075, 0.8277078) (1076, 0.83929473) (1077, 0.8397985) (1078, 0.84584385) (1079, 0.84836274) (1080, 0.8513854) (1081, 0.861461) (1082, 0.8634761) (1083, 0.8745592) (1084, 0.8730479) (1085, 0.8790932) (1086, 0.8780857) (1087, 0.888665) (1088, 0.8775819) (1089, 0.8816121) (1090, 0.893199) (1091, 0.9083123) (1092, 0.9002519) (1093, 0.9083123) (1094, 0.911335) (1095, 0.9108312) (1096, 0.91435766) (1097, 0.92392945) (1098, 0.92846346) (1099, 0.9229219) (1100, 0.93551636) (1101, 0.9435768) (1102, 0.9440806) (1103, 0.9481108) (1104, 0.9561713) (1105, 0.95717883) (1106, 0.95465994) (1107, 0.95717883) (1108, 0.97078085) (1109, 0.97783375) (1110, 0.9652393) (1111, 0.9596977) (1112, 0.95214105) (1113, 0.9465995) (1114, 0.93803525) (1115, 0.9319899) (1116, 0.92392945) (1117, 0.91889167) (1118, 0.91183877) (1119, 0.9047859) (1120, 0.8982368) (1121, 0.8896726) (1122, 0.88362724) (1123, 0.8755668) (1124, 0.8700252) (1125, 0.86246854) (1126, 0.8564232) (1127, 0.8498741) (1128, 0.8418136) (1129, 0.83627206) (1130, 0.8277078) (1131, 0.8211587) (1132, 0.81360203) (1133, 0.80856425) (1134, 0.8005038) (1135, 0.7939547) (1136, 0.7879093) (1137, 0.78035265) (1138, 0.77380353) (1139, 0.76624686) (1140, 0.7602015) (1141, 0.75264484) (1142, 0.7465995) (1143, 0.7390428) (1144, 0.73350126) (1145, 0.7284635) (1146, 0.74055415) (1147, 0.74559194) (1148, 0.7506297) (1149, 0.7471033) (1150, 0.7516373) (1151, 0.7516373) (1152, 0.7612091) (1153, 0.7647355) (1154, 0.77531487) (1155, 0.7743073) (1156, 0.7858942) (1157, 0.77833754) (1158, 0.7884131) (1159, 0.79193956) (1160, 0.8005038) (1161, 0.80806047) (1162, 0.7934509) (1163, 0.80806047) (1164, 0.8241814) (1165, 0.809068) (1166, 0.82921916) (1167, 0.8241814) (1168, 0.82972294) (1169, 0.83173805) (1170, 0.84836274) (1171, 0.85037786) (1172, 0.8473552) (1173, 0.85793453) (1174, 0.84785897) (1175, 0.8675063) (1176, 0.8559194) (1177, 0.86952144) (1178, 0.86246854) (1179, 0.87858945) (1180, 0.8916877) (1181, 0.8957179) (1182, 0.8911839) (1183, 0.8937028) (1184, 0.90277076) (1185, 0.90226704) (1186, 0.90226704) (1187, 0.9088161) (1188, 0.90982366) (1189, 0.915869) (1190, 0.93350124) (1191, 0.92443323) (1192, 0.934005) (1193, 0.934005) (1194, 0.93551636) (1195, 0.94710326) (1196, 0.9511335) (1197, 0.9486146) (1198, 0.94962215) (1199, 0.9607053) (1200, 0.96876574) (1201, 0.9697733) (1202, 0.9622166) (1203, 0.95415616) (1204, 0.9481108) (1205, 0.94256926) (1206, 0.9350126) (1207, 0.92896724) (1208, 0.92141056) (1209, 0.915869) (1210, 0.906801) (1211, 0.9007557) (1212, 0.89269525) (1213, 0.8866499) (1214, 0.88060457) (1215, 0.8725441) (1216, 0.86700255) (1217, 0.8589421) (1218, 0.8534005) (1219, 0.8448363) (1220, 0.8382872) (1221, 0.8307305) (1222, 0.82468516) (1223, 0.81813604) (1224, 0.81057936) (1225, 0.8050378) (1226, 0.79697734) (1227, 0.78992444) (1228, 0.78236777) (1229, 0.7768262) (1230, 0.76826197) (1231, 0.7627204) (1232, 0.75465995) (1233, 0.7486146) (1234, 0.7435768) (1235, 0.7350126) (1236, 0.7304786) (1237, 0.720403) (1238, 0.71939546) (1239, 0.71989924) (1240, 0.7299748) (1241, 0.7279597) (1242, 0.74256927) (1243, 0.7440806) (1244, 0.74508816) (1245, 0.7471033) (1246, 0.7586902) (1247, 0.75919396) (1248, 0.7607053) (1249, 0.76826197) (1250, 0.7697733) (1251, 0.77581865) (1252, 0.7798489) (1253, 0.7904282) (1254, 0.7884131) (1255, 0.7939547) (1256, 0.8005038) (1257, 0.804534) (1258, 0.80100757) (1259, 0.8125945) (1260, 0.8161209) (1261, 0.8171285) (1262, 0.8241814) (1263, 0.82720405) (1264, 0.8397985) (1265, 0.8352645) (1266, 0.84080607) (1267, 0.8473552) (1268, 0.8468514) (1269, 0.8498741) (1270, 0.8604534) (1271, 0.86901766) (1272, 0.8584383) (1273, 0.8745592) (1274, 0.8730479) (1275, 0.8871537) (1276, 0.8861461) (1277, 0.8851386) (1278, 0.89269525) (1279, 0.8987406) (1280, 0.89974815) (1281, 0.8962217) (1282, 0.91183877) (1283, 0.91032743) (1284, 0.9108312) (1285, 0.9274559) (1286, 0.929471) (1287, 0.92896724) (1288, 0.9440806) (1289, 0.94005036) (1290, 0.9350126) (1291, 0.94710326) (1292, 0.94962215) (1293, 0.9551637) (1294, 0.9581864) (1295, 0.9581864) (1296, 0.9667506) (1297, 0.9722922) (1298, 0.97783375) (1299, 0.96876574) (1300, 0.9627204) (1301, 0.9581864) (1302, 0.95012593) (1303, 0.94508815) (1304, 0.94256926) (1305, 0.94256926) (1306, 0.94256926) (1307, 0.94256926) (1308, 0.94256926) (1309, 0.94256926) (1310, 0.94256926) (1311, 0.94256926) (1312, 0.94256926) (1313, 0.94256926) (1314, 0.94256926) (1315, 0.94256926) (1316, 0.94256926) (1317, 0.94256926) (1318, 0.94256926) (1319, 0.94256926) (1320, 0.94256926) (1321, 0.94256926) (1322, 0.8125945) (1323, 0.8070529) (1324, 0.7979849) (1325, 0.7914358) (1326, 0.7843829) (1327, 0.7768262) (1328, 0.7697733) (1329, 0.7647355) (1330, 0.7581864) (1331, 0.7516373) (1332, 0.74508816) (1333, 0.7435768) (1334, 0.7541562) (1335, 0.7541562) (1336, 0.7622166) (1337, 0.76171285) (1338, 0.77078086) (1339, 0.77128464) (1340, 0.77329975) (1341, 0.77783376) (1342, 0.7838791) (1343, 0.7879093) (1344, 0.78992444) (1345, 0.7984887) (1346, 0.80352646) (1347, 0.80352646) (1348, 0.8070529) (1349, 0.8161209) (1350, 0.82267004) (1351, 0.8256927) (1352, 0.82720405) (1353, 0.82670027) (1354, 0.82921916) (1355, 0.8428212) (1356, 0.8453401) (1357, 0.84634763) (1358, 0.8534005) (1359, 0.86196476) (1360, 0.8604534) (1361, 0.8654912) (1362, 0.8559194) (1363, 0.8685139) (1364, 0.8846348) (1365, 0.879597) (1366, 0.8826197) (1367, 0.89219147) (1368, 0.9002519) (1369, 0.90176326) (1370, 0.90327454) (1371, 0.9083123) (1372, 0.9133501) (1373, 0.91738033) (1374, 0.9183879) (1375, 0.92392945) (1376, 0.93299747) (1377, 0.92846346) (1378, 0.9350126) (1379, 0.9420655) (1380, 0.93350124) (1381, 0.9465995) (1382, 0.9561713) (1383, 0.9607053) (1384, 0.96372795) (1385, 0.9642317) (1386, 0.9717884) (1387, 0.97783375) (1388, 0.9712846) (1389, 0.9647355) (1390, 0.95919394) (1391, 0.95163727) (1392, 0.94508815) (1393, 0.9370277) (1394, 0.93098235) (1395, 0.9229219) (1396, 0.91738033) (1397, 0.911335) (1398, 0.90277076) (1399, 0.89722925) (1400, 0.8891688) (1401, 0.88312346) (1402, 0.8755668) (1403, 0.86901766) (1404, 0.8609572) (1405, 0.85491186) (1406, 0.8468514) (1407, 0.84080607) (1408, 0.8352645) (1409, 0.82670027) (1410, 0.8211587) (1411, 0.81309825) (1412, 0.8075567) (1413, 0.79949623) (1414, 0.7929471) (1415, 0.78539044) (1416, 0.7788413) (1417, 0.77329975) (1418, 0.7657431) (1419, 0.75919396) (1420, 0.7511335) (1421, 0.74559194) (1422, 0.73803526) (1423, 0.73148614) (1424, 0.72392946) (1425, 0.7178841) (1426, 0.71234256) (1427, 0.70982367) (1428, 0.71687657) (1429, 0.7188917) (1430, 0.71738034) (1431, 0.7324937) (1432, 0.73148614) (1433, 0.7420655) (1434, 0.7400504) (1435, 0.7465995) (1436, 0.75667506) (1437, 0.7576826) (1438, 0.7602015) (1439, 0.7622166) (1440, 0.76624686) (1441, 0.77329975) (1442, 0.77783376) (1443, 0.78992444) (1444, 0.7717884) (1445, 0.7843829) (1446, 0.795466) (1447, 0.8070529) (1448, 0.8025189) (1449, 0.795466) (1450, 0.8161209) (1451, 0.8141058) (1452, 0.8120907) (1453, 0.8277078) (1454, 0.8196474) (1455, 0.8307305) (1456, 0.8307305) (1457, 0.8403023) (1458, 0.8488665) (1459, 0.8518892) (1460, 0.86196476) (1461, 0.85541564) (1462, 0.86196476) (1463, 0.8639799) (1464, 0.8725441) (1465, 0.87657434) (1466, 0.86700255) (1467, 0.88564235) (1468, 0.8891688) (1469, 0.8942066) (1470, 0.8962217) (1471, 0.9012595) (1472, 0.91183877) (1473, 0.9083123) (1474, 0.915869) (1475, 0.91889167) (1476, 0.915869) (1477, 0.91939545) (1478, 0.93299747) (1479, 0.93602014) (1480, 0.94055414) (1481, 0.9481108) (1482, 0.9465995) (1483, 0.9536524) (1484, 0.9536524) (1485, 0.9607053) (1486, 0.96120906) (1487, 0.9677582) (1488, 0.9722922) (1489, 0.9768262) (1490, 0.9722922) (1491, 0.9642317) (1492, 0.95919394) (1493, 0.95214105) (1494, 0.9455919) (1495, 0.9395466) (1496, 0.9314861) (1497, 0.92594457) (1498, 0.9178841) (1499, 0.911335) (1500, 0.90277076) (1501, 0.89773303) (1502, 0.8891688) (1503, 0.88362724) (1504, 0.8770781) (1505, 0.86952144) (1506, 0.8629723) (1507, 0.85491186) (1508, 0.84836274) (1509, 0.84080607) (1510, 0.8347607) (1511, 0.8277078) (1512, 0.8211587) (1513, 0.81511337) (1514, 0.8070529) (1515, 0.80100757) (1516, 0.79244334) (1517, 0.786398) (1518, 0.7788413) (1519, 0.77329975) (1520, 0.7657431) (1521, 0.75919396) (1522, 0.7536524) (1523, 0.74559194) (1524, 0.7400504) (1525, 0.73803526) (1526, 0.75012594) (1527, 0.7531486) (1528, 0.7536524) (1529, 0.7586902) (1530, 0.7607053) (1531, 0.75667506) (1532, 0.76826197) (1533, 0.772796) (1534, 0.77380353) (1535, 0.78236777) (1536, 0.79193956) (1537, 0.7929471) (1538, 0.8025189) (1539, 0.80151135) (1540, 0.8095718) (1541, 0.8055416) (1542, 0.81309825) (1543, 0.81763226) (1544, 0.8216625) (1545, 0.82921916) (1546, 0.8327456) (1547, 0.8468514) (1548, 0.8423174) (1549, 0.8518892) (1550, 0.8488665) (1551, 0.8513854) (1552, 0.85743076) (1553, 0.8589421) (1554, 0.865995) (1555, 0.87204033) (1556, 0.87858945) (1557, 0.8801008) (1558, 0.8937028) (1559, 0.8871537) (1560, 0.8962217) (1561, 0.89974815) (1562, 0.8982368) (1563, 0.9138539) (1564, 0.9274559) (1565, 0.9153652) (1566, 0.92443323) (1567, 0.9304786) (1568, 0.92896724) (1569, 0.93803525) (1570, 0.93602014) (1571, 0.9465995) (1572, 0.9350126) (1573, 0.94508815) (1574, 0.9511335) (1575, 0.95717883) (1576, 0.9622166) (1577, 0.9667506) (1578, 0.96876574) (1579, 0.9697733) (1580, 0.9677582) (1581, 0.95919394) (1582, 0.9536524) (1583, 0.9455919) (1584, 0.94005036) (1585, 0.9324937) (1586, 0.92594457) (1587, 0.9183879) (1588, 0.91183877) (1589, 0.9042821) (1590, 0.8982368) (1591, 0.8916877) (1592, 0.884131) (1593, 0.8780857) (1594, 0.86952144) (1595, 0.8639799) (1596, 0.8559194) (1597, 0.8498741) (1598, 0.8418136) (1599, 0.83627206) (1600, 0.82972294) (1601, 0.8211587) (1602, 0.81561714) (1603, 0.80856425) (1604, 0.8020151) (1605, 0.7939547) (1606, 0.7879093) (1607, 0.7798489) (1608, 0.77380353) (1609, 0.76826197) (1610, 0.7602015) (1611, 0.7541562) (1612, 0.7471033) (1613, 0.74105793) (1614, 0.73350126) (1615, 0.72695214) (1616, 0.7188917) (1617, 0.71234256) (1618, 0.70528966) (1619, 0.70831233) (1620, 0.7183879) (1621, 0.7284635) (1622, 0.72896725) (1623, 0.7375315) (1624, 0.73400503) (1625, 0.7319899) (1626, 0.74508816) (1627, 0.7536524) (1628, 0.75214106) (1629, 0.7622166) (1630, 0.7657431) (1631, 0.77078086) (1632, 0.76876575) (1633, 0.7697733) (1634, 0.77833754) (1635, 0.7838791) (1636, 0.7889169) (1637, 0.7914358) (1638, 0.7929471) (1639, 0.80806047) (1640, 0.8025189) (1641, 0.80352646) (1642, 0.8161209) (1643, 0.82015115) (1644, 0.82972294) (1645, 0.8206549) (1646, 0.8327456) (1647, 0.8352645) (1648, 0.8397985) (1649, 0.8448363) (1650, 0.84584385) (1651, 0.85088164) (1652, 0.85944587) (1653, 0.865995) (1654, 0.86952144) (1655, 0.86901766) (1656, 0.8851386) (1657, 0.8770781) (1658, 0.8871537) (1659, 0.893199) (1660, 0.888665) (1661, 0.89974815) (1662, 0.89924437) (1663, 0.90780854) (1664, 0.9093199) (1665, 0.91435766) (1666, 0.9138539) (1667, 0.9183879) (1668, 0.9279597) (1669, 0.9365239) (1670, 0.9420655) (1671, 0.94508815) (1672, 0.94760704) (1673, 0.9465995) (1674, 0.94962215) (1675, 0.95717883) (1676, 0.9576826) (1677, 0.9652393) (1678, 0.97078085) (1679, 0.9702771) (1680, 0.97783375) (1681, 0.96624684) (1682, 0.96120906) (1683, 0.9536524) (1684, 0.9481108) (1685, 0.9395466) (1686, 0.93350124) (1687, 0.9279597) (1688, 0.9198992) (1689, 0.91435766) (1690, 0.9062972) (1691, 0.9002519) (1692, 0.89219147) (1693, 0.8861461) (1694, 0.8780857) (1695, 0.87153655) (1696, 0.8654912) (1697, 0.85743076) (1698, 0.8518892) (1699, 0.84332496) (1700, 0.8372796) (1701, 0.82972294) (1702, 0.8231738) (1703, 0.81561714) (1704, 0.8100756) (1705, 0.8020151) (1706, 0.7959698) (1707, 0.7904282) (1708, 0.781864) (1709, 0.77531487) (1710, 0.7677582) (1711, 0.7622166) (1712, 0.7541562) (1713, 0.74962217) (1714, 0.74055415) (1715, 0.7460957) (1716, 0.74508816) (1717, 0.7435768) (1718, 0.74962217) (1719, 0.7506297) (1720, 0.7632242) (1721, 0.77733) (1722, 0.76876575) (1723, 0.7798489) (1724, 0.78740555) (1725, 0.78236777) (1726, 0.78942066) (1727, 0.795466) (1728, 0.8055416) (1729, 0.80403024) (1730, 0.80151135) (1731, 0.81309825) (1732, 0.8236776) (1733, 0.8241814) (1734, 0.8347607) (1735, 0.8347607) (1736, 0.84836274) (1737, 0.8372796) (1738, 0.8453401) (1739, 0.8473552) (1740, 0.8403023) (1741, 0.85743076) (1742, 0.85994965) (1743, 0.8685139) (1744, 0.8745592) (1745, 0.86901766) (1746, 0.8851386) (1747, 0.8770781) (1748, 0.89017636) (1749, 0.88110834) (1750, 0.9002519) (1751, 0.8937028) (1752, 0.89974815) (1753, 0.9083123) (1754, 0.9163728) (1755, 0.91939545) (1756, 0.91889167) (1757, 0.92141056) (1758, 0.929471) (1759, 0.94508815) (1760, 0.9370277) (1761, 0.9506297) (1762, 0.95012593) (1763, 0.9536524) (1764, 0.94710326) (1765, 0.9486146) (1766, 0.96574306) (1767, 0.96372795) (1768, 0.95667505) (1769, 0.95163727) (1770, 0.9435768) (1771, 0.9370277) (1772, 0.929471) (1773, 0.92443323) (1774, 0.9178841) (1775, 0.91032743) (1776, 0.9042821) (1777, 0.8957179) (1778, 0.8896726) (1779, 0.8821159) (1780, 0.87607056) (1781, 0.8680101) (1782, 0.861461) (1783, 0.8564232) (1784, 0.84785897) (1785, 0.8418136) (1786, 0.83375317) (1787, 0.8282116) (1788, 0.8196474) (1789, 0.8146096) (1790, 0.80654913) (1791, 0.8) (1792, 0.79193956) (1793, 0.7869018) (1794, 0.78035265) (1795, 0.7722922) (1796, 0.7657431) (1797, 0.7586902) (1798, 0.75264484) (1799, 0.7445844) (1800, 0.7390428) (1801, 0.73098236) (1802, 0.724937) (1803, 0.71939546) (1804, 0.711335) (1805, 0.70528966) (1806, 0.697733) (1807, 0.6921914) (1808, 0.6851385) (1809, 0.6856423) (1810, 0.6896725) (1811, 0.7073048) (1812, 0.6901763) (1813, 0.7002519) (1814, 0.70831233) (1815, 0.70982367) (1816, 0.71486145) (1817, 0.72644836) (1818, 0.72644836) (1819, 0.724937) (1820, 0.7279597) (1821, 0.74508816) (1822, 0.7299748) (1823, 0.7460957) (1824, 0.7511335) (1825, 0.7536524) (1826, 0.7622166) (1827, 0.7717884) (1828, 0.77078086) (1829, 0.7793451) (1830, 0.7838791) (1831, 0.781864) (1832, 0.78992444) (1833, 0.7904282) (1834, 0.7884131) (1835, 0.79445845) (1836, 0.8) (1837, 0.8055416) (1838, 0.8070529) (1839, 0.8100756) (1840, 0.8095718) (1841, 0.8256927) (1842, 0.83627206) (1843, 0.8312343) (1844, 0.8352645) (1845, 0.8448363) (1846, 0.8453401) (1847, 0.85088164) (1848, 0.85944587) (1849, 0.8710328) (1850, 0.86246854) (1851, 0.86448365) (1852, 0.8780857) (1853, 0.85994965) (1854, 0.88312346) (1855, 0.8851386) (1856, 0.88312346) (1857, 0.90327454) (1858, 0.8942066) (1859, 0.9062972) (1860, 0.90277076) (1861, 0.9128463) (1862, 0.9198992) (1863, 0.92392945) (1864, 0.9269521) (1865, 0.929471) (1866, 0.9299748) (1867, 0.9324937) (1868, 0.93299747) (1869, 0.9460957) (1870, 0.9481108) (1871, 0.95667505) (1872, 0.9602015) (1873, 0.9652393) (1874, 0.95919394) (1875, 0.97581863) (1876, 0.9677582) (1877, 0.9602015) (1878, 0.95465994) (1879, 0.94962215) (1880, 0.94055414) (1881, 0.93551636) (1882, 0.9279597) (1883, 0.92191434) (1884, 0.9133501) (1885, 0.90730476) (1886, 0.8987406) (1887, 0.893199) (1888, 0.8866499) (1889, 0.879597) (1890, 0.87355167) (1891, 0.8654912) (1892, 0.8589421) (1893, 0.85037786) (1894, 0.8453401) (1895, 0.83677584) (1896, 0.8307305) (1897, 0.82518893) (1898, 0.8171285) (1899, 0.81108314) (1900, 0.8025189) (1901, 0.79647356) (1902, 0.7884131) (1903, 0.78287154) (1904, 0.77581865) (1905, 0.7692695) (1906, 0.7607053) (1907, 0.7561713) (1908, 0.7506297) (1909, 0.74307305) (1910, 0.7365239) (1911, 0.73350126) (1912, 0.74760705) (1913, 0.7445844) (1914, 0.7420655) (1915, 0.7531486) (1916, 0.7612091) (1917, 0.75667506) (1918, 0.7647355) (1919, 0.7697733) (1920, 0.77329975) (1921, 0.77833754) (1922, 0.78236777) (1923, 0.78539044) (1924, 0.7879093) (1925, 0.79193956) (1926, 0.79647356) (1927, 0.7979849) (1928, 0.8005038) (1929, 0.8120907) (1930, 0.83173805) (1931, 0.81813604) (1932, 0.8352645) (1933, 0.82720405) (1934, 0.8347607) (1935, 0.83173805) (1936, 0.8382872) (1937, 0.8418136) (1938, 0.85541564) (1939, 0.8498741) (1940, 0.861461) (1941, 0.85289675) (1942, 0.86196476) (1943, 0.87355167) (1944, 0.87657434) (1945, 0.8755668) (1946, 0.88110834) (1947, 0.8891688) (1948, 0.8916877) (1949, 0.90176326) (1950, 0.89924437) (1951, 0.90528965) (1952, 0.90327454) (1953, 0.9153652) (1954, 0.9163728) (1955, 0.8987406) (1956, 0.920403) (1957, 0.93299747) (1958, 0.9395466) (1959, 0.93803525) (1960, 0.94508815) (1961, 0.9455919) (1962, 0.94710326) (1963, 0.96120906) (1964, 0.9551637) (1965, 0.9602015) (1966, 0.9667506) (1967, 0.9722922) (1968, 0.9697733) (1969, 0.96624684) (1970, 0.95919394) (1971, 0.95163727) (1972, 0.9455919) (1973, 0.93803525) (1974, 0.9324937) (1975, 0.92644835) (1976, 0.9183879) (1977, 0.91183877) (1978, 0.9037783) (1979, 0.89773303) (1980, 0.8896726) (1981, 0.88312346) (1982, 0.87607056) (1983, 0.86901766) (1984, 0.8634761) (1985, 0.8559194) (1986, 0.8493703) (1987, 0.8418136) (1988, 0.8357683) (1989, 0.8277078) (1990, 0.8216625) (1991, 0.81309825) (1992, 0.80806047) (1993, 0.8020151) (1994, 0.7939547) (1995, 0.7884131) (1996, 0.78035265) (1997, 0.7743073) (1998, 0.7657431) (1999, 0.7607053) (2000, 0.75264484) (2001, 0.7471033) (2002, 0.7395466) (2003, 0.73350126) (2004, 0.7274559) (2005, 0.71939546) (2006, 0.7284635) (2007, 0.7304786) (2008, 0.73148614) (2009, 0.7329975) (2010, 0.7370277) (2011, 0.7445844) (2012, 0.7420655) (2013, 0.74811083) (2014, 0.76171285) (2015, 0.76372796) (2016, 0.7748111) (2017, 0.76675063) (2018, 0.77531487) (2019, 0.77380353) (2020, 0.77783376) (2021, 0.7889169) (2022, 0.7974811) (2023, 0.7979849) (2024, 0.8020151) (2025, 0.8025189) (2026, 0.8025189) (2027, 0.81511337) (2028, 0.8216625) (2029, 0.8216625) (2030, 0.82670027) (2031, 0.8312343) (2032, 0.8332494) (2033, 0.8443325) (2034, 0.84584385) (2035, 0.84785897) (2036, 0.8498741) (2037, 0.8453401)};

    %\addlegendentry{Ground truth $H_{\text{T}2}$}

    \addplot[
    color=cornflowerblue,
    mark=none,
    %opacity=0.0,
    line width=0.2mm,
    ]
    coordinates {(0, 0.5776423364877701) (1, 0.5905692911148072) (2, 0.6055214357376099) (3, 0.615949649810791) (4, 0.6269723153114319) (5, 0.6379042983055114) (6, 0.6506095731258392) (7, 0.6572191262245178) (8, 0.6682720208168029) (9, 0.6800503623485565) (10, 0.6907103133201599) (11, 0.6979244208335876) (12, 0.7039798378944397) (13, 0.7172191369533539) (14, 0.7265289616584778) (15, 0.7400806021690368) (16, 0.7529974818229676) (17, 0.7625390458106994) (18, 0.7711637330055237) (19, 0.7868715453147889) (20, 0.799455931186676) (21, 0.808695228099823) (22, 0.8181561875343323) (23, 0.8260755848884582) (24, 0.8364433455467224) (25, 0.8492191672325134) (26, 0.8659748387336731) (27, 0.8717078363895416) (28, 0.8721511614322662) (29, 0.8955667638778686) (30, 0.9044231700897217) (31, 0.9138639616966248) (32, 0.9219143414497375) (33, 0.9318287026882172) (34, 0.9422367644309998) (35, 0.9576624584197998) (36, 0.9626095628738404) (37, 0.9664483559131622) (38, 0.9642720317840576) (39, 0.9621763134002685) (40, 0.9636372709274292) (41, 0.9625188827514648) (42, 0.9612896633148194) (43, 0.9551435661315918) (44, 0.9553249275684357) (45, 0.9549823570251464) (46, 0.9542367649078369) (47, 0.9501360094547272) (48, 0.9470931887626648) (49, 0.9416926896572113) (50, 0.9414307248592376) (51, 0.9413702714443207) (52, 0.9383778285980224) (53, 0.9364030170440674) (54, 0.9341158628463745) (55, 0.932826189994812) (56, 0.9309017562866211) (57, 0.9277481031417847) (58, 0.9240302181243897) (59, 0.9186397886276245) (60, 0.910982358455658) (61, 0.9007758104801178) (62, 0.8929974842071533) (63, 0.8871939873695374) (64, 0.8791536831855774) (65, 0.8730277371406555) (66, 0.867123453617096) (67, 0.8614710593223571) (68, 0.8555768513679505) (69, 0.8497330212593078) (70, 0.8436574530601502) (71, 0.8361612296104431) (72, 0.8303980040550232) (73, 0.8204836440086365) (74, 0.8144685292243957) (75, 0.806297242641449) (76, 0.7960100865364075) (77, 0.7902367854118347) (78, 0.7845037865638733) (79, 0.7778337597846985) (80, 0.7715969824790955) (81, 0.7672241854667664) (82, 0.7625188946723938) (83, 0.7562619662284851) (84, 0.7495214104652405) (85, 0.7424382853507996) (86, 0.7358589386940002) (87, 0.7283123373985291) (88, 0.722317373752594) (89, 0.7134004974365235) (90, 0.7083022594451904) (91, 0.7013198900222778) (92, 0.696151123046875) (93, 0.6897531366348266) (94, 0.6821259307861328) (95, 0.6739244198799134) (96, 0.6653601884841919) (97, 0.6569571661949157) (98, 0.6499647223949432) (99, 0.6423375225067138) (100, 0.6367959702014923) (101, 0.6290378141403198) (102, 0.6234156465530396) (103, 0.6162720680236816) (104, 0.6119496488571167) (105, 0.6056423425674439) (106, 0.6006347846984863) (107, 0.5929370498657227) (108, 0.5859647560119629) (109, 0.5819446039199829) (110, 0.5743879270553589) (111, 0.567727975845337) (112, 0.5630730628967285) (113, 0.5581763362884522) (114, 0.5516272163391114) (115, 0.5448967361450195) (116, 0.5348614692687989) (117, 0.5275667572021484) (118, 0.5209874105453491) (119, 0.5112947130203247) (120, 0.5058639812469482) (121, 0.4993551635742188) (122, 0.4947506284713745) (123, 0.4907405519485474) (124, 0.48536019802093505) (125, 0.48027203559875487) (126, 0.47449873507022855) (127, 0.4686146032810211) (128, 0.46476573586463926) (129, 0.4595062905550003) (130, 0.4498841243982315) (131, 0.4444634926319122) (132, 0.44002016484737394) (133, 0.4363929581642151) (134, 0.43093199968338014) (135, 0.42413099110126495) (136, 0.4188312417268753) (137, 0.41365239918231966) (138, 0.4075969821214676) (139, 0.40063476443290713) (140, 0.3974811112880707) (141, 0.39123425841331483) (142, 0.3844332492351532) (143, 0.37258438229560853) (144, 0.36825188875198367) (145, 0.36681108236312865) (146, 0.36460453271865845) (147, 0.36660957157611845) (148, 0.36237783312797545) (149, 0.37217128574848174) (150, 0.37901259660720826) (151, 0.3813702797889709) (152, 0.3891183918714523) (153, 0.4032141089439392) (154, 0.3991234278678894) (155, 0.40470529198646543) (156, 0.4147304821014404) (157, 0.41572796285152436) (158, 0.42483627498149873) (159, 0.42693199336528775) (160, 0.4360503822565079) (161, 0.43661461353302) (162, 0.4401612138748169) (163, 0.4404937070608139) (164, 0.4496624720096588) (165, 0.45179849326610566) (166, 0.45416625022888185) (167, 0.4632241839170456) (168, 0.46765743315219876) (169, 0.4697733020782471) (170, 0.47211083352565764) (171, 0.4754156184196472) (172, 0.4801511359214783) (173, 0.48043325066566467) (174, 0.4896120923757553) (175, 0.49533501505851746) (176, 0.49471032977104185) (177, 0.4992443346977234) (178, 0.50460453748703) (179, 0.5108513903617858) (180, 0.5355969882011413) (181, 0.5495718026161194) (182, 0.5569068169593812) (183, 0.5596574473381043) (184, 0.562851402759552) (185, 0.5726952338218689) (186, 0.5779546809196472) (187, 0.5788111042976379) (188, 0.5832645046710968) (189, 0.5874962425231933) (190, 0.5933199179172516) (191, 0.5944685316085816) (192, 0.6006750786304473) (193, 0.5995365393161773) (194, 0.6064080727100373) (195, 0.6085541665554046) (196, 0.6147607088088989) (197, 0.621078085899353) (198, 0.633783370256424) (199, 0.6346196436882019) (200, 0.6382972240447998) (201, 0.6395264422893524) (202, 0.6429722857475281) (203, 0.6419647300243377) (204, 0.6454105710983277) (205, 0.6471234202384949) (206, 0.645491179227829) (207, 0.6439294695854187) (208, 0.6461158668994904) (209, 0.6465994954109192) (210, 0.6463173806667328) (211, 0.6489471030235291) (212, 0.654105794429779) (213, 0.6547808539867401) (214, 0.6556675040721893) (215, 0.6627304744720459) (216, 0.6557884061336517) (217, 0.6634861409664154) (218, 0.6764836239814759) (219, 0.67762216091156) (220, 0.690297224521637) (221, 0.6960402965545655) (222, 0.7015113306045532) (223, 0.7066196441650391) (224, 0.7085642290115356) (225, 0.7079193925857544) (226, 0.7102670001983643) (227, 0.7156272029876709) (228, 0.7167657423019409) (229, 0.7252594470977783) (230, 0.729602017402649) (231, 0.7347103309631348) (232, 0.7400806093215943) (233, 0.740997486114502) (234, 0.7432947158813477) (235, 0.745853910446167) (236, 0.7492896795272828) (237, 0.7490881681442261) (238, 0.7512544155120849) (239, 0.757068018913269) (240, 0.7591234350204468) (241, 0.7640403127670288) (242, 0.7667808675765991) (243, 0.7686549234390259) (244, 0.7685944700241089) (245, 0.7726952266693116) (246, 0.7698337650299072) (247, 0.777531498670578) (248, 0.7922922062873841) (249, 0.795415632724762) (250, 0.8020453572273254) (251, 0.8059345257282257) (252, 0.814327472448349) (253, 0.8211889302730561) (254, 0.8281612205505371) (255, 0.8329773390293121) (256, 0.8372090721130371) (257, 0.8415818667411804) (258, 0.8421259486675262) (259, 0.8463576853275299) (260, 0.8492896771430969) (261, 0.8543778359889984) (262, 0.8523324966430664) (263, 0.8559798526763917) (264, 0.8578337562084198) (265, 0.8646448385715485) (266, 0.8769168746471405) (267, 0.8807052862644196) (268, 0.8833853876590729) (269, 0.881047854423523) (270, 0.8830730438232421) (271, 0.8823979818820953) (272, 0.8921007478237152) (273, 0.8935314798355103) (274, 0.8975113272666931) (275, 0.8966750562191009) (276, 0.9002015054225921) (277, 0.9024584317207336) (278, 0.9043425631523132) (279, 0.9031334948539734) (280, 0.9050478529930115) (281, 0.9021662402153016) (282, 0.9007657361030579) (283, 0.8988816046714783) (284, 0.8966851305961608) (285, 0.8936120808124542) (286, 0.8904282009601593) (287, 0.8885944473743439) (288, 0.8843123304843903) (289, 0.8743778192996978) (290, 0.8705793392658233) (291, 0.8660050511360169) (292, 0.8606146216392517) (293, 0.8553551769256592) (294, 0.8471536684036255) (295, 0.8460352790355682) (296, 0.8424181497097015) (297, 0.8396070659160614) (298, 0.835304799079895) (299, 0.8323425817489624) (300, 0.8256927073001862) (301, 0.8183576941490174) (302, 0.8123526561260224) (303, 0.8062367868423462) (304, 0.7953753256797791) (305, 0.7822267115116119) (306, 0.7754055511951446) (307, 0.7631838881969452) (308, 0.7519798564910889) (309, 0.7472040367126465) (310, 0.7413400554656983) (311, 0.7356473588943482) (312, 0.729481110572815) (313, 0.7270528984069824) (314, 0.7249269533157349) (315, 0.7210277080535888) (316, 0.7161108303070068) (317, 0.7108312320709228) (318, 0.7075465965270996) (319, 0.701763219833374) (320, 0.6990025138854981) (321, 0.6936725378036499) (322, 0.6883627128601074) (323, 0.6836070442199706) (324, 0.6742266893386841) (325, 0.663133487701416) (326, 0.6562216472625733) (327, 0.6481712675094604) (328, 0.6394156086444854) (329, 0.6308010280132293) (330, 0.6244231939315796) (331, 0.6202015304565429) (332, 0.6158488845825195) (333, 0.6110226893424988) (334, 0.6047758376598358) (335, 0.6003325128555298) (336, 0.5983677768707275) (337, 0.5977128648757934) (338, 0.6010680258274078) (339, 0.600282131433487) (340, 0.5997783529758454) (341, 0.5997783529758454) (342, 0.6008866643905639) (343, 0.6008866643905639) (344, 0.6008866643905639) (345, 0.6027607190608978) (346, 0.6027607190608978) (347, 0.6027607190608978) (348, 0.6027607190608978) (349, 0.6040201640129089) (350, 0.6041813731193543) (351, 0.6041813731193543) (352, 0.6041813731193543) (353, 0.6041813731193543) (354, 0.6041813731193543) (355, 0.6040201640129089) (356, 0.6040201640129089) (357, 0.6040201640129089) (358, 0.6040201640129089) (359, 0.6038488793373108) (360, 0.6038488793373108) (361, 0.6038488793373108) (362, 0.6038488793373108) (363, 0.6038488793373108) (364, 0.6038488793373108) (365, 0.6038488793373108) (366, 0.6023274695873261) (367, 0.6023274695873261) (368, 0.6023274695873261) (369, 0.6023274695873261) (370, 0.6023274695873261) (371, 0.6294005072116852) (372, 0.6496020174026489) (373, 0.6698136067390442) (374, 0.6897430765628815) (375, 0.7132896769046784) (376, 0.7189622211456299) (377, 0.7428916931152344) (378, 0.7473853969573975) (379, 0.7527959775924683) (380, 0.7610680198669434) (381, 0.7659748220443725) (382, 0.7685037899017334) (383, 0.7719798612594605) (384, 0.7756372928619385) (385, 0.7790428352355957) (386, 0.7761914491653442) (387, 0.7787909460067749) (388, 0.7791939687728882) (389, 0.7843526601791382) (390, 0.787657446861267) (391, 0.7950629901885986) (392, 0.7920604705810547) (393, 0.8102871739864349) (394, 0.8106297433376313) (395, 0.8214206755161285) (396, 0.8253400683403015) (397, 0.8311637449264526) (398, 0.8339748239517212) (399, 0.8415516448020935) (400, 0.8459748184680939) (401, 0.851224182844162) (402, 0.851788409948349) (403, 0.854730476140976) (404, 0.8565239238739014) (405, 0.8613702714443207) (406, 0.8652392888069153) (407, 0.864161206483841) (408, 0.8716272008419037) (409, 0.8714055407047272) (410, 0.8790125942230225) (411, 0.8823476028442383) (412, 0.8827103221416474) (413, 0.8774911844730378) (414, 0.8768463468551636) (415, 0.8784080600738525) (416, 0.883677579164505) (417, 0.8942266929149628) (418, 0.8974407994747162) (419, 0.8995062911510467) (420, 0.904050372838974) (421, 0.9006851315498352) (422, 0.9037078022956848) (423, 0.9034861397743225) (424, 0.9019748044013977) (425, 0.9025692629814148) (426, 0.9019848799705505) (427, 0.9003123354911804) (428, 0.8985894119739533) (429, 0.8949017536640167) (430, 0.8933904182910919) (431, 0.8902972185611725) (432, 0.8877884018421173) (433, 0.8764936888217926) (434, 0.8739949476718902) (435, 0.8660453522205352) (436, 0.8637279736995697) (437, 0.8586498868465423) (438, 0.8524836409091949) (439, 0.8462367916107177) (440, 0.8441813743114471) (441, 0.8417733132839202) (442, 0.8372896862030029) (443, 0.8349118518829346) (444, 0.8296221780776978) (445, 0.8213702881336212) (446, 0.8189219236373901) (447, 0.8085037899017334) (448, 0.7985995078086853) (449, 0.7846045458316803) (450, 0.7777330076694489) (451, 0.766196483373642) (452, 0.755929479598999) (453, 0.7496524000167847) (454, 0.742730484008789) (455, 0.7372594499588012) (456, 0.7333904314041138) (457, 0.7273148632049561) (458, 0.7261561727523804) (459, 0.7232644844055176) (460, 0.7170075559616089) (461, 0.7133904266357421) (462, 0.7091889142990112) (463, 0.7042720365524292) (464, 0.6996372747421264) (465, 0.6959798431396484) (466, 0.6919798421859741) (467, 0.6862972211837769) (468, 0.6782266902923584) (469, 0.670811071395874) (470, 0.6608362579345703) (471, 0.6515365076065064) (472, 0.6546800851821899) (473, 0.6475768232345581) (474, 0.6545188915729523) (475, 0.6757279586791992) (476, 0.6775717854499816) (477, 0.6816221618652344) (478, 0.6849672496318817) (479, 0.6936221623420715) (480, 0.6998589384555817) (481, 0.705602011680603) (482, 0.7031939506530762) (483, 0.7104483604431152) (484, 0.7144886636734009) (485, 0.7154256916046142) (486, 0.7205642318725586) (487, 0.7251284646987916) (488, 0.7264282131195068) (489, 0.7282921934127807) (490, 0.7355768299102783) (491, 0.7471939611434937) (492, 0.7512141132354736) (493, 0.7542367839813232) (494, 0.7560705375671387) (495, 0.7591637372970581) (496, 0.7589622259140014) (497, 0.7613803625106812) (498, 0.7627607154846191) (499, 0.7682015228271485) (500, 0.7720000123977662) (501, 0.7699546718597412) (502, 0.7721108436584473) (503, 0.7769168901443482) (504, 0.7800201654434205) (505, 0.7807456064224243) (506, 0.7848665142059326) (507, 0.7875768423080445) (508, 0.808181380033493) (509, 0.8080100953578949) (510, 0.8162720596790314) (511, 0.8222770953178405) (512, 0.8294005167484283) (513, 0.8325138640403748) (514, 0.8395466041564942) (515, 0.8427103292942048) (516, 0.8427909338474273) (517, 0.8457128477096557) (518, 0.8437984931468964) (519, 0.8488261985778809) (520, 0.8533400511741638) (521, 0.8556372809410095) (522, 0.8536926972866058) (523, 0.8597279596328735) (524, 0.8716675043106079) (525, 0.87882115483284) (526, 0.8817632186412812) (527, 0.8840705251693726) (528, 0.8831435739994049) (529, 0.8821561682224274) (530, 0.8832342541217804) (531, 0.8903879034519195) (532, 0.8914659881591797) (533, 0.8977229154109955) (534, 0.8990931928157806) (535, 0.9016624629497528) (536, 0.9015717816352844) (537, 0.9025994896888733) (538, 0.9080503726005554) (539, 0.9037884068489075) (540, 0.9036473488807678) (541, 0.9007052826881409) (542, 0.8990629649162293) (543, 0.8938438200950622) (544, 0.8939748013019562) (545, 0.8906498634815216) (546, 0.8860856306552887) (547, 0.8755969631671906) (548, 0.8737229073047638) (549, 0.866125955581665) (550, 0.8636574447154999) (551, 0.858851398229599) (552, 0.8526952278614044) (553, 0.8462972450256347) (554, 0.8444030368328095) (555, 0.8422770917415618) (556, 0.8375214242935181) (557, 0.8344282245635987) (558, 0.8314962339401245) (559, 0.8237481224536896) (560, 0.8169471144676208) (561, 0.8110428321361541) (562, 0.801743084192276) (563, 0.790690188407898) (564, 0.7801410686969757) (565, 0.7698539137840271) (566, 0.7617833840847016) (567, 0.7501964807510376) (568, 0.7443728017807006) (569, 0.7395466041564941) (570, 0.7341057968139648) (571, 0.7283627223968506) (572, 0.7254408073425292) (573, 0.7241007566452027) (574, 0.7174508810043335) (575, 0.7151637268066406) (576, 0.7098942041397095) (577, 0.7092896699905396) (578, 0.7064282083511353) (579, 0.7058035230636597) (580, 0.7096725416183471) (581, 0.7144685125350952) (582, 0.7152846336364747) (583, 0.7213602018356323) (584, 0.7269823694229126) (585, 0.7313148641586303) (586, 0.7388715410232544) (587, 0.747052903175354) (588, 0.7496826267242431) (589, 0.7524131059646606) (590, 0.7519194030761719) (591, 0.7548312425613404) (592, 0.7597279691696167) (593, 0.7596775913238525) (594, 0.7604030323028564) (595, 0.7658438396453857) (596, 0.7734911966323853) (597, 0.776926965713501) (598, 0.7700957298278809) (599, 0.7702569389343261) (600, 0.7787405681610108) (601, 0.7827204179763794) (602, 0.789884147644043) (603, 0.7973199164867402) (604, 0.8044433438777924) (605, 0.8049672734737396) (606, 0.8101058113574982) (607, 0.8167355298995972) (608, 0.8198388075828552) (609, 0.8296322560310364) (610, 0.8305289781093598) (611, 0.8352040374279022) (612, 0.8404231774806976) (613, 0.8408665013313293) (614, 0.8430831253528595) (615, 0.8448060476779937) (616, 0.846216629743576) (617, 0.8531586933135986) (618, 0.8569168782234192) (619, 0.8592141056060791) (620, 0.8607355177402496) (621, 0.8694408059120178) (622, 0.8788110792636872) (623, 0.8816624629497528) (624, 0.881460953950882) (625, 0.8828816080093383) (626, 0.88223677277565) (627, 0.8911234188079834) (628, 0.8957984817028045) (629, 0.8964130902290344) (630, 0.8952644765377045) (631, 0.899969767332077) (632, 0.9008866441249848) (633, 0.9036876511573791) (634, 0.9060251832008361) (635, 0.9058236718177796) (636, 0.9042619585990905) (637, 0.9023072981834411) (638, 0.900997474193573) (639, 0.8971889090538024) (640, 0.8942468416690826) (641, 0.8915264379978179) (642, 0.8897128355503082) (643, 0.879889155626297) (644, 0.8763425552845001) (645, 0.8713249325752258) (646, 0.8686851465702057) (647, 0.8648564302921296) (648, 0.8581461048126221) (649, 0.8517884242534638) (650, 0.844846363067627) (651, 0.8429924571514129) (652, 0.8397682750225067) (653, 0.8352141189575195) (654, 0.8321309947967529) (655, 0.8255617249011994) (656, 0.8179949736595153) (657, 0.8119597089290619) (658, 0.8043526554107666) (659, 0.7947707939147949) (660, 0.7820856535434723) (661, 0.7753148710727692) (662, 0.7627002608776092) (663, 0.7515869092941284) (664, 0.7454105854034424) (665, 0.7406146144866943) (666, 0.735536527633667) (667, 0.7286448383331299) (668, 0.727022671699524) (669, 0.7270528984069824) (670, 0.7210075569152832) (671, 0.7160302257537842) (672, 0.7109622144699097) (673, 0.7101460933685303) (674, 0.7127556657791138) (675, 0.7130680084228516) (676, 0.7172997474670411) (677, 0.7256725454330444) (678, 0.7315062999725341) (679, 0.7403224229812622) (680, 0.742549123764038) (681, 0.7484836339950561) (682, 0.749692702293396) (683, 0.7515163803100586) (684, 0.7538438367843628) (685, 0.7523022747039795) (686, 0.7586700344085693) (687, 0.7571183967590333) (688, 0.7577229309082031) (689, 0.7655617237091065) (690, 0.7681612205505371) (691, 0.7662770891189575) (692, 0.7704181480407715) (693, 0.7778337669372558) (694, 0.7763325071334839) (695, 0.7806952285766602) (696, 0.7907204186916351) (697, 0.7896624851226807) (698, 0.8064383065700531) (699, 0.8046851551532745) (700, 0.8166549265384674) (701, 0.816130999326706) (702, 0.8287556803226471) (703, 0.8304181456565857) (704, 0.83268514752388) (705, 0.8407052946090698) (706, 0.8424080634117126) (707, 0.8431838810443878) (708, 0.8453602063655853) (709, 0.8508312356472015) (710, 0.8506297266483307) (711, 0.8488463532924652) (712, 0.8561309850215912) (713, 0.8579748129844665) (714, 0.8727556645870209) (715, 0.8764231705665588) (716, 0.8847455871105194) (717, 0.8837884080410003) (718, 0.88681107878685) (719, 0.891324931383133) (720, 0.8805138516426086) (721, 0.8863778281211853) (722, 0.887002512216568) (723, 0.8928866422176361) (724, 0.8961712777614593) (725, 0.9004735457897186) (726, 0.9009672486782074) (727, 0.9015214037895203) (728, 0.9026297163963318) (729, 0.9012191367149353) (730, 0.8990025115013123) (731, 0.8945289587974549) (732, 0.8922015023231507) (733, 0.8906599402427673) (734, 0.8887254297733307) (735, 0.8773601877689362) (736, 0.8731788289546967) (737, 0.8674861586093903) (738, 0.8628413236141205) (739, 0.8594861555099488) (740, 0.8558387994766236) (741, 0.852030235528946) (742, 0.8498337614536285) (743, 0.8469521498680115) (744, 0.8424483716487885) (745, 0.832000013589859) (746, 0.8292594575881957) (747, 0.8200503885746002) (748, 0.8184080696105958) (749, 0.8078488779067993) (750, 0.7978740668296814) (751, 0.7834861576557159) (752, 0.7770377933979035) (753, 0.76469522356987) (754, 0.7555466079711914) (755, 0.7491586971282959) (756, 0.7423173856735229) (757, 0.736977334022522) (758, 0.7321612119674683) (759, 0.7271032762527466) (760, 0.7257329988479614) (761, 0.7228513860702515) (762, 0.7167052888870239) (763, 0.7136826181411743) (764, 0.7087556648254395) (765, 0.7040604496002197) (766, 0.699486141204834) (767, 0.6961511278152466) (768, 0.695284628868103) (769, 0.6982669973373413) (770, 0.6973098182678222) (771, 0.7007556629180908) (772, 0.7065793418884277) (773, 0.7103476047515869) (774, 0.7137934494018555) (775, 0.7204836273193359) (776, 0.7245843839645386) (777, 0.7303677606582641) (778, 0.7314458465576172) (779, 0.7359798526763917) (780, 0.7424886703491211) (781, 0.7471838855743408) (782, 0.7491788482666015) (783, 0.7517884206771851) (784, 0.7541461038589478) (785, 0.7549219226837158) (786, 0.7572292280197144) (787, 0.7654911947250366) (788, 0.7633450984954834) (789, 0.7658035373687744) (790, 0.7713148736953735) (791, 0.7689370393753052) (792, 0.7783375453948974) (793, 0.7764534139633179) (794, 0.7774307441711426) (795, 0.7817027854919434) (796, 0.7953249537944793) (797, 0.796483645439148) (798, 0.8081310021877289) (799, 0.8105390620231628) (800, 0.8182871723175049) (801, 0.8226196646690369) (802, 0.8321007645130157) (803, 0.8296121001243592) (804, 0.8401410627365112) (805, 0.8383879148960114) (806, 0.8444433271884918) (807, 0.8423173820972443) (808, 0.8478387939929962) (809, 0.8474156212806702) (810, 0.8503778374195099) (811, 0.8591032743453979) (812, 0.8612695217132569) (813, 0.8646952152252197) (814, 0.8629622197151184) (815, 0.8725440776348115) (816, 0.8789319872856141) (817, 0.8804836225509644) (818, 0.8811183845996857) (819, 0.8840604484081268) (820, 0.8806851363182068) (821, 0.8814811050891876) (822, 0.8923022592067719) (823, 0.8956775748729706) (824, 0.9010680043697357) (825, 0.8971687591075898) (826, 0.904594452381134) (827, 0.904715359210968) (828, 0.9009269452095032) (829, 0.9030125880241394) (830, 0.9000604462623596) (831, 0.8967959618568421) (832, 0.8938035178184509) (833, 0.8923526346683502) (834, 0.8885037684440613) (835, 0.8799697601795197) (836, 0.8766347467899323) (837, 0.8725541472434998) (838, 0.8696927034854889) (839, 0.8647254490852356) (840, 0.8543879234790802) (841, 0.8474156332015991) (842, 0.8449168920516967) (843, 0.8430730617046356) (844, 0.8400302398204803) (845, 0.8358690309524536) (846, 0.8311939680576325) (847, 0.8266498863697052) (848, 0.8180453515052796) (849, 0.8123627316951751) (850, 0.8071838903427124) (851, 0.7968262100219726) (852, 0.7825894320011139) (853, 0.7764231836795807) (854, 0.7635566842556) (855, 0.7526045417785645) (856, 0.7475667572021485) (857, 0.7413904333114624) (858, 0.7360403060913085) (859, 0.7294911861419677) (860, 0.7275969791412353) (861, 0.7256423187255859) (862, 0.7216826200485229) (863, 0.7164937019348144) (864, 0.7148715353012085) (865, 0.7164130973815918) (866, 0.7176926946640014) (867, 0.7194861459732056) (868, 0.7287758207321167) (869, 0.7371284675598144) (870, 0.7442317438125611) (871, 0.749692702293396) (872, 0.7501662540435791) (873, 0.7517682695388794) (874, 0.7566750717163085) (875, 0.755274567604065) (876, 0.7628513956069947) (877, 0.7620655012130737) (878, 0.7671738147735596) (879, 0.7710831356048584) (880, 0.7716675186157227) (881, 0.7713148736953735) (882, 0.7766952276229858) (883, 0.7778136157989501) (884, 0.7824685287475586) (885, 0.7887053060531616) (886, 0.8061158883571625) (887, 0.8110428416728973) (888, 0.8127053105831146) (889, 0.8155365419387818) (890, 0.8260352766513824) (891, 0.8247959816455841) (892, 0.8347506368160248) (893, 0.8348916947841645) (894, 0.8421662509441376) (895, 0.8391133546829224) (896, 0.843647358417511) (897, 0.8449269533157349) (898, 0.8446448409557342) (899, 0.845440810918808) (900, 0.849581868648529) (901, 0.8565239310264587) (902, 0.8577229225635529) (903, 0.8688060438632965) (904, 0.87424684882164) (905, 0.8798589384555817) (906, 0.8805138504505158) (907, 0.8831536483764648) (908, 0.8820755648612976) (909, 0.8880100703239441) (910, 0.8878790867328644) (911, 0.8822770726680755) (912, 0.8921914303302765) (913, 0.8952745532989502) (914, 0.8973299670219421) (915, 0.9017632174491882) (916, 0.9019143509864808) (917, 0.9019949555397033) (918, 0.9039395403862) (919, 0.9068715310096741) (920, 0.900997474193573) (921, 0.9020151054859161) (922, 0.8986800920963287) (923, 0.8945994877815246) (924, 0.8944181263446808) (925, 0.8913753044605255) (926, 0.8869420540332794) (927, 0.8772292053699493) (928, 0.8737329852581024) (929, 0.866357694864273) (930, 0.8641108429431915) (931, 0.8610680174827575) (932, 0.8568765819072723) (933, 0.8522418224811554) (934, 0.8492695307731628) (935, 0.846680109500885) (936, 0.8367959833145142) (937, 0.834105806350708) (938, 0.8286649990081787) (939, 0.8209370386600494) (940, 0.8187304878234863) (941, 0.8081612205505371) (942, 0.7981763339042663) (943, 0.7835063087940216) (944, 0.7770982468128205) (945, 0.7647052991390229) (946, 0.7556473636627197) (947, 0.7492493772506714) (948, 0.7424584436416626) (949, 0.7369370317459106) (950, 0.7328060483932495) (951, 0.7272040319442749) (952, 0.7255113363265991) (953, 0.7230831241607666) (954, 0.7167556667327881) (955, 0.7134811067581177) (956, 0.7087052869796753) (957, 0.7057531452178956) (958, 0.7037884092330933) (959, 0.7026800966262817) (960, 0.7096926927566528) (961, 0.7091385364532471) (962, 0.7179345083236695) (963, 0.7212695217132569) (964, 0.7272241830825805) (965, 0.7273450899124145) (966, 0.7367355203628541) (967, 0.7469118452072143) (968, 0.7536020231246948) (969, 0.7545592021942139) (970, 0.755335021018982) (971, 0.7570478677749634) (972, 0.7556977415084839) (973, 0.7568362808227539) (974, 0.7640403127670288) (975, 0.7661864089965821) (976, 0.7624886751174926) (977, 0.7679597091674805) (978, 0.772664999961853) (979, 0.7760100889205933) (980, 0.7772594594955444) (981, 0.7758186531066894) (982, 0.7787506437301636) (983, 0.7870226860046386) (984, 0.80080606341362) (985, 0.8020453584194184) (986, 0.7997884321212768) (987, 0.81107306599617) (988, 0.8157582032680512) (989, 0.8208765888214111) (990, 0.8238488817214966) (991, 0.8318690264225006) (992, 0.8340352702140809) (993, 0.8400906848907471) (994, 0.8445138549804687) (995, 0.8493904304504395) (996, 0.8512745606899261) (997, 0.8548110854625702) (998, 0.8546297264099121) (999, 0.8591435778141022) (1000, 0.860171287059784) (1001, 0.8689672529697419) (1002, 0.8758690142631531) (1003, 0.8796876537799835) (1004, 0.8821057903766633) (1005, 0.8868614554405212) (1006, 0.8874861407279968) (1007, 0.8808060419559479) (1008, 0.8871536469459533) (1009, 0.8885843765735626) (1010, 0.892886643409729) (1011, 0.8957380282878876) (1012, 0.9004936957359314) (1013, 0.9023979794979096) (1014, 0.9025390362739563) (1015, 0.9063274502754212) (1016, 0.9017732930183411) (1017, 0.9004735445976257) (1018, 0.8953853821754456) (1019, 0.895727950334549) (1020, 0.8910528874397278) (1021, 0.8888967144489288) (1022, 0.8840805923938752) (1023, 0.875929456949234) (1024, 0.8697128438949585) (1025, 0.8669219231605529) (1026, 0.8622770857810974) (1027, 0.8586801087856293) (1028, 0.8526246953010559) (1029, 0.8511133587360382) (1030, 0.842216638326645) (1031, 0.8380554294586182) (1032, 0.8348010206222534) (1033, 0.8320403146743774) (1034, 0.8252090799808502) (1035, 0.8176927065849304) (1036, 0.8118992555141449) (1037, 0.8041309928894043) (1038, 0.7942670154571533) (1039, 0.7814105904102325) (1040, 0.774841319322586) (1041, 0.7625995051860809) (1042, 0.7515667581558227) (1043, 0.7465692758560181) (1044, 0.740574312210083) (1045, 0.7346196508407593) (1046, 0.7287153673171997) (1047, 0.7268513870239258) (1048, 0.7251486158370972) (1049, 0.7188413095474243) (1050, 0.71597984790802) (1051, 0.7101460933685303) (1052, 0.7079294681549072) (1053, 0.7091586875915528) (1054, 0.7120906782150268) (1055, 0.7136221647262573) (1056, 0.7195869016647339) (1057, 0.7276070547103882) (1058, 0.734156174659729) (1059, 0.7345289707183837) (1060, 0.7469622230529785) (1061, 0.7480806112289429) (1062, 0.749753155708313) (1063, 0.7499848937988282) (1064, 0.7500755739212036) (1065, 0.7546297311782837) (1066, 0.7577027797698974) (1067, 0.7583173894882203) (1068, 0.7665793561935424) (1069, 0.7692695331573486) (1070, 0.7698438405990601) (1071, 0.7751335144042969) (1072, 0.7766146230697631) (1073, 0.7749723052978515) (1074, 0.7779345226287842) (1075, 0.7798891830444336) (1076, 0.7780957317352295) (1077, 0.7925440967082977) (1078, 0.7990730655193329) (1079, 0.8073954856395722) (1080, 0.8095919585227966) (1081, 0.8192544257640839) (1082, 0.8263073205947876) (1083, 0.8306700348854065) (1084, 0.8375516438484192) (1085, 0.8404937052726745) (1086, 0.8436675083637237) (1087, 0.8477078092098236) (1088, 0.8466196513175964) (1089, 0.846700257062912) (1090, 0.8444534063339233) (1091, 0.8473753201961517) (1092, 0.8614710319042206) (1093, 0.8650277078151702) (1094, 0.8664886641502381) (1095, 0.8764533972740174) (1096, 0.8771788382530212) (1097, 0.8802821123600006) (1098, 0.8823879063129425) (1099, 0.8833753108978272) (1100, 0.8787506282329559) (1101, 0.8816423153877259) (1102, 0.8904282057285309) (1103, 0.8940654850006103) (1104, 0.897390421628952) (1105, 0.9010579288005829) (1106, 0.9009269464015961) (1107, 0.9003627133369446) (1108, 0.9003022599220276) (1109, 0.9050680041313172) (1110, 0.9067405486106872) (1111, 0.9030327391624451) (1112, 0.9018639731407165) (1113, 0.8983072972297669) (1114, 0.8949622070789337) (1115, 0.8936423075199127) (1116, 0.8917984783649444) (1117, 0.8872443211078643) (1118, 0.8766649734973907) (1119, 0.8737027573585511) (1120, 0.8679294788837433) (1121, 0.8657934594154358) (1122, 0.859234266281128) (1123, 0.8530075669288635) (1124, 0.8451990079879761) (1125, 0.8433148753643036) (1126, 0.8410478723049164) (1127, 0.8362922048568726) (1128, 0.8334609699249268) (1129, 0.8268211710453034) (1130, 0.8198388028144836) (1131, 0.8156876683235168) (1132, 0.8077078199386597) (1133, 0.7961511445045472) (1134, 0.7828513967990876) (1135, 0.7766549217700959) (1136, 0.7653602111339569) (1137, 0.7529471111297608) (1138, 0.7486649942398071) (1139, 0.7418740606307983) (1140, 0.7366347646713257) (1141, 0.7319597005844116) (1142, 0.7265793466567994) (1143, 0.7255818653106689) (1144, 0.7218438291549683) (1145, 0.7166448354721069) (1146, 0.7135012578964234) (1147, 0.7128463459014892) (1148, 0.7143173789978028) (1149, 0.7185390424728394) (1150, 0.7190629720687867) (1151, 0.7264584398269653) (1152, 0.730801010131836) (1153, 0.7368967294692993) (1154, 0.7437581920623779) (1155, 0.7480403089523315) (1156, 0.7515264558792114) (1157, 0.7563929557800293) (1158, 0.7576826286315917) (1159, 0.7579546689987182) (1160, 0.7596775913238525) (1161, 0.7658942174911499) (1162, 0.7699445962905884) (1163, 0.763969783782959) (1164, 0.768886661529541) (1165, 0.7729370403289795) (1166, 0.7741158819198608) (1167, 0.7768262100219726) (1168, 0.7793048000335694) (1169, 0.7855214262008667) (1170, 0.7850982522964478) (1171, 0.80596475481987) (1172, 0.8045541739463806) (1173, 0.8136020338535309) (1174, 0.8194156348705292) (1175, 0.8226095831394196) (1176, 0.8289068114757537) (1177, 0.831687662601471) (1178, 0.8409370338916778) (1179, 0.8382569324970245) (1180, 0.8408362782001495) (1181, 0.8417632257938386) (1182, 0.8497632253170013) (1183, 0.8532090663909913) (1184, 0.8538136041164398) (1185, 0.8611385381221771) (1186, 0.861612092256546) (1187, 0.8611989939212799) (1188, 0.8669622170925141) (1189, 0.8738639783859253) (1190, 0.8790931951999664) (1191, 0.8818841278553009) (1192, 0.8892191362380981) (1193, 0.88338538646698) (1194, 0.8900151073932647) (1195, 0.8888765680789947) (1196, 0.8887455856800079) (1197, 0.8978538978099823) (1198, 0.8975617063045501) (1199, 0.8992644762992859) (1200, 0.9015919327735901) (1201, 0.9049067950248718) (1202, 0.9039093136787415) (1203, 0.9022669959068298) (1204, 0.899435760974884) (1205, 0.894821150302887) (1206, 0.8952040207386017) (1207, 0.8910528874397278) (1208, 0.8890881514549256) (1209, 0.8775113213062287) (1210, 0.8747606909275055) (1211, 0.8670629775524139) (1212, 0.8645843958854675) (1213, 0.8601410675048828) (1214, 0.8578639876842499) (1215, 0.8529571878910065) (1216, 0.8518287229537964) (1217, 0.8473753237724304) (1218, 0.8449370360374451) (1219, 0.8346095848083496) (1220, 0.8312644958496094) (1221, 0.8248866617679596) (1222, 0.8175214219093323) (1223, 0.8117884242534638) (1224, 0.8016725552082061) (1225, 0.7905390548706055) (1226, 0.7793954765796661) (1227, 0.7702569365501404) (1228, 0.7619546687602997) (1229, 0.7501662540435791) (1230, 0.7447355222702027) (1231, 0.7389319944381714) (1232, 0.7342468547821045) (1233, 0.7280503797531128) (1234, 0.7268010091781616) (1235, 0.7253904294967651) (1236, 0.7174408054351806) (1237, 0.7156675052642822) (1238, 0.7098438262939453) (1239, 0.706921911239624) (1240, 0.7044735479354859) (1241, 0.7028211545944214) (1242, 0.7055516338348389) (1243, 0.7116272020339965) (1244, 0.7181158685684204) (1245, 0.720836272239685) (1246, 0.719637279510498) (1247, 0.7258337545394897) (1248, 0.7381964778900146) (1249, 0.7434458494186401) (1250, 0.7469420719146729) (1251, 0.7477078151702881) (1252, 0.7498236846923828) (1253, 0.7506901836395263) (1254, 0.7571586990356445) (1255, 0.7591838884353638) (1256, 0.7585592031478882) (1257, 0.7671032857894897) (1258, 0.7701864099502563) (1259, 0.769672555923462) (1260, 0.77332998752594) (1261, 0.7772695350646973) (1262, 0.777823691368103) (1263, 0.7766146230697631) (1264, 0.7781158828735352) (1265, 0.792342585325241) (1266, 0.7920705461502076) (1267, 0.8047758376598358) (1268, 0.8077179026603699) (1269, 0.8138639986515045) (1270, 0.8155566918849945) (1271, 0.8266901874542236) (1272, 0.8309723043441772) (1273, 0.834498747587204) (1274, 0.8382267045974732) (1275, 0.843959698677063) (1276, 0.8427909362316132) (1277, 0.8473450911045074) (1278, 0.8462972354888916) (1279, 0.85145592212677) (1280, 0.856866500377655) (1281, 0.8571788430213928) (1282, 0.8585692727565766) (1283, 0.8663173794746399) (1284, 0.874730476140976) (1285, 0.8775314831733704) (1286, 0.882488660812378) (1287, 0.8823375260829925) (1288, 0.8806246817111969) (1289, 0.8846750593185425) (1290, 0.8958589351177215) (1291, 0.8903879034519195) (1292, 0.8886851322650909) (1293, 0.8965037703514099) (1294, 0.9008967196941375) (1295, 0.9016725373268127) (1296, 0.9009470963478088) (1297, 0.9017732930183411) (1298, 0.9058841252326966) (1299, 0.9080402970314025) (1300, 0.9031435704231262) (1301, 0.9029420590400696) (1302, 0.9006851315498352) (1303, 0.8980755579471588) (1304, 0.894045330286026) (1305, 0.8935818541049957) (1306, 0.8916977226734162) (1307, 0.8919193851947784) (1308, 0.891647344827652) (1309, 0.8915264379978179) (1310, 0.8925138449668885) (1311, 0.8934911751747131) (1312, 0.8915667426586151) (1313, 0.8921410501003265) (1314, 0.8921410501003265) (1315, 0.8921410501003265) (1316, 0.8921410501003265) (1317, 0.8921410501003265) (1318, 0.8921410501003265) (1319, 0.8921410501003265) (1320, 0.8921410501003265) (1321, 0.8921410501003265) (1322, 0.8921410501003265) (1323, 0.8568564260005951) (1324, 0.8258337652683259) (1325, 0.8059244441986084) (1326, 0.789481121301651) (1327, 0.7704987502098084) (1328, 0.7664483702182769) (1329, 0.7515869081020355) (1330, 0.7399395513534546) (1331, 0.7305289697647095) (1332, 0.726952142715454) (1333, 0.7272040319442749) (1334, 0.7224282121658325) (1335, 0.721561713218689) (1336, 0.7211486148834229) (1337, 0.731214108467102) (1338, 0.7342569303512573) (1339, 0.744594464302063) (1340, 0.7480201578140259) (1341, 0.7498035335540771) (1342, 0.7524231815338135) (1343, 0.7528060531616211) (1344, 0.7574105882644653) (1345, 0.7578740644454957) (1346, 0.76642822265625) (1347, 0.7686347723007202) (1348, 0.7698740673065185) (1349, 0.7725642442703247) (1350, 0.7737229347229004) (1351, 0.7761914491653442) (1352, 0.7788715505599976) (1353, 0.7786901903152466) (1354, 0.7852997636795044) (1355, 0.7890680265426636) (1356, 0.8019647538661957) (1357, 0.806267021894455) (1358, 0.8135919570922852) (1359, 0.8136624848842621) (1360, 0.8264886772632599) (1361, 0.8285340166091919) (1362, 0.835576833486557) (1363, 0.8347103321552276) (1364, 0.8410881650447846) (1365, 0.8402015149593354) (1366, 0.8434861516952514) (1367, 0.840161212682724) (1368, 0.8476272082328796) (1369, 0.8601410555839538) (1370, 0.8583476078510285) (1371, 0.8616120910644531) (1372, 0.8647657442092895) (1373, 0.8749622142314911) (1374, 0.8793954622745513) (1375, 0.8826700210571289) (1376, 0.8828715336322784) (1377, 0.8841813564300537) (1378, 0.8858942019939423) (1379, 0.882720400094986) (1380, 0.8918287074565887) (1381, 0.8895415556430817) (1382, 0.8911334943771362) (1383, 0.8985390365123749) (1384, 0.9022166192531585) (1385, 0.903214099407196) (1386, 0.9026196408271789) (1387, 0.9029017567634583) (1388, 0.9060453343391418) (1389, 0.9032544016838073) (1390, 0.9017632174491882) (1391, 0.9007758116722107) (1392, 0.8975617039203644) (1393, 0.8933299648761749) (1394, 0.8917279493808746) (1395, 0.8895213997364044) (1396, 0.8860251772403717) (1397, 0.8763929331302642) (1398, 0.8721309697628021) (1399, 0.8664483749866485) (1400, 0.8618942177295685) (1401, 0.8560604643821716) (1402, 0.8530377924442292) (1403, 0.8513753235340118) (1404, 0.8492090761661529) (1405, 0.8462468600273132) (1406, 0.8416624772548675) (1407, 0.831395479440689) (1408, 0.8262670147418976) (1409, 0.8182166361808777) (1410, 0.8124634873867035) (1411, 0.8046649980545044) (1412, 0.7958186507225037) (1413, 0.7826196587085724) (1414, 0.7754962313175201) (1415, 0.7637884223461151) (1416, 0.7523627281188965) (1417, 0.7474962282180786) (1418, 0.7414911890029907) (1419, 0.7361410617828369) (1420, 0.731395468711853) (1421, 0.7258539056777954) (1422, 0.7251183891296387) (1423, 0.7212997484207153) (1424, 0.7157481098175049) (1425, 0.711304783821106) (1426, 0.7068312311172485) (1427, 0.7022770738601685) (1428, 0.699365234375) (1429, 0.6982972240447998) (1430, 0.6993551588058472) (1431, 0.6995062923431397) (1432, 0.7021763181686401) (1433, 0.7055113315582275) (1434, 0.7129067993164062) (1435, 0.7153652381896972) (1436, 0.7204735517501831) (1437, 0.7272443342208862) (1438, 0.7349622201919556) (1439, 0.7417733049392701) (1440, 0.744352650642395) (1441, 0.7475365304946899) (1442, 0.7486045408248901) (1443, 0.7495617198944092) (1444, 0.7544685220718383) (1445, 0.7580050468444824) (1446, 0.753350133895874) (1447, 0.7561410665512085) (1448, 0.7649974918365479) (1449, 0.7684937143325805) (1450, 0.7625995063781739) (1451, 0.7701360321044922) (1452, 0.7767254543304444) (1453, 0.7789118528366089) (1454, 0.7775415754318238) (1455, 0.779687671661377) (1456, 0.7863576984405518) (1457, 0.7855012750625611) (1458, 0.802246869802475) (1459, 0.8039294898509979) (1460, 0.8107607245445252) (1461, 0.8193652582168579) (1462, 0.8244534170627594) (1463, 0.8316977417469025) (1464, 0.8329571866989136) (1465, 0.8420856463909149) (1466, 0.8434861493110657) (1467, 0.8425994992256165) (1468, 0.8459042847156525) (1469, 0.846528971195221) (1470, 0.8481209111213684) (1471, 0.8550831246376037) (1472, 0.8590931987762451) (1473, 0.8677481091022492) (1474, 0.8692695212364197) (1475, 0.8794559156894683) (1476, 0.8813198935985566) (1477, 0.882125940322876) (1478, 0.8790125930309296) (1479, 0.881934506893158) (1480, 0.8880402970314026) (1481, 0.8915365159511566) (1482, 0.8983375239372253) (1483, 0.8983778262138367) (1484, 0.8995163667201996) (1485, 0.9003425633907318) (1486, 0.9043828654289245) (1487, 0.9039596915245056) (1488, 0.9029722857475281) (1489, 0.9050277018547058) (1490, 0.9059848809242248) (1491, 0.9051083064079285) (1492, 0.9026700186729432) (1493, 0.9017329895496369) (1494, 0.8979143488407135) (1495, 0.8935919296741486) (1496, 0.892906790971756) (1497, 0.8905591833591461) (1498, 0.8872040188312531) (1499, 0.8782468378543854) (1500, 0.8749219012260437) (1501, 0.8665189051628113) (1502, 0.8618035387992858) (1503, 0.8547506439685821) (1504, 0.8481813764572144) (1505, 0.8451990079879761) (1506, 0.8431032884120941) (1507, 0.8407758319377899) (1508, 0.8362922048568726) (1509, 0.8317178976535797) (1510, 0.8266700375080108) (1511, 0.8184886765480042) (1512, 0.8127456033229827) (1513, 0.8073148727416992) (1514, 0.7972896838188172) (1515, 0.7828110945224762) (1516, 0.7763627302646637) (1517, 0.7642518985271454) (1518, 0.755153660774231) (1519, 0.7479093265533447) (1520, 0.7417027759552002) (1521, 0.7362821197509766) (1522, 0.7315566778182984) (1523, 0.7265591955184937) (1524, 0.7273853921890259) (1525, 0.7220554161071777) (1526, 0.7176826190948487) (1527, 0.7189722919464111) (1528, 0.7206649875640869) (1529, 0.7243224191665649) (1530, 0.7264483642578125) (1531, 0.7380957221984863) (1532, 0.7389319944381714) (1533, 0.7473551702499389) (1534, 0.7480403089523315) (1535, 0.7498539113998413) (1536, 0.7503677654266357) (1537, 0.7536020231246948) (1538, 0.7609370374679565) (1539, 0.7655617237091065) (1540, 0.7698236894607544) (1541, 0.7718791055679322) (1542, 0.7731486272811889) (1543, 0.7729773426055908) (1544, 0.7772090816497803) (1545, 0.7762720537185669) (1546, 0.7785592079162598) (1547, 0.7829320049285888) (1548, 0.8005541741847992) (1549, 0.807163747549057) (1550, 0.8120503985881805) (1551, 0.8172997665405274) (1552, 0.8179748237133027) (1553, 0.8260352754592896) (1554, 0.8306095802783966) (1555, 0.8362821233272553) (1556, 0.8394559240341186) (1557, 0.8429823708534241) (1558, 0.845219144821167) (1559, 0.8491083133220673) (1560, 0.8514962232112885) (1561, 0.8524433290958404) (1562, 0.8592141056060791) (1563, 0.8591435790061951) (1564, 0.8675566732883453) (1565, 0.8775012564659118) (1566, 0.881531480550766) (1567, 0.8829118359088898) (1568, 0.8834156119823455) (1569, 0.8857128429412842) (1570, 0.8784080588817597) (1571, 0.8921208989620208) (1572, 0.8916171216964721) (1573, 0.8934811019897461) (1574, 0.8908614540100097) (1575, 0.8970377767086029) (1576, 0.9015818572044373) (1577, 0.9014811015129089) (1578, 0.9019949555397033) (1579, 0.9031536459922791) (1580, 0.9019244265556335) (1581, 0.9025088095664978) (1582, 0.8997481036186218) (1583, 0.8980453324317932) (1584, 0.8947707712650299) (1585, 0.8936120808124542) (1586, 0.8906196367740631) (1587, 0.8867103159427643) (1588, 0.8766045200824738) (1589, 0.8732090556621551) (1590, 0.8674660074710846) (1591, 0.8634055542945862) (1592, 0.8568161332607269) (1593, 0.8551234352588654) (1594, 0.8512644922733307) (1595, 0.8495717966556549) (1596, 0.8478690254688263) (1597, 0.8424282205104828) (1598, 0.8394760799407959) (1599, 0.8271637403964996) (1600, 0.8200503897666931) (1601, 0.8156372904777527) (1602, 0.80756676197052) (1603, 0.7980050492286682) (1604, 0.783062983751297) (1605, 0.7768967354297638) (1606, 0.7658740651607513) (1607, 0.7555667591094971) (1608, 0.748977336883545) (1609, 0.7419748163223266) (1610, 0.7369068050384522) (1611, 0.7319496250152588) (1612, 0.7268513870239258) (1613, 0.7257128477096557) (1614, 0.7224785900115966) (1615, 0.7169269514083862) (1616, 0.7130881595611572) (1617, 0.7084533977508545) (1618, 0.7042015075683594) (1619, 0.6999697685241699) (1620, 0.6960302209854126) (1621, 0.6982166194915771) (1622, 0.702730474472046) (1623, 0.7058942031860351) (1624, 0.7146095705032348) (1625, 0.7140957164764404) (1626, 0.7119496202468872) (1627, 0.7162115859985352) (1628, 0.72629723072052) (1629, 0.7312544107437133) (1630, 0.7382569313049316) (1631, 0.7434256982803344) (1632, 0.7478287220001221) (1633, 0.7501461029052734) (1634, 0.7490780925750733) (1635, 0.7526549196243286) (1636, 0.752272047996521) (1637, 0.7556574392318726) (1638, 0.7584382963180542) (1639, 0.7607052993774414) (1640, 0.7676977443695069) (1641, 0.7706901884078979) (1642, 0.7709622287750244) (1643, 0.7737430858612061) (1644, 0.7766448497772217) (1645, 0.7803325080871581) (1646, 0.7813803672790527) (1647, 0.7877380514144897) (1648, 0.7895113515853882) (1649, 0.8075163924694061) (1650, 0.8049269711971283) (1651, 0.8124937224388122) (1652, 0.8155365419387818) (1653, 0.8244030404090882) (1654, 0.8292292308807373) (1655, 0.835939553976059) (1656, 0.8398690223693848) (1657, 0.8450277078151703) (1658, 0.8441712880134582) (1659, 0.8454206585884094) (1660, 0.8477380394935607) (1661, 0.8505793488025666) (1662, 0.852886654138565) (1663, 0.8605440819263458) (1664, 0.8609370291233063) (1665, 0.8724634742736816) (1666, 0.8776423132419586) (1667, 0.8818740510940551) (1668, 0.8811889147758484) (1669, 0.879103273153305) (1670, 0.8835667479038238) (1671, 0.8929370200634003) (1672, 0.8952544009685517) (1673, 0.8990931916236877) (1674, 0.8957682549953461) (1675, 0.8977934443950653) (1676, 0.9021158623695373) (1677, 0.9028816056251526) (1678, 0.902377827167511) (1679, 0.9026599431037903) (1680, 0.9027506232261657) (1681, 0.905974805355072) (1682, 0.902438280582428) (1683, 0.902075560092926) (1684, 0.8994156098365784) (1685, 0.8955163633823395) (1686, 0.8937833654880524) (1687, 0.8907506191730499) (1688, 0.8871234142780304) (1689, 0.879163714647293) (1690, 0.876282103061676) (1691, 0.8695516431331635) (1692, 0.8636574447154999) (1693, 0.8585995090007782) (1694, 0.8528362858295441) (1695, 0.846226716041565) (1696, 0.8440604674816131) (1697, 0.8415415751934051) (1698, 0.8373199129104614) (1699, 0.8349823808670044) (1700, 0.8313350236415863) (1701, 0.8241914474964142) (1702, 0.8170881724357605) (1703, 0.8107304894924163) (1704, 0.8008262073993683) (1705, 0.7895919513702393) (1706, 0.7777934610843659) (1707, 0.7687859034538269) (1708, 0.7600806128978729) (1709, 0.749692702293396) (1710, 0.742609577178955) (1711, 0.7374307346343995) (1712, 0.7334609603881836) (1713, 0.7276574325561523) (1714, 0.726357684135437) (1715, 0.7238287162780762) (1716, 0.7202518892288208) (1717, 0.7189420652389527) (1718, 0.7175113344192505) (1719, 0.7184282112121582) (1720, 0.7208261966705323) (1721, 0.7360000038146972) (1722, 0.7436675119400025) (1723, 0.7520705366134643) (1724, 0.7544785976409912) (1725, 0.756534013748169) (1726, 0.758508825302124) (1727, 0.7572090768814087) (1728, 0.7608765840530396) (1729, 0.7670932102203369) (1730, 0.7677783489227294) (1731, 0.7702770900726318) (1732, 0.7701259565353393) (1733, 0.7768060588836669) (1734, 0.7784181499481201) (1735, 0.7789320039749146) (1736, 0.7840503931045533) (1737, 0.8052997672557831) (1738, 0.8039597165584564) (1739, 0.8126750826835633) (1740, 0.8142065668106079) (1741, 0.8155466103553772) (1742, 0.819979864358902) (1743, 0.8282115960121155) (1744, 0.8325944697856903) (1745, 0.8382166349887847) (1746, 0.8414105808734894) (1747, 0.8447858941555023) (1748, 0.8470025217533111) (1749, 0.8475163757801056) (1750, 0.84863476395607) (1751, 0.8543979871273041) (1752, 0.8538035297393799) (1753, 0.8591435766220092) (1754, 0.8638891696929931) (1755, 0.8762015080451966) (1756, 0.878045334815979) (1757, 0.8821360158920288) (1758, 0.88339546084404) (1759, 0.8825692665576935) (1760, 0.8851486122608185) (1761, 0.8937531423568725) (1762, 0.8957884061336517) (1763, 0.9000604462623596) (1764, 0.9006851315498352) (1765, 0.8978639721870423) (1766, 0.8978035187721253) (1767, 0.9036876511573791) (1768, 0.9016826128959656) (1769, 0.9012090611457825) (1770, 0.8977128386497497) (1771, 0.8949017536640167) (1772, 0.8910931897163391) (1773, 0.8903778231143952) (1774, 0.8815516257286071) (1775, 0.8754861330986023) (1776, 0.8702972197532653) (1777, 0.8665088284015655) (1778, 0.8630428326129913) (1779, 0.8560503900051117) (1780, 0.8484634912014007) (1781, 0.8490176439285279) (1782, 0.8478891777992249) (1783, 0.8454911923408508) (1784, 0.84296222448349) (1785, 0.8395869112014771) (1786, 0.835989933013916) (1787, 0.8271536600589752) (1788, 0.822418143749237) (1789, 0.8074055528640747) (1790, 0.7974710440635682) (1791, 0.7824382984638214) (1792, 0.7767254507541657) (1793, 0.763496230840683) (1794, 0.7528765821456909) (1795, 0.7481007623672485) (1796, 0.7414508867263794) (1797, 0.7361511373519898) (1798, 0.7296826219558716) (1799, 0.7275969791412353) (1800, 0.7278387928009034) (1801, 0.7215717887878418) (1802, 0.7166750621795654) (1803, 0.7114055395126343) (1804, 0.7082115840911866) (1805, 0.7023677539825439) (1806, 0.698287148475647) (1807, 0.6941259384155274) (1808, 0.6908211517333984) (1809, 0.6848261880874634) (1810, 0.6795667409896851) (1811, 0.669853892326355) (1812, 0.67182870388031) (1813, 0.6749017524719239) (1814, 0.6695818519592285) (1815, 0.676896721124649) (1816, 0.6835264420509338) (1817, 0.690468510389328) (1818, 0.7033148574829101) (1819, 0.7038085615634918) (1820, 0.7103879070281982) (1821, 0.7098942041397095) (1822, 0.718740553855896) (1823, 0.7129471015930176) (1824, 0.7215113353729248) (1825, 0.725753149986267) (1826, 0.7317178869247436) (1827, 0.7367657470703125) (1828, 0.7422468566894531) (1829, 0.7482921981811523) (1830, 0.7515466070175171) (1831, 0.7537430810928345) (1832, 0.7560906887054444) (1833, 0.7578740644454957) (1834, 0.7610176420211792) (1835, 0.7599395561218262) (1836, 0.7576826286315917) (1837, 0.7674861574172973) (1838, 0.769541573524475) (1839, 0.7690780973434448) (1840, 0.7703073167800903) (1841, 0.7702468633651733) (1842, 0.775062985420227) (1843, 0.7786297369003295) (1844, 0.7848161363601684) (1845, 0.7936221837997437) (1846, 0.805843847990036) (1847, 0.8091083323955536) (1848, 0.8176624882221222) (1849, 0.8251687848567962) (1850, 0.8318186509609222) (1851, 0.8344584453105927) (1852, 0.8403123462200165) (1853, 0.8455919408798218) (1854, 0.8401712870597839) (1855, 0.8439596998691559) (1856, 0.8434156215190888) (1857, 0.8453501319885254) (1858, 0.8530075573921203) (1859, 0.8570982396602631) (1860, 0.8585390436649323) (1861, 0.8644836282730103) (1862, 0.87195969581604) (1863, 0.8791939508914948) (1864, 0.8818035221099854) (1865, 0.8837783324718476) (1866, 0.884947098493576) (1867, 0.8810579311847687) (1868, 0.8820453381538391) (1869, 0.8851385343074799) (1870, 0.8860755610466003) (1871, 0.8958790862560272) (1872, 0.9016624629497528) (1873, 0.9022166192531585) (1874, 0.9025088095664978) (1875, 0.902015106678009) (1876, 0.9074962162971496) (1877, 0.903455913066864) (1878, 0.9013400435447693) (1879, 0.8986498665809631) (1880, 0.8963123345375061) (1881, 0.8945390331745148) (1882, 0.8919999897480011) (1883, 0.887687646150589) (1884, 0.8781259310245514) (1885, 0.8733601880073547) (1886, 0.8664483678340912) (1887, 0.8637178981304169) (1888, 0.8587002646923065) (1889, 0.8530579483509064) (1890, 0.8463576984405518) (1891, 0.8443526589870453) (1892, 0.8421763360500336) (1893, 0.8372796106338501) (1894, 0.8343375444412231) (1895, 0.8305995082855224) (1896, 0.8214710438251496) (1897, 0.8170478701591491) (1898, 0.8087254524230957) (1899, 0.799395477771759) (1900, 0.7849471151828766) (1901, 0.7796876680850983) (1902, 0.7663375413417817) (1903, 0.7569672632217407) (1904, 0.749692702293396) (1905, 0.7434458494186401) (1906, 0.7379647397994995) (1907, 0.7326649904251099) (1908, 0.7275667524337769) (1909, 0.725884132385254) (1910, 0.7240906810760498) (1911, 0.7183375310897827) (1912, 0.7153047847747803) (1913, 0.7175617122650146) (1914, 0.7160302257537842) (1915, 0.7165138530731201) (1916, 0.7193753147125244) (1917, 0.7303073072433471) (1918, 0.7372796010971069) (1919, 0.7455919456481933) (1920, 0.747647361755371) (1921, 0.7503073120117187) (1922, 0.7519597053527832) (1923, 0.7518387985229492) (1924, 0.7574005126953125) (1925, 0.7574206638336182) (1926, 0.7584282207489014) (1927, 0.7597178936004638) (1928, 0.7640806150436401) (1929, 0.7680806159973145) (1930, 0.7705894327163696) (1931, 0.7775113487243652) (1932, 0.779445858001709) (1933, 0.7860957336425781) (1934, 0.7837985038757325) (1935, 0.7955063152313232) (1936, 0.7897531652450561) (1937, 0.8051184058189392) (1938, 0.8037279772758484) (1939, 0.8107204222679139) (1940, 0.8180755841732025) (1941, 0.8211284804344178) (1942, 0.8246952259540558) (1943, 0.8339848959445954) (1944, 0.8357682693004608) (1945, 0.842992445230484) (1946, 0.8420251905918121) (1947, 0.8461662483215332) (1948, 0.8471032786369324) (1949, 0.850196475982666) (1950, 0.8579345083236695) (1951, 0.860413099527359) (1952, 0.8612997484207153) (1953, 0.8647254419326782) (1954, 0.8742166221141815) (1955, 0.8792644798755646) (1956, 0.8698539078235626) (1957, 0.8726045334339142) (1958, 0.8808362686634064) (1959, 0.8872544026374817) (1960, 0.8898841238021851) (1961, 0.8958891606330872) (1962, 0.8972392868995667) (1963, 0.8971989858150482) (1964, 0.9029521358013153) (1965, 0.9005440735816955) (1966, 0.9023375248908997) (1967, 0.9014307236671448) (1968, 0.9044634699821472) (1969, 0.9029722857475281) (1970, 0.9021158623695373) (1971, 0.899798481464386) (1972, 0.897098228931427) (1973, 0.8941360104084015) (1974, 0.8929370176792145) (1975, 0.8903576719760895) (1976, 0.8863878977298737) (1977, 0.8765742933750152) (1978, 0.8726549005508423) (1979, 0.8679194056987762) (1980, 0.8650277161598205) (1981, 0.8579042911529541) (1982, 0.853884140253067) (1983, 0.8501964831352233) (1984, 0.8484937119483947) (1985, 0.8409471166133881) (1986, 0.8363224315643311) (1987, 0.8313753283023835) (1988, 0.8269320023059845) (1989, 0.819455931186676) (1990, 0.8154156279563903) (1991, 0.8075969886779785) (1992, 0.7961914467811585) (1993, 0.782760716676712) (1994, 0.7766146194934845) (1995, 0.7656725537776947) (1996, 0.7527153730392456) (1997, 0.7485843896865845) (1998, 0.7417833805084229) (1999, 0.736554160118103) (2000, 0.7332896757125854) (2001, 0.7266398000717164) (2002, 0.7256120920181275) (2003, 0.7221057939529419) (2004, 0.7166448354721069) (2005, 0.7134206533432007) (2006, 0.7087556648254395) (2007, 0.706861457824707) (2008, 0.7068513822555542) (2009, 0.7063979816436767) (2010, 0.7096322393417358) (2011, 0.7142770767211915) (2012, 0.7185491180419922) (2013, 0.7193551635742188) (2014, 0.7202518892288208) (2015, 0.7319899272918701) (2016, 0.7405642366409302) (2017, 0.7477279663085937) (2018, 0.7507204103469849) (2019, 0.7527052974700927) (2020, 0.7518488740921021) (2021, 0.7529471111297608) (2022, 0.7553753232955933) (2023, 0.7629219245910644) (2024, 0.7647859048843384) (2025, 0.7676977443695069) (2026, 0.7705491304397583) (2027, 0.7716574430465698) (2028, 0.7753350257873535) (2029, 0.777289686203003) (2030, 0.7764735651016236) (2031, 0.778125958442688) (2032, 0.7842116022109985) (2033, 0.7911738204956055) (2034, 0.8081713044643402) (2035, 0.8072443521022796) (2036, 0.8140554356575013) (2037, 0.8158690357208251)};
    
        %\addlegendentry{Prediction $\Hat{H}_{\text{T}2}$}
        

        
        \end{axis}

        
     \begin{axis}[
       % reverse legend,
         width  = 0.48*\textwidth,
        height = 4cm,
        %date coordinates in=x,
       % scaled ticks=false, 
        xlabel = {\small Time},
        %xlabel style={yshift=13.5pt},
        %xticklabel= {\day-\month-\short{\year}}, %{\month.\year \hour}, %\short{\year}
        ylabel={\small $v_{H_{\text{T}2}}$ (-)},
       % y label style={yshift=-10pt},
       % yticklabel style={%
        %    /pgf/number format/.cd,
       %         fixed,
       %         fixed zerofill,
       %         precision=3,
      %      /tikz/.cd    
      %  },
      legend image post style={scale=0.5},
      xtick pos=left,
       % xlabel style={align=center}, xlabel={Time},
        %xticklabel={$\pgfmathprintnumber{\tick}\%$},
      %yticklabels={\footnotesize Normal, \footnotesize DoS,  \footnotesize MiTM, \footnotesize Phy.\,fault, \footnotesize Scanning},
       xticklabels={\small 15:40:30, \small 15:50:15, \small 16:00:00, \small 16:09:45},
       every tick label/.append style={font=\small},
       %every major tick/.append style={major tick length=3pt, black},
       %major y tick style = transparent,
        xmin=0,
        xmax=2040,
        %ymax=1.3,
        %ymin=-0.65,
        %x tick label style={color=white},
        xtick={135, 720, 1305, 1890},
        tick style={draw=none},
        axis y line*=right,
        hide x axis,
        ylabel shift = -7 pt,
        ytick={-2,0,2},
        yticklabels = {\scalebox{0.3}[1.0]{\( - \)}2, 0,2},
        axis line style={draw=none},
        %ymajorticks=false,
        %xmajorticks=false,
        %ytick={0,1,2,3,4},
        %each nth point=100, filter discard warning=false, unbounded coords=discard, 
        ymajorgrids=true,
        xmajorgrids=false,
        %grid style=dashed,
        tick style={draw=none},
        legend pos=south west,
        legend cell align=left,
        legend style={nodes={scale=0.65, transform shape}, at={(0.26,0.03)},},
        legend image post style={line width =1pt}
]
       
    
    
            \addlegendentry{Ground truth \smash{$H_{\text{T}2}$}}\addlegendimage{sandybrown}
        \addlegendentry{Prediction \smash{$\Hat{H}_{\text{T}2}$}}\addlegendimage{cornflowerblue}
        

    
    \addplot[
    color=rred,
    mark=none,
    %opacity=0.0,
    line width=0.2mm,
    ]
    coordinates {(0, 0) (1, 0) (2, 0) (3, 0) (4, 0) (5, 0) (6, 0) (7, 0) (8, 0) (9, 0) (10, 0) (11, 0) (12, 0) (13, 0) (14, 0) (15, 0) (16, 0) (17, 0) (18, 0) (19, 0) (20, 0) (21, 0) (22, 0) (23, 0) (24, 0) (25, 0) (26, 0) (27, 0) (28, 0) (29, 0) (30, 0) (31, 0) (32, 0) (33, 0) (34, 0) (35, 0) (36, 0) (37, 0) (38, 0) (39, 0) (40, 1) (41, 1) (42, 1) (43, 1) (44, 1) (45, 1) (46, 1) (47, 1) (48, 1) (49, 1) (50, 1) (51, 1) (52, 1) (53, 1) (54, 1) (55, 1) (56, 1) (57, 1) (58, 1) (59, 1) (60, 1) (61, 1) (62, 1) (63, 0) (64, 0) (65, 0) (66, 0) (67, 0) (68, 0) (69, 0) (70, 0) (71, 0) (72, 0) (73, 0) (74, 0) (75, 0) (76, 0) (77, 0) (78, 0) (79, 0) (80, 0) (81, 0) (82, 0) (83, 0) (84, 0) (85, 0) (86, 0) (87, 0) (88, 0) (89, 0) (90, 0) (91, 0) (92, 0) (93, 0) (94, 0) (95, 0) (96, 0) (97, 0) (98, 0) (99, 0) (100, 0) (101, 0) (102, 0) (103, 0) (104, 0) (105, 0) (106, 0) (107, 0) (108, 0) (109, 0) (110, 0) (111, 0) (112, 0) (113, 0) (114, 0) (115, 0) (116, 0) (117, 0) (118, 0) (119, 0) (120, 0) (121, 0) (122, 0) (123, 0) (124, 0) (125, 0) (126, 0) (127, 0) (128, 0) (129, 0) (130, 0) (131, 0) (132, 0) (133, 0) (134, 0) (135, 0) (136, 0) (137, 0) (138, 0) (139, 0) (140, 0) (141, 0) (142, 0) (143, 0) (144, 0) (145, 0) (146, 0) (147, 1) (148, 1) (149, 1) (150, 1) (151, 1) (152, 1) (153, 1) (154, 1) (155, 1) (156, 1) (157, 1) (158, 1) (159, 1) (160, 1) (161, 1) (162, 1) (163, 1) (164, 1) (165, 1) (166, 1) (167, 1) (168, 1) (169, 1) (170, 1) (171, 1) (172, 1) (173, 1) (174, 1) (175, 1) (176, 1) (177, 1) (178, 1) (179, 1) (180, 1) (181, 1) (182, -1) (183, -1) (184, 1) (185, -1) (186, -1) (187, 0) (188, 0) (189, 0) (190, 0) (191, 0) (192, 0) (193, 0) (194, 0) (195, 0) (196, 0) (197, 0) (198, 0) (199, 0) (200, 0) (201, 0) (202, 0) (203, 0) (204, 0) (205, 0) (206, 0) (207, 0) (208, 0) (209, 0) (210, 1) (211, 1) (212, 1) (213, 1) (214, 1) (215, 1) (216, 1) (217, 1) (218, 1) (219, 1) (220, 1) (221, 1) (222, 1) (223, 1) (224, 1) (225, 1) (226, 1) (227, 1) (228, 1) (229, 1) (230, 1) (231, 1) (232, 1) (233, 1) (234, 1) (235, 1) (236, 1) (237, 1) (238, 1) (239, 1) (240, 1) (241, 1) (242, 1) (243, 1) (244, 1) (245, 1) (246, 1) (247, 1) (248, 1) (249, 1) (250, 1) (251, 1) (252, 1) (253, 1) (254, 1) (255, 1) (256, 1) (257, 1) (258, 1) (259, 1) (260, 1) (261, 1) (262, 1) (263, 1) (264, 1) (265, 1) (266, 1) (267, 1) (268, 1) (269, 1) (270, 1) (271, 1) (272, 1) (273, 1) (274, 1) (275, 1) (276, 1) (277, 1) (278, 1) (279, 1) (280, 1) (281, 1) (282, 1) (283, 1) (284, 1) (285, 1) (286, 1) (287, 1) (288, 1) (289, 1) (290, 1) (291, 1) (292, 1) (293, 1) (294, 1) (295, 1) (296, 1) (297, 1) (298, 1) (299, 1) (300, 1) (301, 1) (302, 1) (303, 1) (304, 0) (305, 0) (306, 0) (307, 0) (308, 1) (309, 1) (310, 1) (311, 1) (312, 1) (313, 1) (314, 1) (315, 1) (316, 1) (317, 1) (318, 1) (319, 1) (320, 0) (321, 0) (322, 0) (323, 0) (324, 0) (325, 0) (326, 0) (327, 0) (328, 0) (329, 0) (330, 0) (331, 0) (332, 0) (333, 0) (334, 0) (335, 0) (336, 0) (337, 0) (338, 2) (339, 2) (340, 2) (341, 2) (342, 2) (343, 2) (344, 2) (345, 2) (346, 2) (347, 2) (348, 2) (349, 2) (350, 2) (351, 2) (352, 2) (353, 2) (354, 2) (355, 2) (356, 2) (357, 2) (358, 2) (359, 2) (360, 2) (361, 2) (362, 2) (363, 2) (364, 2) (365, 2) (366, 2) (367, 2) (368, 2) (369, 2) (370, 2) (371, 2) (372, 2) (373, 2) (374, 2) (375, 2) (376, 2) (377, 1) (378, 1) (379, 1) (380, 1) (381, 1) (382, 1) (383, 1) (384, 1) (385, 1) (386, 1) (387, 1) (388, 1) (389, 1) (390, 1) (391, 1) (392, 1) (393, 1) (394, 1) (395, 1) (396, 1) (397, 1) (398, 1) (399, 1) (400, 1) (401, 1) (402, 1) (403, 1) (404, 1) (405, 1) (406, 1) (407, 1) (408, 1) (409, 1) (410, 1) (411, 1) (412, 1) (413, 1) (414, 1) (415, 1) (416, 1) (417, 1) (418, 1) (419, 1) (420, 1) (421, 1) (422, 1) (423, 1) (424, 1) (425, 1) (426, 1) (427, 1) (428, 1) (429, 1) (430, 1) (431, 1) (432, 1) (433, 1) (434, 1) (435, 1) (436, 1) (437, 1) (438, 1) (439, 1) (440, 1) (441, 1) (442, 1) (443, 1) (444, 1) (445, 1) (446, 1) (447, 1) (448, 1) (449, 0) (450, 0) (451, 0) (452, 1) (453, 1) (454, 1) (455, 1) (456, 1) (457, 1) (458, 1) (459, 1) (460, 1) (461, 1) (462, 1) (463, 1) (464, 0) (465, 0) (466, 0) (467, 0) (468, 0) (469, 0) (470, 0) (471, 0) (472, 0) (473, 1) (474, 1) (475, 1) (476, 1) (477, 1) (478, 1) (479, 1) (480, 1) (481, 1) (482, 1) (483, 1) (484, 1) (485, 1) (486, 1) (487, 1) (488, 1) (489, 1) (490, 1) (491, 1) (492, 1) (493, 1) (494, 1) (495, 1) (496, 1) (497, 1) (498, 1) (499, 1) (500, 1) (501, 1) (502, 1) (503, 1) (504, 1) (505, 1) (506, 1) (507, 1) (508, 1) (509, 1) (510, 1) (511, 1) (512, 1) (513, 1) (514, 1) (515, 1) (516, 1) (517, 1) (518, 1) (519, 1) (520, 1) (521, 1) (522, 1) (523, 1) (524, 1) (525, 1) (526, 1) (527, 1) (528, 1) (529, 1) (530, 1) (531, 1) (532, 1) (533, 1) (534, 1) (535, 1) (536, 1) (537, 1) (538, 1) (539, 1) (540, 1) (541, 1) (542, 1) (543, 1) (544, 1) (545, 1) (546, 1) (547, 1) (548, 1) (549, 1) (550, 1) (551, 1) (552, 1) (553, 1) (554, 1) (555, 1) (556, 1) (557, 1) (558, 1) (559, 1) (560, 1) (561, 1) (562, 1) (563, 0) (564, 0) (565, 0) (566, 0) (567, 1) (568, 1) (569, 1) (570, 1) (571, 1) (572, 1) (573, 1) (574, 1) (575, 1) (576, 1) (577, 1) (578, 1) (579, 1) (580, 1) (581, 1) (582, 1) (583, 1) (584, 1) (585, 1) (586, 1) (587, 1) (588, 1) (589, 1) (590, 1) (591, 1) (592, 1) (593, 1) (594, 1) (595, 1) (596, 1) (597, 1) (598, 1) (599, 1) (600, 1) (601, 1) (602, 1) (603, 1) (604, 1) (605, 1) (606, 1) (607, 1) (608, 1) (609, 1) (610, 1) (611, 1) (612, 1) (613, 1) (614, 1) (615, 1) (616, 1) (617, 1) (618, 1) (619, 1) (620, 1) (621, 1) (622, 1) (623, 1) (624, 1) (625, 1) (626, 1) (627, 1) (628, 1) (629, 1) (630, 1) (631, 1) (632, 1) (633, 1) (634, 1) (635, 1) (636, 1) (637, 1) (638, 1) (639, 1) (640, 1) (641, 1) (642, 1) (643, 1) (644, 1) (645, 1) (646, 1) (647, 1) (648, 1) (649, 1) (650, 1) (651, 1) (652, 1) (653, 1) (654, 1) (655, 1) (656, 1) (657, 1) (658, 1) (659, 0) (660, 0) (661, 0) (662, 0) (663, 1) (664, 1) (665, 1) (666, 1) (667, 1) (668, 1) (669, 1) (670, 1) (671, 1) (672, 1) (673, 1) (674, 1) (675, 1) (676, 1) (677, 1) (678, 1) (679, 1) (680, 1) (681, 1) (682, 1) (683, 1) (684, 1) (685, 1) (686, 1) (687, 1) (688, 1) (689, 1) (690, 1) (691, 1) (692, 1) (693, 1) (694, 1) (695, 1) (696, 1) (697, 1) (698, 1) (699, 1) (700, 1) (701, 1) (702, 1) (703, 1) (704, 1) (705, 1) (706, 1) (707, 1) (708, 1) (709, 1) (710, 1) (711, 1) (712, 1) (713, 1) (714, 1) (715, 1) (716, 1) (717, 1) (718, 1) (719, 1) (720, 1) (721, 1) (722, 1) (723, 1) (724, 1) (725, 1) (726, 1) (727, 1) (728, 1) (729, 1) (730, 1) (731, 1) (732, 1) (733, 1) (734, 1) (735, 1) (736, 1) (737, 1) (738, 1) (739, 1) (740, 1) (741, 1) (742, 1) (743, 1) (744, 1) (745, 1) (746, 1) (747, 1) (748, 1) (749, 0) (750, 0) (751, 0) (752, 0) (753, 0) (754, 1) (755, 1) (756, 1) (757, 1) (758, 1) (759, 1) (760, 1) (761, 1) (762, 1) (763, 1) (764, 1) (765, 1) (766, 0) (767, 0) (768, 0) (769, 0) (770, 1) (771, 1) (772, 1) (773, 1) (774, 1) (775, 1) (776, 1) (777, 1) (778, 1) (779, 1) (780, 1) (781, 1) (782, 1) (783, 1) (784, 1) (785, 1) (786, 1) (787, 1) (788, 1) (789, 1) (790, 1) (791, 1) (792, 1) (793, 1) (794, 1) (795, 1) (796, 1) (797, 1) (798, 1) (799, 1) (800, 1) (801, 1) (802, 1) (803, 1) (804, 1) (805, 1) (806, 1) (807, 1) (808, 1) (809, 1) (810, 1) (811, 1) (812, 1) (813, 1) (814, 1) (815, 1) (816, 1) (817, 1) (818, 1) (819, 1) (820, 1) (821, 1) (822, 1) (823, 1) (824, 1) (825, 1) (826, 1) (827, 1) (828, 1) (829, 1) (830, 1) (831, 1) (832, 1) (833, 1) (834, 1) (835, 1) (836, 1) (837, 1) (838, 1) (839, 1) (840, 1) (841, 1) (842, 1) (843, 1) (844, 1) (845, 1) (846, 1) (847, 1) (848, 1) (849, 1) (850, 1) (851, 0) (852, 0) (853, 0) (854, 0) (855, 1) (856, 1) (857, 1) (858, 1) (859, 1) (860, 1) (861, 1) (862, 1) (863, 1) (864, 1) (865, 1) (866, 1) (867, 1) (868, 1) (869, 1) (870, 1) (871, 1) (872, 1) (873, 1) (874, 1) (875, 1) (876, 1) (877, 1) (878, 1) (879, 1) (880, 1) (881, 1) (882, 1) (883, 1) (884, 1) (885, 1) (886, 1) (887, 1) (888, 1) (889, 1) (890, 1) (891, 1) (892, 1) (893, 1) (894, 1) (895, 1) (896, 1) (897, 1) (898, 1) (899, 1) (900, 1) (901, 1) (902, 1) (903, 1) (904, 1) (905, 1) (906, 1) (907, 1) (908, 1) (909, 1) (910, 1) (911, 1) (912, 1) (913, 1) (914, 1) (915, 1) (916, 1) (917, 1) (918, 1) (919, 1) (920, 1) (921, 1) (922, 1) (923, 1) (924, 1) (925, 1) (926, 1) (927, 1) (928, 1) (929, 1) (930, 1) (931, 1) (932, 1) (933, 1) (934, 1) (935, 1) (936, 1) (937, 1) (938, 1) (939, 1) (940, 1) (941, 0) (942, 0) (943, 0) (944, 0) (945, 0) (946, 1) (947, 1) (948, 1) (949, 1) (950, 1) (951, 1) (952, 1) (953, 1) (954, 1) (955, 1) (956, 1) (957, 1) (958, 1) (959, 1) (960, 1) (961, 1) (962, 1) (963, 1) (964, 1) (965, 1) (966, 1) (967, 1) (968, 1) (969, 1) (970, 1) (971, 1) (972, 1) (973, 1) (974, 1) (975, 1) (976, 1) (977, 1) (978, 1) (979, 1) (980, 1) (981, 1) (982, 1) (983, 1) (984, 1) (985, 1) (986, 1) (987, 1) (988, 1) (989, 1) (990, 1) (991, 1) (992, 1) (993, 1) (994, 1) (995, 1) (996, 1) (997, 1) (998, 1) (999, 1) (1000, 1) (1001, 1) (1002, 1) (1003, 1) (1004, 1) (1005, 1) (1006, 1) (1007, 1) (1008, 1) (1009, 1) (1010, 1) (1011, 1) (1012, 1) (1013, 1) (1014, 1) (1015, 1) (1016, 1) (1017, 1) (1018, 1) (1019, 1) (1020, 1) (1021, 1) (1022, 1) (1023, 1) (1024, 1) (1025, 1) (1026, 1) (1027, 1) (1028, 1) (1029, 1) (1030, 1) (1031, 1) (1032, 1) (1033, 1) (1034, 1) (1035, 1) (1036, 1) (1037, 0) (1038, 0) (1039, 0) (1040, 0) (1041, 0) (1042, 1) (1043, 1) (1044, 1) (1045, 1) (1046, 1) (1047, 1) (1048, 1) (1049, 1) (1050, 1) (1051, 1) (1052, 1) (1053, 1) (1054, 1) (1055, 1) (1056, 1) (1057, 1) (1058, 1) (1059, 1) (1060, 1) (1061, 1) (1062, 1) (1063, 1) (1064, 1) (1065, 1) (1066, 1) (1067, 1) (1068, 1) (1069, 1) (1070, 1) (1071, 1) (1072, 1) (1073, 1) (1074, 1) (1075, 1) (1076, 1) (1077, 1) (1078, 1) (1079, 1) (1080, 1) (1081, 1) (1082, 1) (1083, 1) (1084, 1) (1085, 1) (1086, 1) (1087, 1) (1088, 1) (1089, 1) (1090, 1) (1091, 1) (1092, 1) (1093, 1) (1094, 1) (1095, 1) (1096, 1) (1097, 1) (1098, 1) (1099, 1) (1100, 1) (1101, 1) (1102, 1) (1103, 1) (1104, 1) (1105, 1) (1106, 1) (1107, 1) (1108, 1) (1109, 1) (1110, 1) (1111, 1) (1112, 1) (1113, 1) (1114, 1) (1115, 1) (1116, 1) (1117, 1) (1118, 1) (1119, 1) (1120, 1) (1121, 1) (1122, 1) (1123, 1) (1124, 1) (1125, 1) (1126, 1) (1127, 1) (1128, 1) (1129, 1) (1130, 1) (1131, 1) (1132, 1) (1133, 1) (1134, 0) (1135, 0) (1136, 0) (1137, 1) (1138, 1) (1139, 1) (1140, 1) (1141, 1) (1142, 1) (1143, 1) (1144, 1) (1145, 1) (1146, 1) (1147, 1) (1148, 1) (1149, 1) (1150, 1) (1151, 1) (1152, 1) (1153, 1) (1154, 1) (1155, 1) (1156, 1) (1157, 1) (1158, 1) (1159, 1) (1160, 1) (1161, 1) (1162, 1) (1163, 1) (1164, 1) (1165, 1) (1166, 1) (1167, 1) (1168, 1) (1169, 1) (1170, 1) (1171, 1) (1172, 1) (1173, 1) (1174, 1) (1175, 1) (1176, 1) (1177, 1) (1178, 1) (1179, 1) (1180, 1) (1181, 1) (1182, 1) (1183, 1) (1184, 1) (1185, 1) (1186, 1) (1187, 1) (1188, 1) (1189, 1) (1190, 1) (1191, 1) (1192, 1) (1193, 1) (1194, 1) (1195, 1) (1196, 1) (1197, 1) (1198, 1) (1199, 1) (1200, 1) (1201, 1) (1202, 1) (1203, 1) (1204, 1) (1205, 1) (1206, 1) (1207, 1) (1208, 1) (1209, 1) (1210, 1) (1211, 1) (1212, 1) (1213, 1) (1214, 1) (1215, 1) (1216, 1) (1217, 1) (1218, 1) (1219, 1) (1220, 1) (1221, 1) (1222, 1) (1223, 0) (1224, 0) (1225, 0) (1226, 0) (1227, 0) (1228, 0) (1229, 1) (1230, 1) (1231, 1) (1232, 1) (1233, 1) (1234, 1) (1235, 1) (1236, 1) (1237, 1) (1238, 1) (1239, 1) (1240, 1) (1241, 1) (1242, 1) (1243, 1) (1244, 1) (1245, 1) (1246, 1) (1247, 1) (1248, 1) (1249, 1) (1250, 1) (1251, 1) (1252, 1) (1253, 1) (1254, 1) (1255, 1) (1256, 1) (1257, 1) (1258, 1) (1259, 1) (1260, 1) (1261, 1) (1262, 1) (1263, 1) (1264, 1) (1265, 1) (1266, 1) (1267, 1) (1268, 1) (1269, 1) (1270, 1) (1271, 1) (1272, 1) (1273, 1) (1274, 1) (1275, 1) (1276, 1) (1277, 1) (1278, 1) (1279, 1) (1280, 1) (1281, 1) (1282, 1) (1283, 1) (1284, 1) (1285, 1) (1286, 1) (1287, 1) (1288, 1) (1289, 1) (1290, 1) (1291, 1) (1292, 1) (1293, 1) (1294, 1) (1295, 1) (1296, 1) (1297, 1) (1298, 1) (1299, 1) (1300, 1) (1301, 1) (1302, 1) (1303, 1) (1304, 1) (1305, 1) (1306, 1) (1307, 1) (1308, 2) (1309, 2) (1310, 2) (1311, 2) (1312, 2) (1313, 2) (1314, 2) (1315, 2) (1316, 2) (1317, 2) (1318, 2) (1319, 2) (1320, 2) (1321, 2) (1322, -2) (1323, -2) (1324, -2) (1325, -2) (1326, -2) (1327, 2) (1328, 2) (1329, 1) (1330, 1) (1331, 1) (1332, 1) (1333, 1) (1334, 1) (1335, 1) (1336, 1) (1337, 1) (1338, 1) (1339, 1) (1340, 1) (1341, 1) (1342, 1) (1343, 1) (1344, 1) (1345, 1) (1346, 1) (1347, 1) (1348, 1) (1349, 1) (1350, 1) (1351, 1) (1352, 1) (1353, 1) (1354, 1) (1355, 1) (1356, 1) (1357, 1) (1358, 1) (1359, 1) (1360, 1) (1361, 1) (1362, 1) (1363, 1) (1364, 1) (1365, 1) (1366, 1) (1367, 1) (1368, 1) (1369, 1) (1370, 1) (1371, 1) (1372, 1) (1373, 1) (1374, 1) (1375, 1) (1376, 1) (1377, 1) (1378, 1) (1379, 1) (1380, 1) (1381, 1) (1382, 1) (1383, 1) (1384, 1) (1385, 1) (1386, 1) (1387, 1) (1388, 1) (1389, 1) (1390, 1) (1391, 1) (1392, 1) (1393, 1) (1394, 1) (1395, 1) (1396, 1) (1397, 1) (1398, 1) (1399, 1) (1400, 1) (1401, 1) (1402, 1) (1403, 1) (1404, 1) (1405, 1) (1406, 1) (1407, 1) (1408, 1) (1409, 1) (1410, 1) (1411, 0) (1412, 0) (1413, 0) (1414, 0) (1415, 0) (1416, 1) (1417, 1) (1418, 1) (1419, 1) (1420, 1) (1421, 1) (1422, 1) (1423, 1) (1424, 1) (1425, 1) (1426, 1) (1427, 1) (1428, 1) (1429, 1) (1430, 1) (1431, 1) (1432, 1) (1433, 1) (1434, 1) (1435, 1) (1436, 1) (1437, 1) (1438, 1) (1439, 1) (1440, 1) (1441, 1) (1442, 1) (1443, 1) (1444, 1) (1445, 1) (1446, 1) (1447, 1) (1448, 1) (1449, 1) (1450, 1) (1451, 1) (1452, 1) (1453, 1) (1454, 1) (1455, 1) (1456, 1) (1457, 1) (1458, 1) (1459, 1) (1460, 1) (1461, 1) (1462, 1) (1463, 1) (1464, 1) (1465, 1) (1466, 1) (1467, 1) (1468, 1) (1469, 1) (1470, 1) (1471, 1) (1472, 1) (1473, 1) (1474, 1) (1475, 1) (1476, 1) (1477, 1) (1478, 1) (1479, 1) (1480, 1) (1481, 1) (1482, 1) (1483, 1) (1484, 1) (1485, 1) (1486, 1) (1487, 1) (1488, 1) (1489, 1) (1490, 1) (1491, 1) (1492, 1) (1493, 1) (1494, 1) (1495, 1) (1496, 1) (1497, 1) (1498, 1) (1499, 1) (1500, 1) (1501, 1) (1502, 1) (1503, 1) (1504, 1) (1505, 1) (1506, 1) (1507, 1) (1508, 1) (1509, 1) (1510, 1) (1511, 1) (1512, 1) (1513, 1) (1514, 1) (1515, 0) (1516, 0) (1517, 0) (1518, 1) (1519, 1) (1520, 1) (1521, 1) (1522, 1) (1523, 1) (1524, 1) (1525, 1) (1526, 1) (1527, 1) (1528, 1) (1529, 1) (1530, 1) (1531, 1) (1532, 1) (1533, 1) (1534, 1) (1535, 1) (1536, 1) (1537, 1) (1538, 1) (1539, 1) (1540, 1) (1541, 1) (1542, 1) (1543, 1) (1544, 1) (1545, 1) (1546, 1) (1547, 1) (1548, 1) (1549, 1) (1550, 1) (1551, 1) (1552, 1) (1553, 1) (1554, 1) (1555, 1) (1556, 1) (1557, 1) (1558, 1) (1559, 1) (1560, 1) (1561, 1) (1562, 1) (1563, 1) (1564, 1) (1565, 1) (1566, 1) (1567, 1) (1568, 1) (1569, 1) (1570, 1) (1571, 1) (1572, 1) (1573, 1) (1574, 1) (1575, 1) (1576, 1) (1577, 1) (1578, 1) (1579, 1) (1580, 1) (1581, 1) (1582, 1) (1583, 1) (1584, 1) (1585, 1) (1586, 1) (1587, 1) (1588, 1) (1589, 1) (1590, 1) (1591, 1) (1592, 1) (1593, 1) (1594, 1) (1595, 1) (1596, 1) (1597, 1) (1598, 1) (1599, 1) (1600, 1) (1601, 1) (1602, 0) (1603, 0) (1604, 0) (1605, 0) (1606, 0) (1607, 1) (1608, 1) (1609, 1) (1610, 1) (1611, 1) (1612, 1) (1613, 1) (1614, 1) (1615, 1) (1616, 1) (1617, 1) (1618, 1) (1619, 1) (1620, 0) (1621, 1) (1622, 1) (1623, 1) (1624, 1) (1625, 1) (1626, 1) (1627, 1) (1628, 1) (1629, 1) (1630, 1) (1631, 1) (1632, 1) (1633, 1) (1634, 1) (1635, 1) (1636, 1) (1637, 1) (1638, 1) (1639, 1) (1640, 1) (1641, 1) (1642, 1) (1643, 1) (1644, 1) (1645, 1) (1646, 1) (1647, 1) (1648, 1) (1649, 1) (1650, 1) (1651, 1) (1652, 1) (1653, 1) (1654, 1) (1655, 1) (1656, 1) (1657, 1) (1658, 1) (1659, 1) (1660, 1) (1661, 1) (1662, 1) (1663, 1) (1664, 1) (1665, 1) (1666, 1) (1667, 1) (1668, 1) (1669, 1) (1670, 1) (1671, 1) (1672, 1) (1673, 1) (1674, 1) (1675, 1) (1676, 1) (1677, 1) (1678, 1) (1679, 1) (1680, 1) (1681, 1) (1682, 1) (1683, 1) (1684, 1) (1685, 1) (1686, 1) (1687, 1) (1688, 1) (1689, 1) (1690, 1) (1691, 1) (1692, 1) (1693, 1) (1694, 1) (1695, 1) (1696, 1) (1697, 1) (1698, 1) (1699, 1) (1700, 1) (1701, 1) (1702, 1) (1703, 1) (1704, 0) (1705, 0) (1706, 0) (1707, 0) (1708, 0) (1709, 1) (1710, 1) (1711, 1) (1712, 1) (1713, 1) (1714, 1) (1715, 1) (1716, 1) (1717, 1) (1718, 1) (1719, 1) (1720, 1) (1721, 1) (1722, 1) (1723, 1) (1724, 1) (1725, 1) (1726, 1) (1727, 1) (1728, 1) (1729, 1) (1730, 1) (1731, 1) (1732, 1) (1733, 1) (1734, 1) (1735, 1) (1736, 1) (1737, 1) (1738, 1) (1739, 1) (1740, 1) (1741, 1) (1742, 1) (1743, 1) (1744, 1) (1745, 1) (1746, 1) (1747, 1) (1748, 1) (1749, 1) (1750, 1) (1751, 1) (1752, 1) (1753, 1) (1754, 1) (1755, 1) (1756, 1) (1757, 1) (1758, 1) (1759, 1) (1760, 1) (1761, 1) (1762, 1) (1763, 1) (1764, 1) (1765, 1) (1766, 1) (1767, 1) (1768, 1) (1769, 1) (1770, 1) (1771, 1) (1772, 1) (1773, 1) (1774, 1) (1775, 1) (1776, 1) (1777, 1) (1778, 1) (1779, 1) (1780, 1) (1781, 1) (1782, 1) (1783, 1) (1784, 1) (1785, 1) (1786, -1) (1787, 1) (1788, 0) (1789, 0) (1790, 0) (1791, 0) (1792, 0) (1793, 0) (1794, 0) (1795, 1) (1796, 1) (1797, 1) (1798, 1) (1799, 1) (1800, 1) (1801, 1) (1802, 1) (1803, 1) (1804, 1) (1805, 1) (1806, 0) (1807, 0) (1808, 0) (1809, 0) (1810, 0) (1811, 0) (1812, 0) (1813, 0) (1814, 1) (1815, 1) (1816, 1) (1817, 1) (1818, 1) (1819, 1) (1820, 1) (1821, 1) (1822, 1) (1823, 1) (1824, 1) (1825, 1) (1826, 1) (1827, 1) (1828, 1) (1829, 1) (1830, 1) (1831, 1) (1832, 1) (1833, 1) (1834, 1) (1835, 1) (1836, 1) (1837, 1) (1838, 1) (1839, 1) (1840, 1) (1841, 1) (1842, 1) (1843, 1) (1844, 1) (1845, 1) (1846, 1) (1847, 1) (1848, 1) (1849, 1) (1850, 1) (1851, 1) (1852, 1) (1853, 1) (1854, 1) (1855, 1) (1856, 1) (1857, 1) (1858, 1) (1859, 1) (1860, 1) (1861, 1) (1862, 1) (1863, 1) (1864, 1) (1865, 1) (1866, 1) (1867, 1) (1868, 1) (1869, 1) (1870, 1) (1871, 1) (1872, 1) (1873, 1) (1874, 1) (1875, 1) (1876, 1) (1877, 1) (1878, 1) (1879, 1) (1880, 1) (1881, 1) (1882, 1) (1883, 1) (1884, 1) (1885, 1) (1886, 1) (1887, 1) (1888, 1) (1889, 1) (1890, 1) (1891, 1) (1892, 1) (1893, 1) (1894, 1) (1895, 1) (1896, 1) (1897, 1) (1898, 1) (1899, 1) (1900, 1) (1901, 0) (1902, 1) (1903, 1) (1904, 1) (1905, 1) (1906, 1) (1907, 1) (1908, 1) (1909, 1) (1910, 1) (1911, 1) (1912, 1) (1913, 1) (1914, 1) (1915, 1) (1916, 1) (1917, 1) (1918, 1) (1919, 1) (1920, 1) (1921, 1) (1922, 1) (1923, 1) (1924, 1) (1925, 1) (1926, 1) (1927, 1) (1928, 1) (1929, 1) (1930, 1) (1931, 1) (1932, 1) (1933, 1) (1934, 1) (1935, 1) (1936, 1) (1937, 1) (1938, 1) (1939, 1) (1940, 1) (1941, 1) (1942, 1) (1943, 1) (1944, 1) (1945, 1) (1946, 1) (1947, 1) (1948, 1) (1949, 1) (1950, 1) (1951, 1) (1952, 1) (1953, 1) (1954, 1) (1955, 1) (1956, 1) (1957, 1) (1958, 1) (1959, 1) (1960, 1) (1961, 1) (1962, 1) (1963, 1) (1964, 1) (1965, 1) (1966, 1) (1967, 1) (1968, 1) (1969, 1) (1970, 1) (1971, 1) (1972, 1) (1973, 1) (1974, 1) (1975, 1) (1976, 1) (1977, 1) (1978, 1) (1979, 1) (1980, 1) (1981, 1) (1982, 1) (1983, 1) (1984, 1) (1985, 1) (1986, 1) (1987, 1) (1988, 1) (1989, 1) (1990, 1) (1991, 1) (1992, 0) (1993, 0) (1994, 0) (1995, 1) (1996, 1) (1997, 1) (1998, 1) (1999, 1) (2000, 1) (2001, 1) (2002, 1) (2003, 1) (2004, 1) (2005, 1) (2006, 1) (2007, 1) (2008, 1) (2009, 1) (2010, 1) (2011, 1) (2012, 1) (2013, 1) (2014, 1) (2015, 1) (2016, 1) (2017, 1) (2018, 1) (2019, 1) (2020, 1) (2021, 1) (2022, 1) (2023, 1) (2024, 1) (2025, 1) (2026, 1) (2027, 1) (2028, 1) (2029, 1) (2030, 1) (2031, 1) (2032, 1) (2033, 1) (2034, 1) (2035, 1) (2036, 1) (2037, 1)};
    
        \addlegendentry{Flag \smash{$v_{H_{\text{T}2}}$}}
        
      %\draw (74,0) -- (74,2);
      %\draw (161,0) -- (161,2);
      
      %\node[] at (118,1.37) {\small MITM: PLC1/2};
      

            \node at (770,2.1) {\scriptsize DoS ag. PLC1};
            %\node at (111.5,1.03) {\scriptsize PLC1};
            \draw[black, solid, ] (350,2.165) -- (530,2.2);
            \draw[black, solid, ] (1003,2.2) -- (1310,2.165);   
    
\end{axis}



\end{tikzpicture}


==> concept_implementation.tex <==

\centering
%\resizebox{1\linewidth}{!}{
\begin{tikzpicture} %[node distance=2cm]


\draw[black, very thin, dashed, fill=gray!15] (-0.2-0.5,-0.1) rectangle (4.45,2.7+0.2);
\draw[black, very thin, dashed, fill=gray!15] (4.8-0.2,-0.1) rectangle (6.85,2.7+0.2);

\node[align=center,font=\sffamily] at (0.3-0.5,2.5+0.2) {\footnotesize \textbf{Offline}};
\node[align=center,font=\sffamily] at (5.3-0.2,2.5+0.2) {\footnotesize \textbf{Online}};

\node[align=center,font=\sffamily] at (2.1-0.1,2.2+0.2) {\scriptsize Historical normal operation data};
\node[align=center,font=\sffamily] at (5.81-0.1,2.2+0.2) {\scriptsize New observations};





\draw[black, very thin, fill=ggreen!15] (-0.05-0.2,1.45+0.2) rectangle (4.25-0.2,2.05+0.2);



\draw [line, black, densely dashed] (2.9-0.25,1.4+0.25) -- (2.9-0.25,2+0.25);

\draw[black, very thin, fill=ggreen!15] (-0.025-0.1,1.425+0.1) rectangle (4.275-0.1,2.025+0.1);

\draw [line, black, densely dashed] (2.9-0.125,1.4+0.125) -- (2.9-0.125,2+0.125);

\draw[black, very thin, fill=ggreen!15] (0,1.4) rectangle (4.3,2);

\draw[black, very thin, fill=rred!15] (4.95-0.2,1.45+0.2) rectangle (6.65-0.2,2.05+0.2);
\draw[black, very thin, fill=rred!15] (4.975-0.1,1.425+0.1) rectangle (6.675-0.1,2.025+0.1);
\draw[black, very thin, fill=rred!15] (5,1.4) rectangle (6.7,2);
%\draw[black, very thin, fill=rred!15] (6,1.4) rectangle (7.3,2);
%\draw[black, very thin, fill=rred!15] (7.5,1.4) rectangle (8.8,2);

%\draw[black, very thin, fill=cornflowerblue!15, rounded corners] (-0.1,0.1) rectangle (1.2,0.8);
%\draw[black, very thin, fill=cornflowerblue!15, rounded corners] (1.4,0.1) rectangle (2.7,0.8);
%\draw[black, very thin, fill=cornflowerblue!15, rounded corners] (2.9,0.1) rectangle (4.2,0.8);
%\draw[black, very thin, fill=sandybrown!15, rounded corners] (4.4,0.1) rectangle (5.7,0.8);
%\draw[black, very thin, fill=sandybrown!15, rounded corners] (5.9,0.1) rectangle (7.2,0.8);
%\draw[black, very thin, fill=sandybrown!15, rounded corners] (7.4,0.1) rectangle (8.7,0.8);



\draw[black, very thin, fill=cornflowerblue!15, rounded corners] (-0.05-0.2,0.05+0.2) rectangle (1.25-0.2,0.75+0.2);
\draw[black, very thin, fill=cornflowerblue!15, rounded corners] (1.45-0.2,0.05+0.2) rectangle (2.75-0.2,0.75+0.2);
\draw[black, very thin, fill=cornflowerblue!15, rounded corners] (2.95-0.2,0.05+0.2) rectangle (4.25-0.2,0.75+0.2);
\draw[black, very thin, fill=sandybrown!15, rounded corners] (5.15-0.2,0.05+0.2) rectangle (6.45-0.2,0.75+0.2);
%\draw[black, very thin, fill=sandybrown!15, rounded corners] (5.95,0.05) rectangle (7.25,0.75);
%\draw[black, very thin, fill=sandybrown!15, rounded corners] (7.45,0.05) rectangle (8.75,0.75);
\draw [arrow, black, thick] (1.3-0.125,0.35+0.125) -- (1.5-0.125,0.35+0.125);
\draw [arrow, black, thick] (2.8-0.125,0.35+0.125) -- (3-0.125,0.35+0.125);
\draw [arrow, black, thick] (4.3-0.125,0.35+0.125) -- (5.2-0.125,0.35+0.125);
\draw [arrow, black, thick] (4.3-0.25,0.35+0.25) -- (5.2-0.25,0.35+0.25);


\draw[black, very thin, fill=cornflowerblue!15, rounded corners] (-0.025-0.1,0.025+0.1) rectangle (1.275-0.1,0.725+0.1);
\draw[black, very thin, fill=cornflowerblue!15, rounded corners] (1.475-0.1,0.025+0.1) rectangle (2.775-0.1,0.725+0.1);
\draw[black, very thin, fill=cornflowerblue!15, rounded corners] (2.975-0.1,0.025+0.1) rectangle (4.275-0.1,0.725+0.1);
\draw[black, very thin, fill=sandybrown!15, rounded corners] (5.175-0.1,0.025+0.1) rectangle (6.475-0.1,0.725+0.1);
%\draw[black, very thin, fill=sandybrown!15, rounded corners] (5.975,0.025) rectangle (7.275,0.725);
%\draw[black, very thin, fill=sandybrown!15, rounded corners] (7.475,0.025) rectangle (8.775,0.725);

\draw[black, very thin, fill=cornflowerblue!15, rounded corners] (0,0) rectangle (1.3,0.7);

\draw[black, very thin, fill=cornflowerblue!15, rounded corners] (3,0) rectangle (4.3,0.7);
\draw[black, very thin, fill=sandybrown!15, rounded corners] (5.2,0) rectangle (6.5,0.7);
%\draw[black, very thin, fill=sandybrown!15, rounded corners] (6,0) rectangle (7.3,0.7);
%\draw[black, very thin, fill=sandybrown!15, rounded corners] (7.5,0) rectangle (8.8,0.7);





\node[align=center,font=\sffamily] at (0.65,0.5) {\footnotesize Model};
\node[align=center,font=\sffamily] at (0.65,0.2) {\footnotesize selection};

\node[align=center,font=\sffamily] at (3.65,0.5) {\footnotesize Model};
\node[align=center,font=\sffamily] at (3.65,0.2) {\footnotesize retraining};

%\node[align=center] at (5.15,0.5) {\footnotesize Prediction $1$};
\node[align=center,font=\sffamily] at (5.85,0.35) {\footnotesize Flagging};
%\node[align=center] at (5.15,0.2) {\footnotesize $1$};

%\node[align=center] at (6.65,0.5) {\footnotesize Prediction};
%\node[align=center] at (6.65,0.2) {\footnotesize $2$};

%\node[align=center] at (8.15,0.5) {\footnotesize Prediction};
%\node[align=center] at (8.15,0.2) {\footnotesize $3$};

%\node[align=center] at (2.15,1.7) {\footnotesize S$0$};
%\node[align=center] at (5.15,1.7) {\footnotesize S$1$};
%\node[align=center] at (6.65,1.7) {\footnotesize S$2$};
%\node[align=center] at (8.15,1.7) {\footnotesize S$3$};

\node[align=center, rotate=90,font=\sffamily] at (-0.4-0.05,1.7+0.1) {\footnotesize \textbf{Data}};
\node[align=center, rotate=90,font=\sffamily] at (-0.38-0.05,0.35+0.1) {\footnotesize \textbf{Steps}};

\node[align=center] at (1.4,1.687) {\footnotesize $X^c_{\text{train/val}}$, $Z^c_{\text{train/val}}$};
\node[align=center] at (3.6,1.687) {\footnotesize $X^c_{\text{test}}$, $Z^c_{\text{test}}$};
\node[align=center] at (5.825,1.66) {\footnotesize $X^c_{\text{op}}$, $Z^c_{\text{op}}$};




\draw [arrow, black, thick] (1.3,0.35) -- (1.5,0.35);

\draw [arrow, black, thick] (2.8,0.35) -- (3,0.35);

\draw [arrow, black, thick] (4.3,0.35) -- (5.2,0.35);

%\draw [arrow, black] (5.8,0.35) -- (6,0.35);
%\draw [arrow, black] (7.3,0.35) -- (7.5,0.35);

\draw [line, black,thick] (0.65,0.7) -- (0.65,1.24);
\draw [line, black,thick] (2.15,0.7) -- (3.65,1.236);
\draw [line, black,thick] (3.65,0.7) -- (3.65,0.94+0.1);
\draw [line, black,thick] (5.85,0.7) -- (5.85,1.24);
%\draw [line, black] (6.65,0.7) -- (6.65,1.24);
%\draw [line, black] (8.15,0.7) -- (8.15,1.24);

\draw [line, black, densely dashed] (2.9,1.4) -- (2.9,2);




\draw [decorate, decoration = {calligraphic brace, raise=5pt, aspect=0.8489, mirror},thick] (0,1.3) --  (4.3,1.3);

\draw [decorate, decoration = {calligraphic brace, raise=5pt, aspect=0.2245, mirror},thick] (0,1.5) --  (2.9,1.5);

\draw [decorate, decoration = {calligraphic brace, raise=5pt, aspect=0.535, mirror},thick] (2.9,1.5) --  (4.3,1.5);

\draw [decorate, decoration = {calligraphic brace, raise=5pt, aspect=0.5, mirror},thick] (5,1.5) -- (6.7,1.5);

%\draw [decorate, decoration = {calligraphic brace, raise=5pt, aspect=0.5, mirror}] (6,1.5) -- (7.3,1.5);

%\draw [decorate, decoration = {calligraphic brace, raise=5pt, aspect=0.5, mirror}] (7.5,1.5) -- (8.8,1.5);

\draw[black, very thin, fill=cornflowerblue!15, rounded corners] (1.5,0) rectangle (2.8,0.7);

\node[align=center,font=\sffamily] at (2.15,0.5) {\footnotesize Threshold};
\node[align=center,font=\sffamily] at (2.15,0.2) {\footnotesize selection};

\end{tikzpicture}





==> detection_pipeline.tex <==
\definecolor{cadmiumorange}{rgb}{0.93, 0.53, 0.18}
\definecolor{airforceblue}{rgb}{0.16, 0.32, 0.75}
\definecolor{caribbeangreen}{rgb}{0.0, 0.55, 0.55}
\centering
\resizebox{0.94\columnwidth}{!}{\begin{tikzpicture}[font=\sffamily] %[node distance=2cm]

%%%%% Covariates %%%%%
% outer box
\draw[darkgray, very thin, fill=gray!5] (-3.7,0.8) rectangle (-1.7,1.4);
% little blue box
\draw[black,  thin,  airforceblue, fill=airforceblue!20] (-2,0.85) rectangle (-1.75,1.35);
% text
\node[align=center, airforceblue] at (-5.57,1.12) {Covariates  ($z^c_{1,t}\text{,...,}z^c_{n,t}$)};
% time series graphic
\node[inner sep=0pt] (PLC1) at (-2.7,1.1) {\includegraphics[clip, trim=2.2cm 0.6cm 0.6cm 0.6cm, width=.1\textwidth]{covariate.pdf}};

%%%%% Lags/Ground truth %%%%%
% outer box
\draw[darkgray, very thin, fill=gray!5] (-3.7,-0.1) rectangle (-1.7,0.5);
% green box
\draw[black,  thin, caribbeangreen, fill=caribbeangreen!20] (-3.65,-0.05) rectangle (-1.75,0.45);
% little blue box
\draw[black,  thin,  airforceblue, fill=airforceblue!20] (-3.6,0) rectangle (-2.05,0.4);
% lags text
\node[align=center, airforceblue] at (-5.22,0.2) {Lags  ($x^c_{t\text{-}w}\text{,...,}x^c_{t\text{-}1}$)};
% time series figure
\node[inner sep=0pt] (PLC1) at (-2.7,0.2) {\includegraphics[clip, trim=2.2cm 0.6cm 0.6cm 0.6cm, width=.1\textwidth]{timeseries.pdf}};


%%%%%% Forecasts %%%%%
\draw[darkgray, very thin, fill=gray!5] (1.35,0.35) rectangle (3.35,0.95);
\draw[black,  thin, cadmiumorange, fill=cadmiumorange!20] (1.4,0.4) rectangle (3.3,0.9);
\draw[black, thin, black, fill=cornflowerblue!20] (3,0.45) rectangle (3.25,0.85);
\node[align=center, cadmiumorange] at (2.325,1.2) {Forecasts ($\hat{x}^c_{t\text{-}l}\text{,...,}\hat{x}^c_{t}$)};
\node[inner sep=0pt] (PLC1) at (2.28,0.6) {\includegraphics[clip, trim=2.2cm 0.6cm 0.6cm 0.6cm, width=.1\textwidth]{timeseries2.pdf}};

%%%%% Flags %%%%%%

\fill[fill=mediumaquamarine] (6.4,0.35) rectangle (8.4,0.95);

\fill[fill=rred] (8.05,0.35) rectangle (8.3,0.95);
\draw[darkgray, very thin, fill=none] (6.4,0.35) rectangle (8.4,0.95);
\node[inner sep=0pt] (PLC1) at (7.41,0.65) {\includegraphics[clip, trim=2.2cm 0.6cm 0.6cm 0.6cm, width=.1\textwidth]{timeseries.pdf}};
\node[align=center, rred] at (9.2,0.6) {Flag  ($v^c_t$)};

%%%%%% Forecasting model and Detector rectangles %%%%%
% forecast
\draw[black, very thin, fill=bblue!30, rounded corners] (-1.3,-0.1) rectangle (0.7,1.4);
\node[inner sep=0pt] (PLC1) at (-0.31,0.65) {\includegraphics[clip, trim=0.6cm 0.6cm 0.6cm 0.6cm, width=.085\textwidth]{neuralnet.pdf}};
\node[align=center] at (-0.3,0.84) {\textbf{Forecasting}};
\node[align=center] at (-0.3,0.44) {\textbf{model}};

% detector
\draw[black, very thin, fill=bblue!30, rounded corners] (4,-0.1) rectangle (6,1.4);
\node[inner sep=0pt] (PLC1) at (5.23,0.65) {\includegraphics[clip, trim=0.6cm 0.6cm 0.6cm 0.6cm, width=.13\textwidth]{case_distinction.pdf}};
\node[align=center] at (5,0.84) {\textbf{Anomaly}};
\node[align=center] at (5,0.44) {\textbf{detector}};


% Arrows
\draw [arrow, black, thick] (0.7,0.65) -- (3,0.65);

\draw [arrow, cadmiumorange, thick] (3.3,0.65) -- (4,0.65);
\draw [arrow, rred, thick] (6,0.65) -- (8.05,0.65);

\draw [arrow, airforceblue, thick] (-1.75,1.1) -- (-1.3,1.1);
\draw [arrow, airforceblue, thick] (-2.05,0.2) -- (-1.3,0.2);

\draw [line, caribbeangreen, thick] (-2.7,-0.05) -- (-2.7,-0.3135);
\draw [line, caribbeangreen, thick] (-2.7,-0.3) -- (5,-0.3);
\draw [arrow, caribbeangreen, thick] (5,-0.3135) -- (5,-0.1);


% white background
\draw[white!0, very thin, fill=white!20] (0.65,-0.35) rectangle (4.15,-0.25);

% ground truth text
\node[align=center, caribbeangreen] at (2.4,-0.3) {Ground truth ($x^c_{t\text{-}l}\text{,...,}x^c_{t}$)};








\end{tikzpicture}
}





==> sine_cosine_transform.tex <==
\begin{tikzpicture}
    %\tikzstyle{every node}=[font=\footnotesize]
    \begin{axis}[
       % reverse legend,
         width  = 0.48*\textwidth,
        height = 3.3cm,
        %date coordinates in=x,
       % scaled ticks=false, 
        %xlabel = {\small Time},
        %xlabel style={yshift=13.5pt},
        %xticklabel= {\day-\month-\short{\year}}, %{\month.\year \hour}, %\short{\year}
        ylabel={\small $y$ (-)},
        xlabel={\small $x$ (-)},
       % yticklabel style={%
        %    /pgf/number format/.cd,
       %         fixed,
       %         fixed zerofill,
       %         precision=3,
      %      /tikz/.cd    
      %  },
      legend image post style={scale=0.5},
      xtick pos=left,
       % xlabel style={align=center}, xlabel={Time},
        %xticklabel={$\pgfmathprintnumber{\tick}\%$},
      %yticklabels={\footnotesize Normal, \footnotesize DoS,  \footnotesize MiTM, \footnotesize Phy.\,fault, \footnotesize Scanning},
        %xticklabels={ 18:28:49,  18:32:31,  18:36:13,  18:39:55},
        every tick label/.append style={font=\small},
       %every major tick/.append style={major tick length=3pt, black},
       %major y tick style = transparent,
        xmin=0,
        xmax=1,
        %ymax=1.5,
        %ymin=-3,
        %x tick label style={color=white},
        %xtick={49, 271, 493, 715},
        %ymajorticks=false,
        %xmajorticks=false,
        %ytick={0,1,2,3,4},
        %each nth point=100, filter discard warning=false, unbounded coords=discard, 
        ymajorgrids=true,
        xmajorgrids=true,
        %grid style=dashed,
        tick style={draw=none},
        legend pos=south west,
        legend cell align=left,
        legend style={nodes={scale=0.7, transform shape}, at={(0.82,0.045)},},
        legend image post style={line width =1pt}
]
       
       
 % \addplot table [x=Time, y=y_pred, col sep=comma, mark=none] {./Figures/scores_CS1643132943.csv};  
       
  %  \addplot table [x=Time, y=y_true, col sep=comma, mark=none] {./Figures/scores_CS1643132943.csv};  

\addlegendimage{bblue}
\addlegendimage{ggreen}
\addlegendimage{rred}

        \addplot[
    color=bblue,
    mark=none,
    %opacity=0.0,
    line width=0.25mm,
    ]
    coordinates {(0,0) (0.5,1) };
          \addlegendentry{$Z_c$}
          
        \addplot[
    color=bblue,
    mark=none,
    %opacity=0.0,
    line width=0.25mm,
    ]
    coordinates {(0.5,0) (1,1)};

     \filldraw[draw=bblue, fill=white] (0.5,1) circle (2pt) node[anchor=west]{};
    \filldraw[bblue] (0.5,0) circle (2pt) node[anchor=west]{};
    \draw[bblue, dashed] (0.5,0.9) -- (0.5,0.1) node[anchor=west]{};
    
    \node[align=left, black] at (0.53,-0.22) {\tiny jump};
    \node[align=left, black] at (0.565,-0.48) {\tiny  discontinuity};
    
    \addplot[
    color=rred,
    mark=none,
    %opacity=0.0,
    line width=0.25mm,
    ]
    coordinates {(0.0, 0.0) (0.010101010101010102, 0.12659245357374926) (0.020202020202020204, 0.2511479871810792) (0.030303030303030304, 0.3716624556603275) (0.04040404040404041, 0.4861967361004687) (0.05050505050505051, 0.5929079290546405) (0.06060606060606061, 0.6900790114821119) (0.07070707070707072, 0.7761464642917569) (0.08080808080808081, 0.8497254299495144) (0.09090909090909091, 0.9096319953545183) (0.10101010101010102, 0.954902241444074) (0.11111111111111112, 0.9848077530122081) (0.12121212121212122, 0.998867339183008) (0.13131313131313133, 0.9968547759519424) (0.14141414141414144, 0.9788024462147786) (0.15151515151515152, 0.9450008187146685) (0.16161616161616163, 0.8959937742913359) (0.17171717171717174, 0.8325698546347711) (0.18181818181818182, 0.7557495743542583) (0.19191919191919193, 0.6667690005162916) (0.20202020202020204, 0.5670598638627704) (0.21212121212121213, 0.4582265217274105) (0.22222222222222224, 0.3420201433256685) (0.23232323232323235, 0.22031053278654036) (0.24242424242424243, 0.09505604330418288) (0.25252525252525254, -0.03172793349806786) (0.26262626262626265, -0.15800139597335008) (0.27272727272727276, -0.28173255684142984) (0.2828282828282829, -0.4009305354066142) (0.29292929292929293, -0.5136773915734061) (0.30303030303030304, -0.6181589862206053) (0.31313131313131315, -0.7126941713788629) (0.32323232323232326, -0.7957618405308321) (0.33333333333333337, -0.8660254037844388) (0.3434343434343435, -0.9223542941045817) (0.3535353535353536, -0.9638421585599422) (0.36363636363636365, -0.9898214418809327) (0.37373737373737376, -0.9998741276738751) (0.38383838383838387, -0.9938384644612541) (0.393939393939394, -0.9718115683235417) (0.4040404040404041, -0.9341478602651064) (0.4141414141414142, -0.881453363447582) (0.42424242424242425, -0.8145759520503358) (0.43434343434343436, -0.7345917086575331) (0.4444444444444445, -0.6427876096865389) (0.4545454545454546, -0.5406408174555974) (0.4646464646464647, -0.42979491208917114) (0.4747474747474748, -0.31203344569848623) (0.48484848484848486, -0.18925124436041063) (0.494949494949495, -0.06342391965656452) (0.5050505050505051, 0.06342391965656492) (0.5151515151515152, 0.18925124436041102) (0.5252525252525253, 0.31203344569848745) (0.5353535353535354, 0.42979491208917153) (0.5454545454545455, 0.5406408174555978) (0.5555555555555556, 0.6427876096865393) (0.5656565656565657, 0.7345917086575341) (0.5757575757575758, 0.8145759520503361) (0.5858585858585859, 0.8814533634475817) (0.595959595959596, 0.9341478602651069) (0.6060606060606061, 0.9718115683235418) (0.6161616161616162, 0.9938384644612542) (0.6262626262626263, 0.9998741276738751) (0.6363636363636365, 0.9898214418809326) (0.6464646464646465, 0.963842158559942) (0.6565656565656566, 0.9223542941045816) (0.6666666666666667, 0.8660254037844383) (0.6767676767676768, 0.7957618405308319) (0.686868686868687, 0.7126941713788617) (0.696969696969697, 0.6181589862206056) (0.7070707070707072, 0.5136773915734058) (0.7171717171717172, 0.40093053540661344) (0.7272727272727273, 0.2817325568414299) (0.7373737373737375, 0.1580013959733488) (0.7474747474747475, 0.03172793349806701) (0.7575757575757577, -0.09505604330418282) (0.7676767676767677, -0.22031053278654034) (0.7777777777777778, -0.342020143325668) (0.787878787878788, -0.45822652172741085) (0.797979797979798, -0.5670598638627707) (0.8080808080808082, -0.6667690005162926) (0.8181818181818182, -0.7557495743542588) (0.8282828282828284, -0.8325698546347716) (0.8383838383838385, -0.8959937742913359) (0.8484848484848485, -0.9450008187146683) (0.8585858585858587, -0.9788024462147789) (0.8686868686868687, -0.9968547759519424) (0.8787878787878789, -0.9988673391830079) (0.888888888888889, -0.9848077530122079) (0.8989898989898991, -0.9549022414440737) (0.9090909090909092, -0.9096319953545183) (0.9191919191919192, -0.8497254299495145) (0.9292929292929294, -0.7761464642917562) (0.9393939393939394, -0.6900790114821116) (0.9494949494949496, -0.592907929054639) (0.9595959595959597, -0.486196736100469) (0.9696969696969697, -0.3716624556603283) (0.9797979797979799, -0.2511479871810788) (0.98989898989899, -0.1265924535737493) (1.0, -4.898587196589413e-16)};
    
    \addlegendentry{$Z^c_{\text{sin}}$}
    
    \addplot[
    color=ggreen,
    mark=none,
    %opacity=0.0,
    line width=0.25mm,
    ]
    coordinates {(0.0, 1.0) (0.010101010101010102, 0.9919548128307953) (0.020202020202020204, 0.9679487013963562) (0.030303030303030304, 0.9283679330160727) (0.04040404040404041, 0.8738493770697849) (0.05050505050505051, 0.8052702575310585) (0.06060606060606061, 0.7237340381050702) (0.07070707070707072, 0.6305526670845224) (0.08080808080808081, 0.5272254676105024) (0.09090909090909091, 0.41541501300188644) (0.10101010101010102, 0.2969203753282747) (0.11111111111111112, 0.17364817766693022) (0.12121212121212122, 0.0475819158237424) (0.13131313131313133, -0.07924995685678854) (0.14141414141414144, -0.20480666806519096) (0.15151515151515152, -0.32706796331742166) (0.16161616161616163, -0.4440666126057741) (0.17171717171717174, -0.5539200638661106) (0.18181818181818182, -0.654860733945285) (0.19191919191919193, -0.7452644496757547) (0.20202020202020204, -0.8236765814298329) (0.21212121212121213, -0.8888354486549234) (0.22222222222222224, -0.9396926207859084) (0.23232323232323235, -0.9754297868854072) (0.24242424242424243, -0.9954719225730846) (0.25252525252525254, -0.9994965423831851) (0.26262626262626265, -0.9874388886763943) (0.27272727272727276, -0.9594929736144974) (0.2828282828282829, -0.9161084574320694) (0.29292929292929293, -0.8579834132349772) (0.30303030303030304, -0.7860530947427874) (0.31313131313131315, -0.7014748877063213) (0.32323232323232326, -0.6056096871376666) (0.33333333333333337, -0.4999999999999996) (0.3434343434343435, -0.38634512569312784) (0.3535353535353536, -0.26647381369003464) (0.36363636363636365, -0.14231483827328523) (0.37373737373737376, -0.01586596383480761) (0.38383838383838387, 0.11083819990101086) (0.393939393939394, 0.23575893550942748) (0.4040404040404041, 0.3568862215918725) (0.4141414141414142, 0.4722710747726829) (0.42424242424242425, 0.5800569095711979) (0.43434343434343436, 0.6785094115571323) (0.4444444444444445, 0.7660444431189783) (0.4545454545454546, 0.8412535328311812) (0.4646464646464647, 0.9029265382866214) (0.4747474747474748, 0.9500711177409457) (0.48484848484848486, 0.9819286972627066) (0.494949494949495, 0.9979866764718844) (0.5050505050505051, 0.9979866764718843) (0.5151515151515152, 0.9819286972627066) (0.5252525252525253, 0.9500711177409452) (0.5353535353535354, 0.9029265382866213) (0.5454545454545455, 0.841253532831181) (0.5555555555555556, 0.7660444431189781) (0.5656565656565657, 0.6785094115571313) (0.5757575757575758, 0.5800569095711976) (0.5858585858585859, 0.4722710747726833) (0.595959595959596, 0.3568862215918713) (0.6060606060606061, 0.2357589355094271) (0.6161616161616162, 0.11083819990101046) (0.6262626262626263, -0.015865963834808008) (0.6363636363636365, -0.1423148382732865) (0.6464646464646465, -0.26647381369003503) (0.6565656565656566, -0.38634512569312823) (0.6666666666666667, -0.5000000000000008) (0.6767676767676768, -0.6056096871376669) (0.686868686868687, -0.7014748877063225) (0.696969696969697, -0.7860530947427872) (0.7070707070707072, -0.8579834132349774) (0.7171717171717172, -0.9161084574320697) (0.7272727272727273, -0.9594929736144974) (0.7373737373737375, -0.9874388886763945) (0.7474747474747475, -0.9994965423831852) (0.7575757575757577, -0.9954719225730846) (0.7676767676767677, -0.9754297868854072) (0.7777777777777778, -0.9396926207859086) (0.787878787878788, -0.8888354486549233) (0.797979797979798, -0.8236765814298327) (0.8080808080808082, -0.7452644496757538) (0.8181818181818182, -0.6548607339452844) (0.8282828282828284, -0.5539200638661099) (0.8383838383838385, -0.4440666126057742) (0.8484848484848485, -0.3270679633174221) (0.8585858585858587, -0.2048066680651899) (0.8686868686868687, -0.07924995685678815) (0.8787878787878789, 0.04758191582374391) (0.888888888888889, 0.17364817766693147) (0.8989898989898991, 0.29692037532827553) (0.9090909090909092, 0.4154150130018866) (0.9191919191919192, 0.5272254676105022) (0.9292929292929294, 0.6305526670845233) (0.9393939393939394, 0.7237340381050705) (0.9494949494949496, 0.8052702575310597) (0.9595959595959597, 0.8738493770697847) (0.9696969696969697, 0.9283679330160723) (0.9797979797979799, 0.9679487013963564) (0.98989898989899, 0.9919548128307953) (1.0, 1.0)};
    
            \addlegendentry{$Z^c_{\text{cos}}$}
        

    \draw[black] (0.35,-0.31) circle (2pt) node[anchor=west]{};
    \draw[black] (0.15,-0.31) circle (2pt) node[anchor=west]{};
    \draw[black, dashed] (0.16,-0.31) -- (0.34,-0.31) node[anchor=west]{};
    
    \node[align=center, black] at (0.08,-0.5) {\tiny not bijective};
    

    
    \end{axis}
\end{tikzpicture}

